Optimal day-ahead orders using stochastic programming and noise-driven RNNs

This paper presents a methodology for strategic day-ahead planning that uses a combination of deep learning and optimization. A noise-driven recurrent neural network structure is proposed for forecasting electricity prices and local inflow to water reservoirs. The resulting forecasters generate predictions with seasonal variation without relying on long input sequences. This forecasting method is employed in a stochastic program formulation of the day-ahead problem. This results in optimal order strategies for a price-taking hydropower producer participating in the Nordic day-ahead market. Using an open-source software framework for stochastic programming, the model is implemented and distributed over multiple cores. The model is then solved in parallel using a sampling-based algorithm. Tight confidence intervals around the stochastic solution are provided, which show that the gain from adopting a stochastic approach is statistically significant.

==> day-ahead_VRP.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \newsavebox{\eevzoom}
    \savebox{\eevzoom}{%
      \begin{tikzpicture}
        \begin{axis}[height = {40mm}, ylabel = {}, title = {}, xmin = {2.4}, xmax = {2.6}, ymax = {5.2685e6}, xtick = {}, xtick style = {draw=none}, xticklabels = {}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,scaled y ticks = false, ytick = {5.257e6, 5.2685e6}, yticklabel pos=right, yticklabels = {$5.257 \times 10^6$,$5.268 \times 10^6$}, ymin = {5.257e6}, width = {30mm}]\addplot+[draw=none, color = kth-blue,
          line width = 0,
          solid,mark = *,
          mark size = 2.0,
          mark options = {
            color = black,
            fill = kth-blue,
            line width = 1,
            rotate = 0,
            solid
          }] coordinates {
            (2.5, 5.2673427840339e6)
          };
          \addplot+ [color = kth-blue,
          line width = 1,
          solid,mark = -,
          mark size = 2.0,
          mark options = {
            color = black,
            line width = 1,
            rotate = 0,
            solid
          },forget plot]coordinates {
            (2.5, 5.266666673474312e6)
            (2.5, 5.268018894593489e6)
          };
          \addplot+[draw=none, color = kth-darkgray,
          line width = 0,
          solid,mark = *,
          mark size = 2.0,
          mark options = {
            color = black,
            fill = kth-darkgray,
            line width = 1,
            rotate = 0,
            solid
          }] coordinates {
            (2.5, 5.26099335242093e6)
          };
          \addplot+ [color = kth-darkgray,
          line width = 1,
          solid,mark = -,
          mark size = 2.0,
          mark options = {
            color = black,
            line width = 1,
            rotate = 0,
            solid
          },forget plot]coordinates {
            (2.5, 5.2577081938500535e6)
            (2.5, 5.264278510991806e6)
          };
        \end{axis}
      \end{tikzpicture}
    }
    \newsavebox{\vrpzoom}
    \savebox{\vrpzoom}{%
      \begin{tikzpicture}
        \begin{axis}[height = {40mm}, ylabel = {}, title = {}, xmin = {5.4}, xmax = {5.6}, ymax = {5.1388e6}, xtick = {}, xtick style = {draw=none}, xticklabels = {}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,scaled y ticks = false, ytick = {5.137e6, 5.1388e6}, yticklabel pos=right, yticklabels = {$5.137 \times 10^6$,$5.139 \times 10^6$}, ymin = {5.137e6}, width = {30mm}]\addplot+[draw=none, color = kth-blue,
          line width = 0,
          solid,mark = *,
          mark size = 2.0,
          mark options = {
            color = black,
            fill = kth-blue,
            line width = 1,
            rotate = 0,
            solid
          }] coordinates {
            (5.5, 5.137922378091113e6)
          };
          \addplot+ [color = kth-blue,
          line width = 1,
          solid,mark = -,
          mark size = 2.0,
          mark options = {
            color = black,
            line width = 1,
            rotate = 0,
            solid
          },forget plot]coordinates {
            (5.5, 5.137162966452593e6)
            (5.5, 5.138681789729632e6)
          };
        \end{axis}
      \end{tikzpicture}
    }
    \begin{axis}[height = {101.6mm}, ylabel = {Profit [Eur]}, title = {Day-ahead}, xmin = {0.17000000000000004}, xmax = {11.83}, ymax = {5.7576575681726895e6}, xlabel = {Month}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},xticklabels = {Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {5.1e6,5.2e6,5.3e6,5.4e6,5.5e6,5.6e6,5.7e6},yticklabels = {$5.1\times10^{6}$,$5.2\times10^{6}$,$5.3\times10^{6}$,$5.4\times10^{6}$,$5.5\times10^{6}$,$5.6\times10^{6}$,$5.7\times10^{6}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}}, legend image post style={scale=2}, colorbar style={title=}, ymin = {5.088782465967506e6}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = *,
      mark size = 1.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.5, 5.737796012393078e6)
        (1.5, 5.423651473929456e6)
        (2.5, 5.2673427840339e6)
        (3.5, 5.178542243433163e6)
        (4.5, 5.137438897645263e6)
        (5.5, 5.137922378091113e6)
        (6.5, 5.131659213971609e6)
        (7.5, 5.1307480972999865e6)
        (8.5, 5.171179532360641e6)
        (9.5, 5.200765152149601e6)
        (10.5, 5.26759338828733e6)
        (11.5, 5.341817566960137e6)
      };
      \addlegendentry{Day-ahead VRP}
      \addplot+[draw=none, color = kth-darkgray,
      line width = 0,
      solid,mark = *,
      mark size = 1.0,
      mark options = {
        color = black,
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.5, 5.731309997163939e6)
        (1.5, 5.408067213861553e6)
        (2.5, 5.26099335242093e6)
        (3.5, 5.173860420301649e6)
        (4.5, 5.123170782847512e6)
        (5.5, 5.120587674022233e6)
        (6.5, 5.110988482340015e6)
        (7.5, 5.119974783504582e6)
        (8.5, 5.151033634114944e6)
        (9.5, 5.178254034778863e6)
        (10.5, 5.261048941816383e6)
        (11.5, 5.322215186320889e6)
      };
      \addlegendentry{Day-ahead EEV}
      \addplot+[color = kth-blue,
      line width = 0.5,
      solid,mark = none,
      mark size = 0.5,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.5, 5.737796012393078e6)
        (1.5, 5.423651473929456e6)
        (2.5, 5.2673427840339e6)
        (3.5, 5.178542243433163e6)
        (4.5, 5.137438897645263e6)
        (5.5, 5.137922378091113e6)
        (6.5, 5.131659213971609e6)
        (7.5, 5.1307480972999865e6)
        (8.5, 5.171179532360641e6)
        (9.5, 5.200765152149601e6)
        (10.5, 5.26759338828733e6)
        (11.5, 5.341817566960137e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (0.5, 5.736864884034368e6)
        (0.5, 5.738727140751788e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.5, 5.422919175050199e6)
        (1.5, 5.424383772808714e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (2.5, 5.266666673474312e6)
        (2.5, 5.268018894593489e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (3.5, 5.177896569632561e6)
        (3.5, 5.179187917233763e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (4.5, 5.136563923780779e6)
        (4.5, 5.138313871509746e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (5.5, 5.137162966452593e6)
        (5.5, 5.138681789729632e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (6.5, 5.130776111386156e6)
        (6.5, 5.132542316557062e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (7.5, 5.129532894498514e6)
        (7.5, 5.131963300101459e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (8.5, 5.1701667013952015e6)
        (8.5, 5.172192363326082e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (9.5, 5.1997520096814055e6)
        (9.5, 5.201778294617797e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (10.5, 5.26646679045298e6)
        (10.5, 5.26871998612168e6)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 0.25,
      mark options = {
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (11.5, 5.341119298034007e6)
        (11.5, 5.342515835886268e6)
      };
      \addplot+[color = kth-darkgray,
      line width = 0.5,
      solid,mark = none,
      mark size = 0.5,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.5, 5.731309997163939e6)
        (1.5, 5.408067213861553e6)
        (2.5, 5.26099335242093e6)
        (3.5, 5.173860420301649e6)
        (4.5, 5.123170782847512e6)
        (5.5, 5.120587674022233e6)
        (6.5, 5.110988482340015e6)
        (7.5, 5.119974783504582e6)
        (8.5, 5.151033634114944e6)
        (9.5, 5.178254034778863e6)
        (10.5, 5.261048941816383e6)
        (11.5, 5.322215186320889e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (0.5, 5.729981530572939e6)
        (0.5, 5.73263846375494e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.5, 5.406709256156178e6)
        (1.5, 5.409425171566928e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (2.5, 5.2577081938500535e6)
        (2.5, 5.264278510991806e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (3.5, 5.169367415377984e6)
        (3.5, 5.178353425225314e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (4.5, 5.118357389471825e6)
        (4.5, 5.127984176223198e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 0.5,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (5.5, 5.115700313750694e6)
        (5.5, 5.125475034293773e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (6.5, 5.107712893388407e6)
        (6.5, 5.114264071291622e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (7.5, 5.115601485149654e6)
        (7.5, 5.12434808185951e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (8.5, 5.146297533795827e6)
        (8.5, 5.155769734434062e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (9.5, 5.170924739083103e6)
        (9.5, 5.1855833304746235e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (10.5, 5.2552173187829945e6)
        (10.5, 5.266880564849772e6)
      };
      \addplot+ [color = kth-darkgray,
      line width = 1,
      solid,mark = -,
      mark size = 0.5,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (11.5, 5.318250494334398e6)
        (11.5, 5.32617987830738e6)
      };
      \draw (axis cs: 4,5.6e6)node{\usebox{\eevzoom}};
      \draw[dashed] (axis cs: 2.5,5.268018894593489e6) -- (axis cs: 2.6,5.695e6);
      \draw[dashed] (axis cs: 2.5,5.2577081938500535e6) -- (axis cs: 3.82,5.51e6);
      \draw (axis cs: 8,5.4e6)node{\usebox{\vrpzoom}};
      \draw[dashed] (axis cs: 5.5,5.137922378091113e6) -- (axis cs: 6.6,5.495e6);
      \draw[dashed] (axis cs: 5.5,5.137922378091113e6) -- (axis cs: 7.8,5.305e6);
    \end{axis}
  \end{tikzpicture}}


==> day-ahead_VSS.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {101.6mm}, legend pos = {north west}, ylabel = {Profit [Eur]}, title = {Day-ahead}, xmin = {0.17000000000000004}, xmax = {11.83}, ymax = {31792.86786851776}, xlabel = {Month}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},xticklabels = {Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {0.0,10000.0,20000.0,30000.0},yticklabels = {$0$,$1\times10^{4}$,$2\times10^{4}$,$3\times10^{4}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1396.1679265762214}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.5, 6486.015229139011)
        (1.5, 15584.260067903437)
        (2.5, 6349.431612970773)
        (3.5, 4681.823131513316)
        (4.5, 14268.114797750954)
        (5.5, 17334.704068879597)
        (6.5, 20670.731631594244)
        (7.5, 10773.313795404509)
        (8.5, 20145.898245697375)
        (9.5, 22511.117370738182)
        (10.5, 6544.446470947005)
        (11.5, 19602.380639248528)
      };
      \addlegendentry{Day-ahead VSS}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (0.5, 4226.420279428363)
        (0.5, 8745.61017884966)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.5, 13494.003483271226)
        (1.5, 17674.516652535647)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (2.5, 2388.1624825056642)
        (2.5, 10310.700743435882)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (3.5, -456.85559275280684)
        (3.5, 9820.50185577944)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (4.5, 8579.747557581402)
        (4.5, 19956.482037920505)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (5.5, 11687.932158820331)
        (5.5, 22981.475978938863)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (6.5, 16512.040094533935)
        (6.5, 24829.423168654554)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (7.5, 5184.81263900362)
        (7.5, 16361.814951805398)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (8.5, 14396.966961139813)
        (8.5, 25894.829530254938)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (9.5, 14168.67920678202)
        (9.5, 30853.555534694344)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (10.5, -413.77439679112285)
        (10.5, 13502.667338685133)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (11.5, 14939.419726626948)
        (11.5, 24265.341551870108)
      };
    \end{axis}
  \end{tikzpicture}}


==> day-ahead_VSS_penalty.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {101.6mm}, legend pos = {north west}, ylabel = {Profit [Eur]}, title = {Day-ahead}, xmin = {-30.0}, xmax = {1030.0}, ymax = {297792.1205850209}, xlabel = {Penalty percentage [\%]}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,250.0,500.0,750.0,1000.0},xticklabels = {$0$,$250$,$500$,$750$,$1000$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {0.0,50000.0,100000.0,150000.0,200000.0,250000.0},yticklabels = {$0$,$5.0\times10^{4}$,$1.0\times10^{5}$,$1.5\times10^{5}$,$2.0\times10^{5}$,$2.5\times10^{5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-18859.953672402808}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.0, 2172.628359590657)
        (10.0, 3101.2972660232335)
        (50.0, 11208.487535539549)
        (100.0, 73831.77412320348)
        (500.0, 204726.50803605793)
        (1000.0, 269658.9830141496)
      };
      \addlegendentry{Day-ahead VSS}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (0.0, -7180.118704919703)
        (0.0, 11525.375424101017)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (10.0, -9898.102514173836)
        (10.0, 16100.697046220303)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (50.0, 1834.6670053666458)
        (50.0, 20582.308065712452)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (100.0, 64878.6534786541)
        (100.0, 82784.89476775285)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (500.0, 197175.1208734857)
        (500.0, 212277.89519863017)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1000.0, 250487.69660150725)
        (1000.0, 288830.2694267919)
      };
    \end{axis}

  \end{tikzpicture}

}

==> day-ahead_evp_strategy.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {100mm}, legend pos = {north west}, ylabel = {Price [EUR/MWh]}, title = {Single Orders}, xmin = {-1}, xmax = {26}, ymax = {102.22033269617995}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{20.8 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{12 pt}{20.8 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {0.0,13.112593618627468,26.225187237254936,39.3377808558824,52.45037447450987,65.56296809313734,78.6755617117648},yticklabels = {0.00,13.11,26.23,39.34,52.45,65.56,78.68},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 60.8mm,
      ,title style = {font = {\fontsize{14 pt}{28.6 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{16 pt}{20.8 pt}\selectfont}},colorbar style={title=}, ymin = {-13.112593618627468}, width = {200mm}]\addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (0.0, -13.112593618627468)
        (1.0, -13.112593618627468)
        (1.0, 0.0)
        (0.0, 0.0)
        (0.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (1.0, -13.112593618627468)
        (2.0, -13.112593618627468)
        (2.0, 0.0)
        (1.0, 0.0)
        (1.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (2.0, -13.112593618627468)
        (3.0, -13.112593618627468)
        (3.0, 0.0)
        (2.0, 0.0)
        (2.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (4.0, -13.112593618627468)
        (5.0, -13.112593618627468)
        (5.0, 0.0)
        (4.0, 0.0)
        (4.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (5.0, -13.112593618627468)
        (6.0, -13.112593618627468)
        (6.0, 0.0)
        (5.0, 0.0)
        (5.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (6.0, -13.112593618627468)
        (7.0, -13.112593618627468)
        (7.0, 0.0)
        (6.0, 0.0)
        (6.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (7.0, -13.112593618627468)
        (8.0, -13.112593618627468)
        (8.0, 0.0)
        (7.0, 0.0)
        (7.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (8.0, -13.112593618627468)
        (9.0, -13.112593618627468)
        (9.0, 0.0)
        (8.0, 0.0)
        (8.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (9.0, -13.112593618627468)
        (10.0, -13.112593618627468)
        (10.0, 0.0)
        (9.0, 0.0)
        (9.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (10.0, -13.112593618627468)
        (11.0, -13.112593618627468)
        (11.0, 0.0)
        (10.0, 0.0)
        (10.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (11.0, -13.112593618627468)
        (12.0, -13.112593618627468)
        (12.0, 0.0)
        (11.0, 0.0)
        (11.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (12.0, -13.112593618627468)
        (13.0, -13.112593618627468)
        (13.0, 0.0)
        (12.0, 0.0)
        (12.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (13.0, -13.112593618627468)
        (14.0, -13.112593618627468)
        (14.0, 0.0)
        (13.0, 0.0)
        (13.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (14.0, -13.112593618627468)
        (15.0, -13.112593618627468)
        (15.0, 0.0)
        (14.0, 0.0)
        (14.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (15.0, -13.112593618627468)
        (16.0, -13.112593618627468)
        (16.0, 0.0)
        (15.0, 0.0)
        (15.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (16.0, -13.112593618627468)
        (17.0, -13.112593618627468)
        (17.0, 0.0)
        (16.0, 0.0)
        (16.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (18.0, -13.112593618627468)
        (19.0, -13.112593618627468)
        (19.0, 0.0)
        (18.0, 0.0)
        (18.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (19.0, -13.112593618627468)
        (20.0, -13.112593618627468)
        (20.0, 0.0)
        (19.0, 0.0)
        (19.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (20.0, -13.112593618627468)
        (21.0, -13.112593618627468)
        (21.0, 0.0)
        (20.0, 0.0)
        (20.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (21.0, -13.112593618627468)
        (22.0, -13.112593618627468)
        (22.0, 0.0)
        (21.0, 0.0)
        (21.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (22.0, -13.112593618627468)
        (23.0, -13.112593618627468)
        (23.0, 0.0)
        (22.0, 0.0)
        (22.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (23.0, -13.112593618627468)
        (24.0, -13.112593618627468)
        (24.0, 0.0)
        (23.0, 0.0)
        (23.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (25.0, -13.112593618627468)
        (26.0, -13.112593618627468)
        (26.0, 44.55386953877624)
        (25.0, 44.55386953877624)
        (25.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (3.0, 0.0)
        (4.0, 0.0)
        (4.0, 22.649493192612173)
        (3.0, 22.649493192612173)
        (3.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (3.0, 22.649493192612173)
        (4.0, 22.649493192612173)
        (4.0, 25.48140403175354)
        (3.0, 25.48140403175354)
        (3.0, 22.649493192612173)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (3.0, 25.48140403175354)
        (4.0, 25.48140403175354)
        (4.0, 44.25781932866374)
        (3.0, 44.25781932866374)
        (3.0, 25.48140403175354)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (13.0, 0.0)
        (14.0, 0.0)
        (14.0, 31.51378666114807)
        (13.0, 31.51378666114807)
        (13.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (13.0, 31.51378666114807)
        (14.0, 31.51378666114807)
        (14.0, 57.23391661133232)
        (13.0, 57.23391661133232)
        (13.0, 31.51378666114807)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (25.0, 44.55386953877624)
        (26.0, 44.55386953877624)
        (26.0, 102.22033269617995)
        (25.0, 102.22033269617995)
        (25.0, 44.55386953877624)
      };
      \node at (axis cs:0.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {674.2};
      \node at (axis cs:1.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {646.6};
      \node at (axis cs:2.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {626.1};
      \node at (axis cs:3.5, 11.324746596306086) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:3.5, 24.065448612182855) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {614.3};
      \node at (axis cs:3.5, 34.86961168020864) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {2.0e+03};
      \node at (axis cs:4.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {686.6};
      \node at (axis cs:5.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {704.0};
      \node at (axis cs:6.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {735.3};
      \node at (axis cs:7.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {735.4};
      \node at (axis cs:8.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {924.5};
      \node at (axis cs:9.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {889.3};
      \node at (axis cs:10.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {803.5};
      \node at (axis cs:11.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {930.8};
      \node at (axis cs:12.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {853.3};
      \node at (axis cs:13.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {831.0};
      \node at (axis cs:13.5, 15.756893330574036) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:13.5, 44.3738516362402) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.2e+03};
      \node at (axis cs:14.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {862.6};
      \node at (axis cs:15.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {908.6};
      \node at (axis cs:16.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {0.15};
      \node at (axis cs:18.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {14.67};
      \node at (axis cs:19.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {980.7};
      \node at (axis cs:20.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {980.4};
      \node at (axis cs:21.5, -6.556296809313734) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:22.5, -6.556296809313734) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, -6.556296809313734) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:25.5, 15.720637960074388) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {Independent Volume [MWh]};
      \node at (axis cs:25.5, 73.3871011174781) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {Dependent Volumes [Mwh]};
    \end{axis}
    \begin{axis}[height = {60mm}, ylabel = {Price [EUR/MWh]}, title = {Block Orders}, xmin = {-1}, xmax = {26}, ymax = {5}, xlabel = {Hour}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{12 pt}{20.8 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0,25.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {yshift = 18pt, font = {\fontsize{12 pt}{20.8 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {},yticklabels = {},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{28.6 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{16 pt}{20.8 pt}\selectfont}},colorbar style={title=}, ymin = {-1}, width = {200mm}]\addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (19.0, 4.0)
        (26.0, 4.0)
        (26.0, 5.0)
        (19.0, 5.0)
        (19.0, 4.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 0.5)
        (19.0, 0.5)
        (19.0, 1.5)
        (16.0, 1.5)
        (16.0, 0.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 1.5)
        (19.0, 1.5)
        (19.0, 2.5)
        (16.0, 2.5)
        (16.0, 1.5)
      };
      \node at (axis cs:16.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {12.54};
      \node at (axis cs:18.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {496.3};
      \node at (axis cs:16.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {23.89};
      \node at (axis cs:18.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {500.0};
      \node at (axis cs:20.5, 4.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Price [EUR/MWh]};
      \node at (axis cs:24.5, 4.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Volume [MWh/h]};
    \end{axis}

  \end{tikzpicture}

}

==> day-ahead_forecasts.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {48.859722222222224mm}, ylabel = {Price [Eur]}, title = {Historical prices}, xmin = {0.31000000000000005}, xmax = {24.69}, ymax = {205.6484}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 0.1,
        line width = 0.5,
        solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 1.0,
        line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {50.0,100.0,150.0,200.0},yticklabels = {$50$,$100$,$150$,$200$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 0.1,
        line width = 0.5,
        solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 1.0,
        line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 52.74mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 1.0,
        line width = 1,
        solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.0116}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.05)
        (2.0, 30.47)
        (3.0, 28.92)
        (4.0, 27.88)
        (5.0, 26.96)
        (6.0, 27.84)
        (7.0, 28.79)
        (8.0, 28.63)
        (9.0, 28.44)
        (10.0, 28.3)
        (11.0, 30.65)
        (12.0, 31.55)
        (13.0, 32.16)
        (14.0, 32.45)
        (15.0, 32.63)
        (16.0, 33.65)
        (17.0, 34.9)
        (18.0, 36.22)
        (19.0, 36.65)
        (20.0, 36.37)
        (21.0, 35.49)
        (22.0, 34.41)
        (23.0, 34.66)
        (24.0, 32.55)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.15)
        (2.0, 32.66)
        (3.0, 31.83)
        (4.0, 31.47)
        (5.0, 32.56)
        (6.0, 34.36)
        (7.0, 36.28)
        (8.0, 38.39)
        (9.0, 39.09)
        (10.0, 38.33)
        (11.0, 38.42)
        (12.0, 38.25)
        (13.0, 37.96)
        (14.0, 37.89)
        (15.0, 37.88)
        (16.0, 38.78)
        (17.0, 39.83)
        (18.0, 39.91)
        (19.0, 39.32)
        (20.0, 38.49)
        (21.0, 37.46)
        (22.0, 36.94)
        (23.0, 36.37)
        (24.0, 34.59)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.11)
        (2.0, 32.22)
        (3.0, 31.46)
        (4.0, 31.67)
        (5.0, 32.05)
        (6.0, 33.67)
        (7.0, 34.93)
        (8.0, 35.82)
        (9.0, 36.38)
        (10.0, 36.52)
        (11.0, 36.71)
        (12.0, 36.6)
        (13.0, 36.51)
        (14.0, 36.4)
        (15.0, 36.42)
        (16.0, 36.58)
        (17.0, 36.94)
        (18.0, 36.94)
        (19.0, 36.81)
        (20.0, 36.43)
        (21.0, 35.91)
        (22.0, 35.45)
        (23.0, 34.77)
        (24.0, 32.09)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.71)
        (2.0, 30.86)
        (3.0, 30.21)
        (4.0, 30.36)
        (5.0, 30.89)
        (6.0, 32.21)
        (7.0, 34.33)
        (8.0, 35.98)
        (9.0, 36.72)
        (10.0, 36.68)
        (11.0, 36.8)
        (12.0, 36.64)
        (13.0, 36.44)
        (14.0, 36.31)
        (15.0, 35.83)
        (16.0, 36.12)
        (17.0, 36.8)
        (18.0, 37.29)
        (19.0, 37.15)
        (20.0, 36.47)
        (21.0, 36.03)
        (22.0, 35.43)
        (23.0, 35.17)
        (24.0, 32.95)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.69)
        (2.0, 32.71)
        (3.0, 32.09)
        (4.0, 32.17)
        (5.0, 32.73)
        (6.0, 33.77)
        (7.0, 34.03)
        (8.0, 33.98)
        (9.0, 34.45)
        (10.0, 36.12)
        (11.0, 36.69)
        (12.0, 36.74)
        (13.0, 36.52)
        (14.0, 36.12)
        (15.0, 36.14)
        (16.0, 36.78)
        (17.0, 37.71)
        (18.0, 38.37)
        (19.0, 37.99)
        (20.0, 36.94)
        (21.0, 36.24)
        (22.0, 35.89)
        (23.0, 35.7)
        (24.0, 35.44)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 34.87)
        (2.0, 33.05)
        (3.0, 32.25)
        (4.0, 32.41)
        (5.0, 32.45)
        (6.0, 32.8)
        (7.0, 33.27)
        (8.0, 32.97)
        (9.0, 33.65)
        (10.0, 34.25)
        (11.0, 35.01)
        (12.0, 35.94)
        (13.0, 35.79)
        (14.0, 35.02)
        (15.0, 34.85)
        (16.0, 35.18)
        (17.0, 35.9)
        (18.0, 37.09)
        (19.0, 37.65)
        (20.0, 37.39)
        (21.0, 36.99)
        (22.0, 36.1)
        (23.0, 36.0)
        (24.0, 34.93)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 34.97)
        (2.0, 33.71)
        (3.0, 33.13)
        (4.0, 33.23)
        (5.0, 34.1)
        (6.0, 35.68)
        (7.0, 38.51)
        (8.0, 40.66)
        (9.0, 42.48)
        (10.0, 42.08)
        (11.0, 41.97)
        (12.0, 41.37)
        (13.0, 40.3)
        (14.0, 39.96)
        (15.0, 40.17)
        (16.0, 41.6)
        (17.0, 42.37)
        (18.0, 41.93)
        (19.0, 39.97)
        (20.0, 38.9)
        (21.0, 37.92)
        (22.0, 37.47)
        (23.0, 36.49)
        (24.0, 35.55)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 35.44)
        (2.0, 35.01)
        (3.0, 34.83)
        (4.0, 34.84)
        (5.0, 35.21)
        (6.0, 36.35)
        (7.0, 39.04)
        (8.0, 42.55)
        (9.0, 44.35)
        (10.0, 43.58)
        (11.0, 43.15)
        (12.0, 42.43)
        (13.0, 41.92)
        (14.0, 41.94)
        (15.0, 41.72)
        (16.0, 43.47)
        (17.0, 47.47)
        (18.0, 47.97)
        (19.0, 44.91)
        (20.0, 42.78)
        (21.0, 39.77)
        (22.0, 39.09)
        (23.0, 38.23)
        (24.0, 36.14)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 36.49)
        (2.0, 35.92)
        (3.0, 35.44)
        (4.0, 35.76)
        (5.0, 35.93)
        (6.0, 37.31)
        (7.0, 39.17)
        (8.0, 41.4)
        (9.0, 43.51)
        (10.0, 41.59)
        (11.0, 40.8)
        (12.0, 40.56)
        (13.0, 40.5)
        (14.0, 40.74)
        (15.0, 40.53)
        (16.0, 40.75)
        (17.0, 42.96)
        (18.0, 43.08)
        (19.0, 40.87)
        (20.0, 39.81)
        (21.0, 39.02)
        (22.0, 37.97)
        (23.0, 36.71)
        (24.0, 35.3)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 35.77)
        (2.0, 35.2)
        (3.0, 34.74)
        (4.0, 35.0)
        (5.0, 36.0)
        (6.0, 37.13)
        (7.0, 38.83)
        (8.0, 41.69)
        (9.0, 44.07)
        (10.0, 42.7)
        (11.0, 42.08)
        (12.0, 41.72)
        (13.0, 41.8)
        (14.0, 42.41)
        (15.0, 43.61)
        (16.0, 44.02)
        (17.0, 47.44)
        (18.0, 48.8)
        (19.0, 43.22)
        (20.0, 41.56)
        (21.0, 40.29)
        (22.0, 39.65)
        (23.0, 38.9)
        (24.0, 37.44)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 37.1)
        (2.0, 36.33)
        (3.0, 36.05)
        (4.0, 35.57)
        (5.0, 36.34)
        (6.0, 38.13)
        (7.0, 40.29)
        (8.0, 45.68)
        (9.0, 49.75)
        (10.0, 46.3)
        (11.0, 45.58)
        (12.0, 43.6)
        (13.0, 43.43)
        (14.0, 43.04)
        (15.0, 43.72)
        (16.0, 44.15)
        (17.0, 47.64)
        (18.0, 49.17)
        (19.0, 43.78)
        (20.0, 41.82)
        (21.0, 40.12)
        (22.0, 39.58)
        (23.0, 38.85)
        (24.0, 37.64)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 37.94)
        (2.0, 37.52)
        (3.0, 36.95)
        (4.0, 36.98)
        (5.0, 36.88)
        (6.0, 37.24)
        (7.0, 37.9)
        (8.0, 38.62)
        (9.0, 39.28)
        (10.0, 40.31)
        (11.0, 40.99)
        (12.0, 41.24)
        (13.0, 40.98)
        (14.0, 40.79)
        (15.0, 40.84)
        (16.0, 42.09)
        (17.0, 44.73)
        (18.0, 50.04)
        (19.0, 48.05)
        (20.0, 42.05)
        (21.0, 40.35)
        (22.0, 39.79)
        (23.0, 39.58)
        (24.0, 38.34)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 38.76)
        (2.0, 38.32)
        (3.0, 37.87)
        (4.0, 37.25)
        (5.0, 37.17)
        (6.0, 37.33)
        (7.0, 37.26)
        (8.0, 37.68)
        (9.0, 37.81)
        (10.0, 38.47)
        (11.0, 39.14)
        (12.0, 39.76)
        (13.0, 39.56)
        (14.0, 39.06)
        (15.0, 38.97)
        (16.0, 39.5)
        (17.0, 40.39)
        (18.0, 43.41)
        (19.0, 46.1)
        (20.0, 42.75)
        (21.0, 40.52)
        (22.0, 39.63)
        (23.0, 39.61)
        (24.0, 38.27)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 37.69)
        (2.0, 37.43)
        (3.0, 37.54)
        (4.0, 37.61)
        (5.0, 38.23)
        (6.0, 38.98)
        (7.0, 41.97)
        (8.0, 54.77)
        (9.0, 57.92)
        (10.0, 52.1)
        (11.0, 49.1)
        (12.0, 48.84)
        (13.0, 48.78)
        (14.0, 50.78)
        (15.0, 52.35)
        (16.0, 51.86)
        (17.0, 53.2)
        (18.0, 60.5)
        (19.0, 50.61)
        (20.0, 47.92)
        (21.0, 42.8)
        (22.0, 41.16)
        (23.0, 40.32)
        (24.0, 38.59)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 38.69)
        (2.0, 37.95)
        (3.0, 37.57)
        (4.0, 37.96)
        (5.0, 38.42)
        (6.0, 39.33)
        (7.0, 42.53)
        (8.0, 56.21)
        (9.0, 59.22)
        (10.0, 55.12)
        (11.0, 54.63)
        (12.0, 52.44)
        (13.0, 49.01)
        (14.0, 51.91)
        (15.0, 52.92)
        (16.0, 54.87)
        (17.0, 58.01)
        (18.0, 64.0)
        (19.0, 55.91)
        (20.0, 47.23)
        (21.0, 43.12)
        (22.0, 41.65)
        (23.0, 40.49)
        (24.0, 38.94)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 38.99)
        (2.0, 38.13)
        (3.0, 37.89)
        (4.0, 38.19)
        (5.0, 38.7)
        (6.0, 40.26)
        (7.0, 44.27)
        (8.0, 63.87)
        (9.0, 70.0)
        (10.0, 72.83)
        (11.0, 60.1)
        (12.0, 52.93)
        (13.0, 55.59)
        (14.0, 59.13)
        (15.0, 57.06)
        (16.0, 56.18)
        (17.0, 58.92)
        (18.0, 69.93)
        (19.0, 60.04)
        (20.0, 49.42)
        (21.0, 43.11)
        (22.0, 41.89)
        (23.0, 40.47)
        (24.0, 38.79)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 39.41)
        (2.0, 39.03)
        (3.0, 38.93)
        (4.0, 39.23)
        (5.0, 39.65)
        (6.0, 40.69)
        (7.0, 43.82)
        (8.0, 61.58)
        (9.0, 62.42)
        (10.0, 59.92)
        (11.0, 58.14)
        (12.0, 56.22)
        (13.0, 58.78)
        (14.0, 60.12)
        (15.0, 62.37)
        (16.0, 62.34)
        (17.0, 62.3)
        (18.0, 72.83)
        (19.0, 86.07)
        (20.0, 61.3)
        (21.0, 48.66)
        (22.0, 45.96)
        (23.0, 42.31)
        (24.0, 40.37)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 39.76)
        (2.0, 38.98)
        (3.0, 38.72)
        (4.0, 39.01)
        (5.0, 39.21)
        (6.0, 40.4)
        (7.0, 44.83)
        (8.0, 62.03)
        (9.0, 66.97)
        (10.0, 65.13)
        (11.0, 60.2)
        (12.0, 49.28)
        (13.0, 48.09)
        (14.0, 46.28)
        (15.0, 46.99)
        (16.0, 47.89)
        (17.0, 54.6)
        (18.0, 61.96)
        (19.0, 51.88)
        (20.0, 44.16)
        (21.0, 41.97)
        (22.0, 40.43)
        (23.0, 39.25)
        (24.0, 38.69)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 38.16)
        (2.0, 37.98)
        (3.0, 37.92)
        (4.0, 37.97)
        (5.0, 38.0)
        (6.0, 37.96)
        (7.0, 38.08)
        (8.0, 38.38)
        (9.0, 39.03)
        (10.0, 40.65)
        (11.0, 41.56)
        (12.0, 41.93)
        (13.0, 41.6)
        (14.0, 41.0)
        (15.0, 40.09)
        (16.0, 40.23)
        (17.0, 41.7)
        (18.0, 47.97)
        (19.0, 46.02)
        (20.0, 41.79)
        (21.0, 39.98)
        (22.0, 39.14)
        (23.0, 38.76)
        (24.0, 37.92)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 38.01)
        (2.0, 37.87)
        (3.0, 37.53)
        (4.0, 37.16)
        (5.0, 36.95)
        (6.0, 37.13)
        (7.0, 37.35)
        (8.0, 37.47)
        (9.0, 37.96)
        (10.0, 38.6)
        (11.0, 39.49)
        (12.0, 40.1)
        (13.0, 39.71)
        (14.0, 38.39)
        (15.0, 37.88)
        (16.0, 38.43)
        (17.0, 39.41)
        (18.0, 40.07)
        (19.0, 40.71)
        (20.0, 39.82)
        (21.0, 38.92)
        (22.0, 37.91)
        (23.0, 37.86)
        (24.0, 37.21)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 37.27)
        (2.0, 37.28)
        (3.0, 37.05)
        (4.0, 37.26)
        (5.0, 37.36)
        (6.0, 38.03)
        (7.0, 39.78)
        (8.0, 43.2)
        (9.0, 44.78)
        (10.0, 43.91)
        (11.0, 42.71)
        (12.0, 42.21)
        (13.0, 42.37)
        (14.0, 42.52)
        (15.0, 42.21)
        (16.0, 42.5)
        (17.0, 44.33)
        (18.0, 49.47)
        (19.0, 43.82)
        (20.0, 42.29)
        (21.0, 41.27)
        (22.0, 40.51)
        (23.0, 39.62)
        (24.0, 37.67)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 37.09)
        (2.0, 36.94)
        (3.0, 36.98)
        (4.0, 37.1)
        (5.0, 37.47)
        (6.0, 38.33)
        (7.0, 40.05)
        (8.0, 53.98)
        (9.0, 63.33)
        (10.0, 50.7)
        (11.0, 48.13)
        (12.0, 47.07)
        (13.0, 45.51)
        (14.0, 46.93)
        (15.0, 47.19)
        (16.0, 53.51)
        (17.0, 61.5)
        (18.0, 75.05)
        (19.0, 54.04)
        (20.0, 48.59)
        (21.0, 44.2)
        (22.0, 42.98)
        (23.0, 40.71)
        (24.0, 39.36)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 39.31)
        (2.0, 38.16)
        (3.0, 37.86)
        (4.0, 38.22)
        (5.0, 38.78)
        (6.0, 40.36)
        (7.0, 45.7)
        (8.0, 68.1)
        (9.0, 75.0)
        (10.0, 70.07)
        (11.0, 70.06)
        (12.0, 66.01)
        (13.0, 65.37)
        (14.0, 64.35)
        (15.0, 61.65)
        (16.0, 58.63)
        (17.0, 59.59)
        (18.0, 75.02)
        (19.0, 63.53)
        (20.0, 55.77)
        (21.0, 45.82)
        (22.0, 43.13)
        (23.0, 41.08)
        (24.0, 40.19)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 40.41)
        (2.0, 39.63)
        (3.0, 39.18)
        (4.0, 39.67)
        (5.0, 39.38)
        (6.0, 41.2)
        (7.0, 48.24)
        (8.0, 68.45)
        (9.0, 71.28)
        (10.0, 75.0)
        (11.0, 63.84)
        (12.0, 60.05)
        (13.0, 69.48)
        (14.0, 64.63)
        (15.0, 63.54)
        (16.0, 60.66)
        (17.0, 66.38)
        (18.0, 78.79)
        (19.0, 81.59)
        (20.0, 50.47)
        (21.0, 47.97)
        (22.0, 47.81)
        (23.0, 43.89)
        (24.0, 40.16)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 40.23)
        (2.0, 39.29)
        (3.0, 39.06)
        (4.0, 39.17)
        (5.0, 39.78)
        (6.0, 41.03)
        (7.0, 52.18)
        (8.0, 62.32)
        (9.0, 69.6)
        (10.0, 69.9)
        (11.0, 67.97)
        (12.0, 66.79)
        (13.0, 60.6)
        (14.0, 55.07)
        (15.0, 49.91)
        (16.0, 50.69)
        (17.0, 55.08)
        (18.0, 62.28)
        (19.0, 57.65)
        (20.0, 44.25)
        (21.0, 41.24)
        (22.0, 40.39)
        (23.0, 39.1)
        (24.0, 37.22)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 36.73)
        (2.0, 36.45)
        (3.0, 36.43)
        (4.0, 36.42)
        (5.0, 36.15)
        (6.0, 36.19)
        (7.0, 36.26)
        (8.0, 36.33)
        (9.0, 36.49)
        (10.0, 37.82)
        (11.0, 38.64)
        (12.0, 38.68)
        (13.0, 38.12)
        (14.0, 37.79)
        (15.0, 37.45)
        (16.0, 37.88)
        (17.0, 38.96)
        (18.0, 40.38)
        (19.0, 39.82)
        (20.0, 39.09)
        (21.0, 38.11)
        (22.0, 36.66)
        (23.0, 37.01)
        (24.0, 36.19)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 35.97)
        (2.0, 35.8)
        (3.0, 35.11)
        (4.0, 34.39)
        (5.0, 34.43)
        (6.0, 34.44)
        (7.0, 34.99)
        (8.0, 35.12)
        (9.0, 35.6)
        (10.0, 36.03)
        (11.0, 36.65)
        (12.0, 36.92)
        (13.0, 36.53)
        (14.0, 36.33)
        (15.0, 36.11)
        (16.0, 36.14)
        (17.0, 36.76)
        (18.0, 37.71)
        (19.0, 38.26)
        (20.0, 37.86)
        (21.0, 36.4)
        (22.0, 36.01)
        (23.0, 36.05)
        (24.0, 35.03)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 35.12)
        (2.0, 34.44)
        (3.0, 34.12)
        (4.0, 34.53)
        (5.0, 35.05)
        (6.0, 35.9)
        (7.0, 38.32)
        (8.0, 40.13)
        (9.0, 40.65)
        (10.0, 39.96)
        (11.0, 39.66)
        (12.0, 39.37)
        (13.0, 39.12)
        (14.0, 39.09)
        (15.0, 39.09)
        (16.0, 39.21)
        (17.0, 39.61)
        (18.0, 40.2)
        (19.0, 39.73)
        (20.0, 38.97)
        (21.0, 37.76)
        (22.0, 36.0)
        (23.0, 35.65)
        (24.0, 34.29)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.12)
        (2.0, 32.61)
        (3.0, 32.24)
        (4.0, 32.27)
        (5.0, 32.76)
        (6.0, 34.61)
        (7.0, 36.24)
        (8.0, 37.66)
        (9.0, 38.02)
        (10.0, 38.0)
        (11.0, 37.95)
        (12.0, 38.38)
        (13.0, 38.32)
        (14.0, 38.94)
        (15.0, 39.27)
        (16.0, 39.41)
        (17.0, 39.7)
        (18.0, 42.47)
        (19.0, 40.02)
        (20.0, 39.45)
        (21.0, 38.88)
        (22.0, 37.86)
        (23.0, 36.19)
        (24.0, 34.49)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.47)
        (2.0, 32.02)
        (3.0, 31.44)
        (4.0, 31.62)
        (5.0, 32.22)
        (6.0, 33.74)
        (7.0, 35.73)
        (8.0, 37.73)
        (9.0, 37.89)
        (10.0, 37.58)
        (11.0, 37.56)
        (12.0, 37.41)
        (13.0, 37.04)
        (14.0, 36.64)
        (15.0, 36.43)
        (16.0, 36.57)
        (17.0, 37.18)
        (18.0, 37.84)
        (19.0, 37.41)
        (20.0, 36.96)
        (21.0, 36.28)
        (22.0, 35.41)
        (23.0, 34.49)
        (24.0, 33.2)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.77)
        (2.0, 33.08)
        (3.0, 32.36)
        (4.0, 32.55)
        (5.0, 33.61)
        (6.0, 34.66)
        (7.0, 35.58)
        (8.0, 37.03)
        (9.0, 37.26)
        (10.0, 36.84)
        (11.0, 36.68)
        (12.0, 36.37)
        (13.0, 36.14)
        (14.0, 36.42)
        (15.0, 36.69)
        (16.0, 37.14)
        (17.0, 37.64)
        (18.0, 38.74)
        (19.0, 38.56)
        (20.0, 37.5)
        (21.0, 36.71)
        (22.0, 36.61)
        (23.0, 35.94)
        (24.0, 35.0)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.53)
        (2.0, 28.01)
        (3.0, 27.16)
        (4.0, 26.05)
        (5.0, 25.16)
        (6.0, 25.58)
        (7.0, 26.13)
        (8.0, 26.62)
        (9.0, 26.67)
        (10.0, 26.4)
        (11.0, 27.55)
        (12.0, 28.47)
        (13.0, 28.66)
        (14.0, 28.83)
        (15.0, 29.07)
        (16.0, 29.4)
        (17.0, 31.48)
        (18.0, 32.15)
        (19.0, 31.71)
        (20.0, 30.64)
        (21.0, 29.31)
        (22.0, 29.0)
        (23.0, 28.41)
        (24.0, 27.05)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.2)
        (2.0, 26.06)
        (3.0, 25.38)
        (4.0, 25.02)
        (5.0, 25.78)
        (6.0, 28.0)
        (7.0, 29.23)
        (8.0, 29.96)
        (9.0, 30.6)
        (10.0, 30.76)
        (11.0, 30.99)
        (12.0, 31.24)
        (13.0, 31.12)
        (14.0, 31.26)
        (15.0, 31.44)
        (16.0, 31.77)
        (17.0, 32.45)
        (18.0, 32.72)
        (19.0, 32.35)
        (20.0, 31.82)
        (21.0, 31.02)
        (22.0, 30.86)
        (23.0, 30.42)
        (24.0, 29.91)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.2)
        (2.0, 26.24)
        (3.0, 24.82)
        (4.0, 24.71)
        (5.0, 25.42)
        (6.0, 27.38)
        (7.0, 29.28)
        (8.0, 30.95)
        (9.0, 31.44)
        (10.0, 31.38)
        (11.0, 31.06)
        (12.0, 30.99)
        (13.0, 30.86)
        (14.0, 30.75)
        (15.0, 30.65)
        (16.0, 30.71)
        (17.0, 31.01)
        (18.0, 31.35)
        (19.0, 30.94)
        (20.0, 30.46)
        (21.0, 29.72)
        (22.0, 28.76)
        (23.0, 28.49)
        (24.0, 27.56)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.52)
        (2.0, 25.26)
        (3.0, 24.61)
        (4.0, 23.86)
        (5.0, 24.28)
        (6.0, 25.09)
        (7.0, 26.18)
        (8.0, 27.28)
        (9.0, 27.8)
        (10.0, 28.68)
        (11.0, 28.9)
        (12.0, 29.08)
        (13.0, 29.22)
        (14.0, 29.26)
        (15.0, 29.47)
        (16.0, 29.91)
        (17.0, 30.59)
        (18.0, 30.97)
        (19.0, 30.69)
        (20.0, 30.1)
        (21.0, 28.87)
        (22.0, 28.7)
        (23.0, 28.42)
        (24.0, 27.4)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.66)
        (2.0, 26.92)
        (3.0, 26.67)
        (4.0, 26.41)
        (5.0, 26.67)
        (6.0, 26.99)
        (7.0, 27.71)
        (8.0, 28.04)
        (9.0, 28.11)
        (10.0, 28.48)
        (11.0, 29.87)
        (12.0, 30.64)
        (13.0, 30.77)
        (14.0, 30.01)
        (15.0, 29.35)
        (16.0, 29.89)
        (17.0, 31.36)
        (18.0, 32.34)
        (19.0, 31.93)
        (20.0, 31.05)
        (21.0, 30.49)
        (22.0, 29.41)
        (23.0, 28.82)
        (24.0, 27.54)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.76)
        (2.0, 26.15)
        (3.0, 25.22)
        (4.0, 25.35)
        (5.0, 25.69)
        (6.0, 26.64)
        (7.0, 28.06)
        (8.0, 28.27)
        (9.0, 28.55)
        (10.0, 28.69)
        (11.0, 28.74)
        (12.0, 28.81)
        (13.0, 28.79)
        (14.0, 28.85)
        (15.0, 28.9)
        (16.0, 29.26)
        (17.0, 30.39)
        (18.0, 30.89)
        (19.0, 30.45)
        (20.0, 29.6)
        (21.0, 28.97)
        (22.0, 28.38)
        (23.0, 28.07)
        (24.0, 27.19)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.74)
        (2.0, 26.32)
        (3.0, 25.44)
        (4.0, 25.38)
        (5.0, 26.41)
        (6.0, 27.47)
        (7.0, 28.71)
        (8.0, 30.6)
        (9.0, 31.15)
        (10.0, 30.63)
        (11.0, 30.4)
        (12.0, 30.59)
        (13.0, 30.27)
        (14.0, 30.45)
        (15.0, 30.56)
        (16.0, 30.78)
        (17.0, 31.36)
        (18.0, 31.48)
        (19.0, 30.87)
        (20.0, 30.21)
        (21.0, 29.63)
        (22.0, 28.79)
        (23.0, 28.24)
        (24.0, 27.32)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.84)
        (2.0, 25.78)
        (3.0, 25.38)
        (4.0, 25.26)
        (5.0, 26.05)
        (6.0, 27.45)
        (7.0, 29.55)
        (8.0, 30.79)
        (9.0, 31.38)
        (10.0, 31.07)
        (11.0, 30.73)
        (12.0, 30.59)
        (13.0, 30.21)
        (14.0, 30.37)
        (15.0, 30.68)
        (16.0, 30.86)
        (17.0, 31.37)
        (18.0, 31.75)
        (19.0, 31.14)
        (20.0, 30.55)
        (21.0, 29.88)
        (22.0, 29.57)
        (23.0, 28.96)
        (24.0, 28.49)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.18)
        (2.0, 26.5)
        (3.0, 25.4)
        (4.0, 26.65)
        (5.0, 27.18)
        (6.0, 28.26)
        (7.0, 30.39)
        (8.0, 32.0)
        (9.0, 33.11)
        (10.0, 32.8)
        (11.0, 32.67)
        (12.0, 32.27)
        (13.0, 30.66)
        (14.0, 30.51)
        (15.0, 30.31)
        (16.0, 30.54)
        (17.0, 30.88)
        (18.0, 31.72)
        (19.0, 30.88)
        (20.0, 30.3)
        (21.0, 29.31)
        (22.0, 28.59)
        (23.0, 28.04)
        (24.0, 27.01)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.46)
        (2.0, 25.58)
        (3.0, 25.32)
        (4.0, 25.62)
        (5.0, 26.75)
        (6.0, 28.18)
        (7.0, 30.06)
        (8.0, 32.28)
        (9.0, 33.26)
        (10.0, 32.2)
        (11.0, 31.37)
        (12.0, 30.94)
        (13.0, 30.46)
        (14.0, 30.53)
        (15.0, 31.02)
        (16.0, 32.07)
        (17.0, 32.99)
        (18.0, 33.66)
        (19.0, 32.79)
        (20.0, 31.84)
        (21.0, 30.97)
        (22.0, 30.44)
        (23.0, 29.96)
        (24.0, 29.3)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.22)
        (2.0, 28.17)
        (3.0, 27.8)
        (4.0, 27.53)
        (5.0, 27.36)
        (6.0, 28.26)
        (7.0, 28.68)
        (8.0, 29.64)
        (9.0, 30.04)
        (10.0, 30.34)
        (11.0, 30.65)
        (12.0, 30.78)
        (13.0, 30.63)
        (14.0, 30.66)
        (15.0, 30.54)
        (16.0, 30.82)
        (17.0, 31.26)
        (18.0, 32.94)
        (19.0, 31.71)
        (20.0, 31.16)
        (21.0, 30.21)
        (22.0, 29.55)
        (23.0, 29.06)
        (24.0, 28.55)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.14)
        (2.0, 27.31)
        (3.0, 26.65)
        (4.0, 26.97)
        (5.0, 27.33)
        (6.0, 27.69)
        (7.0, 27.97)
        (8.0, 28.34)
        (9.0, 28.86)
        (10.0, 29.12)
        (11.0, 29.53)
        (12.0, 29.81)
        (13.0, 29.72)
        (14.0, 29.8)
        (15.0, 30.02)
        (16.0, 30.36)
        (17.0, 32.19)
        (18.0, 36.74)
        (19.0, 36.88)
        (20.0, 35.88)
        (21.0, 34.51)
        (22.0, 32.44)
        (23.0, 32.25)
        (24.0, 31.02)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.08)
        (2.0, 29.25)
        (3.0, 28.72)
        (4.0, 28.49)
        (5.0, 29.08)
        (6.0, 29.99)
        (7.0, 33.89)
        (8.0, 44.28)
        (9.0, 47.72)
        (10.0, 41.13)
        (11.0, 37.82)
        (12.0, 38.89)
        (13.0, 38.67)
        (14.0, 40.73)
        (15.0, 43.7)
        (16.0, 46.92)
        (17.0, 55.15)
        (18.0, 57.05)
        (19.0, 50.59)
        (20.0, 44.46)
        (21.0, 38.25)
        (22.0, 37.84)
        (23.0, 34.81)
        (24.0, 32.33)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.34)
        (2.0, 29.63)
        (3.0, 29.55)
        (4.0, 29.14)
        (5.0, 29.45)
        (6.0, 31.37)
        (7.0, 37.77)
        (8.0, 48.24)
        (9.0, 51.87)
        (10.0, 53.02)
        (11.0, 52.24)
        (12.0, 52.25)
        (13.0, 52.05)
        (14.0, 45.96)
        (15.0, 47.16)
        (16.0, 48.1)
        (17.0, 50.02)
        (18.0, 54.99)
        (19.0, 48.01)
        (20.0, 42.42)
        (21.0, 36.83)
        (22.0, 35.15)
        (23.0, 33.05)
        (24.0, 31.1)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.51)
        (2.0, 30.62)
        (3.0, 29.91)
        (4.0, 29.62)
        (5.0, 29.71)
        (6.0, 31.72)
        (7.0, 40.06)
        (8.0, 57.0)
        (9.0, 62.1)
        (10.0, 57.76)
        (11.0, 50.23)
        (12.0, 44.11)
        (13.0, 41.8)
        (14.0, 43.27)
        (15.0, 45.55)
        (16.0, 48.54)
        (17.0, 55.25)
        (18.0, 56.55)
        (19.0, 44.48)
        (20.0, 37.76)
        (21.0, 34.66)
        (22.0, 33.95)
        (23.0, 31.95)
        (24.0, 30.21)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.05)
        (2.0, 28.93)
        (3.0, 27.77)
        (4.0, 27.49)
        (5.0, 28.72)
        (6.0, 30.43)
        (7.0, 32.78)
        (8.0, 35.81)
        (9.0, 35.99)
        (10.0, 35.11)
        (11.0, 34.28)
        (12.0, 33.6)
        (13.0, 33.88)
        (14.0, 34.0)
        (15.0, 34.1)
        (16.0, 34.46)
        (17.0, 35.29)
        (18.0, 35.54)
        (19.0, 34.12)
        (20.0, 33.2)
        (21.0, 32.38)
        (22.0, 31.84)
        (23.0, 31.03)
        (24.0, 30.01)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.61)
        (2.0, 28.89)
        (3.0, 27.92)
        (4.0, 28.05)
        (5.0, 28.89)
        (6.0, 30.57)
        (7.0, 33.3)
        (8.0, 38.11)
        (9.0, 44.48)
        (10.0, 41.11)
        (11.0, 37.82)
        (12.0, 37.18)
        (13.0, 35.07)
        (14.0, 34.67)
        (15.0, 35.32)
        (16.0, 35.76)
        (17.0, 38.05)
        (18.0, 39.66)
        (19.0, 35.94)
        (20.0, 33.64)
        (21.0, 32.47)
        (22.0, 32.1)
        (23.0, 31.78)
        (24.0, 30.56)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.53)
        (2.0, 29.84)
        (3.0, 28.92)
        (4.0, 28.67)
        (5.0, 29.11)
        (6.0, 29.41)
        (7.0, 29.81)
        (8.0, 30.48)
        (9.0, 31.29)
        (10.0, 31.65)
        (11.0, 32.06)
        (12.0, 31.95)
        (13.0, 31.61)
        (14.0, 31.2)
        (15.0, 30.99)
        (16.0, 31.44)
        (17.0, 32.84)
        (18.0, 33.34)
        (19.0, 32.78)
        (20.0, 32.12)
        (21.0, 30.92)
        (22.0, 30.62)
        (23.0, 30.36)
        (24.0, 29.62)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.23)
        (2.0, 29.73)
        (3.0, 29.22)
        (4.0, 29.29)
        (5.0, 29.42)
        (6.0, 29.64)
        (7.0, 30.05)
        (8.0, 30.12)
        (9.0, 30.43)
        (10.0, 30.61)
        (11.0, 30.85)
        (12.0, 30.99)
        (13.0, 30.8)
        (14.0, 30.72)
        (15.0, 30.69)
        (16.0, 30.82)
        (17.0, 31.54)
        (18.0, 32.89)
        (19.0, 32.7)
        (20.0, 32.22)
        (21.0, 31.51)
        (22.0, 31.33)
        (23.0, 30.84)
        (24.0, 30.17)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.99)
        (2.0, 29.12)
        (3.0, 28.61)
        (4.0, 28.26)
        (5.0, 29.14)
        (6.0, 30.53)
        (7.0, 32.88)
        (8.0, 35.96)
        (9.0, 40.0)
        (10.0, 39.57)
        (11.0, 35.78)
        (12.0, 35.46)
        (13.0, 35.09)
        (14.0, 34.72)
        (15.0, 36.35)
        (16.0, 37.93)
        (17.0, 42.23)
        (18.0, 45.23)
        (19.0, 38.57)
        (20.0, 35.38)
        (21.0, 33.29)
        (22.0, 32.83)
        (23.0, 32.21)
        (24.0, 30.97)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.42)
        (2.0, 31.1)
        (3.0, 30.63)
        (4.0, 30.32)
        (5.0, 30.92)
        (6.0, 32.79)
        (7.0, 36.38)
        (8.0, 51.25)
        (9.0, 58.76)
        (10.0, 53.91)
        (11.0, 49.19)
        (12.0, 48.97)
        (13.0, 45.2)
        (14.0, 43.15)
        (15.0, 46.46)
        (16.0, 49.84)
        (17.0, 53.64)
        (18.0, 57.39)
        (19.0, 52.53)
        (20.0, 40.86)
        (21.0, 36.68)
        (22.0, 35.01)
        (23.0, 33.02)
        (24.0, 31.49)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.9)
        (2.0, 31.46)
        (3.0, 31.09)
        (4.0, 31.01)
        (5.0, 31.12)
        (6.0, 33.47)
        (7.0, 37.84)
        (8.0, 59.0)
        (9.0, 60.06)
        (10.0, 52.54)
        (11.0, 45.27)
        (12.0, 43.62)
        (13.0, 42.79)
        (14.0, 42.73)
        (15.0, 45.24)
        (16.0, 46.55)
        (17.0, 60.01)
        (18.0, 62.81)
        (19.0, 45.91)
        (20.0, 44.95)
        (21.0, 38.23)
        (22.0, 35.82)
        (23.0, 33.07)
        (24.0, 31.74)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 32.03)
        (2.0, 31.52)
        (3.0, 31.4)
        (4.0, 31.32)
        (5.0, 31.97)
        (6.0, 33.21)
        (7.0, 37.48)
        (8.0, 49.96)
        (9.0, 54.8)
        (10.0, 52.06)
        (11.0, 46.08)
        (12.0, 45.25)
        (13.0, 42.85)
        (14.0, 41.96)
        (15.0, 42.68)
        (16.0, 44.89)
        (17.0, 47.68)
        (18.0, 53.27)
        (19.0, 44.96)
        (20.0, 38.88)
        (21.0, 35.24)
        (22.0, 34.69)
        (23.0, 33.33)
        (24.0, 32.0)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 32.08)
        (2.0, 31.56)
        (3.0, 30.96)
        (4.0, 30.84)
        (5.0, 31.58)
        (6.0, 33.14)
        (7.0, 39.13)
        (8.0, 58.32)
        (9.0, 60.08)
        (10.0, 60.01)
        (11.0, 49.78)
        (12.0, 47.01)
        (13.0, 44.15)
        (14.0, 43.06)
        (15.0, 42.09)
        (16.0, 43.3)
        (17.0, 47.77)
        (18.0, 53.87)
        (19.0, 44.93)
        (20.0, 37.95)
        (21.0, 34.91)
        (22.0, 33.99)
        (23.0, 33.32)
        (24.0, 32.62)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 32.7)
        (2.0, 32.13)
        (3.0, 31.19)
        (4.0, 30.81)
        (5.0, 30.66)
        (6.0, 30.8)
        (7.0, 31.03)
        (8.0, 31.74)
        (9.0, 32.54)
        (10.0, 33.29)
        (11.0, 33.59)
        (12.0, 33.53)
        (13.0, 33.33)
        (14.0, 33.14)
        (15.0, 32.82)
        (16.0, 32.99)
        (17.0, 33.65)
        (18.0, 34.77)
        (19.0, 34.18)
        (20.0, 33.47)
        (21.0, 32.6)
        (22.0, 32.06)
        (23.0, 32.07)
        (24.0, 31.39)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.36)
        (2.0, 29.58)
        (3.0, 28.99)
        (4.0, 29.14)
        (5.0, 29.46)
        (6.0, 30.29)
        (7.0, 30.36)
        (8.0, 30.59)
        (9.0, 31.19)
        (10.0, 32.01)
        (11.0, 32.89)
        (12.0, 33.08)
        (13.0, 32.99)
        (14.0, 32.11)
        (15.0, 31.91)
        (16.0, 32.15)
        (17.0, 33.19)
        (18.0, 34.24)
        (19.0, 33.89)
        (20.0, 33.21)
        (21.0, 32.52)
        (22.0, 31.91)
        (23.0, 31.17)
        (24.0, 30.26)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.55)
        (2.0, 28.27)
        (3.0, 27.96)
        (4.0, 28.14)
        (5.0, 28.87)
        (6.0, 30.45)
        (7.0, 32.64)
        (8.0, 35.23)
        (9.0, 36.74)
        (10.0, 35.64)
        (11.0, 34.81)
        (12.0, 34.3)
        (13.0, 34.11)
        (14.0, 34.23)
        (15.0, 34.37)
        (16.0, 34.63)
        (17.0, 35.79)
        (18.0, 38.08)
        (19.0, 35.77)
        (20.0, 34.27)
        (21.0, 33.35)
        (22.0, 33.15)
        (23.0, 32.08)
        (24.0, 30.94)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.24)
        (2.0, 31.03)
        (3.0, 30.26)
        (4.0, 29.57)
        (5.0, 30.46)
        (6.0, 31.84)
        (7.0, 33.72)
        (8.0, 37.57)
        (9.0, 38.3)
        (10.0, 36.81)
        (11.0, 35.9)
        (12.0, 34.94)
        (13.0, 34.63)
        (14.0, 34.58)
        (15.0, 34.66)
        (16.0, 34.87)
        (17.0, 35.9)
        (18.0, 37.51)
        (19.0, 34.96)
        (20.0, 34.16)
        (21.0, 33.47)
        (22.0, 33.03)
        (23.0, 32.27)
        (24.0, 31.25)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.09)
        (2.0, 30.5)
        (3.0, 29.58)
        (4.0, 28.98)
        (5.0, 30.18)
        (6.0, 31.9)
        (7.0, 33.83)
        (8.0, 38.09)
        (9.0, 39.88)
        (10.0, 38.35)
        (11.0, 36.97)
        (12.0, 36.4)
        (13.0, 34.99)
        (14.0, 34.56)
        (15.0, 34.98)
        (16.0, 35.53)
        (17.0, 37.19)
        (18.0, 39.73)
        (19.0, 37.03)
        (20.0, 35.32)
        (21.0, 34.17)
        (22.0, 33.33)
        (23.0, 32.73)
        (24.0, 31.51)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.06)
        (2.0, 30.42)
        (3.0, 29.68)
        (4.0, 29.84)
        (5.0, 30.89)
        (6.0, 32.23)
        (7.0, 34.02)
        (8.0, 39.44)
        (9.0, 41.74)
        (10.0, 38.85)
        (11.0, 37.84)
        (12.0, 37.9)
        (13.0, 37.35)
        (14.0, 36.46)
        (15.0, 37.33)
        (16.0, 36.99)
        (17.0, 39.44)
        (18.0, 51.59)
        (19.0, 38.87)
        (20.0, 36.43)
        (21.0, 34.43)
        (22.0, 33.9)
        (23.0, 33.08)
        (24.0, 32.53)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 32.22)
        (2.0, 31.62)
        (3.0, 31.09)
        (4.0, 31.25)
        (5.0, 32.19)
        (6.0, 32.7)
        (7.0, 34.67)
        (8.0, 43.09)
        (9.0, 47.79)
        (10.0, 46.92)
        (11.0, 40.46)
        (12.0, 39.38)
        (13.0, 39.83)
        (14.0, 37.45)
        (15.0, 38.0)
        (16.0, 36.92)
        (17.0, 39.55)
        (18.0, 47.38)
        (19.0, 40.66)
        (20.0, 35.48)
        (21.0, 34.18)
        (22.0, 33.78)
        (23.0, 32.99)
        (24.0, 31.99)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.48)
        (2.0, 26.68)
        (3.0, 26.23)
        (4.0, 25.95)
        (5.0, 25.91)
        (6.0, 26.24)
        (7.0, 26.81)
        (8.0, 26.82)
        (9.0, 26.96)
        (10.0, 26.74)
        (11.0, 26.75)
        (12.0, 26.77)
        (13.0, 26.79)
        (14.0, 26.59)
        (15.0, 27.01)
        (16.0, 27.62)
        (17.0, 28.29)
        (18.0, 28.34)
        (19.0, 28.22)
        (20.0, 27.91)
        (21.0, 27.54)
        (22.0, 27.13)
        (23.0, 26.92)
        (24.0, 25.96)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.79)
        (2.0, 22.23)
        (3.0, 20.93)
        (4.0, 18.57)
        (5.0, 18.59)
        (6.0, 24.55)
        (7.0, 27.1)
        (8.0, 28.34)
        (9.0, 28.4)
        (10.0, 28.38)
        (11.0, 28.34)
        (12.0, 28.4)
        (13.0, 28.32)
        (14.0, 28.22)
        (15.0, 28.16)
        (16.0, 28.34)
        (17.0, 28.67)
        (18.0, 28.75)
        (19.0, 28.55)
        (20.0, 28.44)
        (21.0, 27.94)
        (22.0, 27.51)
        (23.0, 27.2)
        (24.0, 26.09)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.61)
        (2.0, 24.11)
        (3.0, 23.31)
        (4.0, 23.33)
        (5.0, 23.44)
        (6.0, 24.28)
        (7.0, 24.4)
        (8.0, 26.36)
        (9.0, 26.65)
        (10.0, 27.5)
        (11.0, 27.72)
        (12.0, 27.77)
        (13.0, 27.72)
        (14.0, 27.71)
        (15.0, 27.87)
        (16.0, 28.4)
        (17.0, 28.97)
        (18.0, 29.4)
        (19.0, 29.46)
        (20.0, 28.98)
        (21.0, 28.4)
        (22.0, 27.96)
        (23.0, 27.76)
        (24.0, 27.22)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.42)
        (2.0, 27.08)
        (3.0, 26.81)
        (4.0, 26.57)
        (5.0, 26.64)
        (6.0, 27.02)
        (7.0, 27.09)
        (8.0, 27.16)
        (9.0, 27.64)
        (10.0, 28.03)
        (11.0, 28.22)
        (12.0, 28.28)
        (13.0, 28.23)
        (14.0, 28.25)
        (15.0, 28.33)
        (16.0, 28.66)
        (17.0, 29.28)
        (18.0, 29.68)
        (19.0, 29.86)
        (20.0, 29.71)
        (21.0, 29.22)
        (22.0, 28.88)
        (23.0, 28.82)
        (24.0, 28.05)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.54)
        (2.0, 28.43)
        (3.0, 28.41)
        (4.0, 28.37)
        (5.0, 28.5)
        (6.0, 29.32)
        (7.0, 30.48)
        (8.0, 32.96)
        (9.0, 38.45)
        (10.0, 40.19)
        (11.0, 39.61)
        (12.0, 39.64)
        (13.0, 39.21)
        (14.0, 39.72)
        (15.0, 40.72)
        (16.0, 42.11)
        (17.0, 46.05)
        (18.0, 48.72)
        (19.0, 48.75)
        (20.0, 46.02)
        (21.0, 37.17)
        (22.0, 34.35)
        (23.0, 31.83)
        (24.0, 29.73)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.59)
        (2.0, 29.28)
        (3.0, 28.84)
        (4.0, 28.55)
        (5.0, 28.61)
        (6.0, 29.11)
        (7.0, 29.47)
        (8.0, 30.18)
        (9.0, 30.7)
        (10.0, 30.52)
        (11.0, 30.74)
        (12.0, 30.55)
        (13.0, 30.07)
        (14.0, 29.97)
        (15.0, 30.03)
        (16.0, 30.57)
        (17.0, 30.95)
        (18.0, 30.94)
        (19.0, 30.57)
        (20.0, 29.95)
        (21.0, 29.57)
        (22.0, 29.15)
        (23.0, 28.0)
        (24.0, 27.34)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.38)
        (2.0, 26.15)
        (3.0, 26.09)
        (4.0, 26.21)
        (5.0, 26.7)
        (6.0, 27.99)
        (7.0, 30.07)
        (8.0, 33.25)
        (9.0, 34.07)
        (10.0, 33.22)
        (11.0, 33.6)
        (12.0, 33.35)
        (13.0, 32.73)
        (14.0, 32.53)
        (15.0, 32.68)
        (16.0, 33.11)
        (17.0, 34.3)
        (18.0, 34.03)
        (19.0, 32.54)
        (20.0, 31.03)
        (21.0, 29.64)
        (22.0, 28.89)
        (23.0, 27.69)
        (24.0, 26.87)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.24)
        (2.0, 25.4)
        (3.0, 24.74)
        (4.0, 24.57)
        (5.0, 24.65)
        (6.0, 26.14)
        (7.0, 27.58)
        (8.0, 29.04)
        (9.0, 29.5)
        (10.0, 29.38)
        (11.0, 29.41)
        (12.0, 29.56)
        (13.0, 29.57)
        (14.0, 29.65)
        (15.0, 29.73)
        (16.0, 30.09)
        (17.0, 30.6)
        (18.0, 30.68)
        (19.0, 30.05)
        (20.0, 29.6)
        (21.0, 28.59)
        (22.0, 27.9)
        (23.0, 27.08)
        (24.0, 26.11)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.75)
        (2.0, 25.28)
        (3.0, 25.11)
        (4.0, 25.1)
        (5.0, 25.45)
        (6.0, 26.39)
        (7.0, 27.31)
        (8.0, 28.95)
        (9.0, 29.45)
        (10.0, 29.08)
        (11.0, 29.21)
        (12.0, 29.21)
        (13.0, 29.19)
        (14.0, 28.85)
        (15.0, 28.61)
        (16.0, 28.69)
        (17.0, 29.09)
        (18.0, 29.5)
        (19.0, 29.25)
        (20.0, 28.7)
        (21.0, 27.92)
        (22.0, 27.38)
        (23.0, 27.06)
        (24.0, 26.35)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.32)
        (2.0, 26.12)
        (3.0, 25.83)
        (4.0, 25.79)
        (5.0, 25.88)
        (6.0, 25.71)
        (7.0, 25.94)
        (8.0, 26.46)
        (9.0, 26.85)
        (10.0, 27.05)
        (11.0, 27.25)
        (12.0, 27.01)
        (13.0, 26.81)
        (14.0, 26.62)
        (15.0, 26.58)
        (16.0, 26.71)
        (17.0, 26.95)
        (18.0, 27.29)
        (19.0, 26.97)
        (20.0, 26.63)
        (21.0, 26.68)
        (22.0, 26.46)
        (23.0, 26.06)
        (24.0, 25.63)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.84)
        (2.0, 24.09)
        (3.0, 23.82)
        (4.0, 23.22)
        (5.0, 23.35)
        (6.0, 23.65)
        (7.0, 23.83)
        (8.0, 24.41)
        (9.0, 25.05)
        (10.0, 25.83)
        (11.0, 26.22)
        (12.0, 26.54)
        (13.0, 26.51)
        (14.0, 26.38)
        (15.0, 26.37)
        (16.0, 26.71)
        (17.0, 27.57)
        (18.0, 27.94)
        (19.0, 27.97)
        (20.0, 27.76)
        (21.0, 27.46)
        (22.0, 27.1)
        (23.0, 26.73)
        (24.0, 26.24)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.99)
        (2.0, 26.83)
        (3.0, 26.45)
        (4.0, 26.36)
        (5.0, 26.56)
        (6.0, 27.44)
        (7.0, 29.55)
        (8.0, 34.29)
        (9.0, 34.71)
        (10.0, 34.03)
        (11.0, 31.76)
        (12.0, 30.35)
        (13.0, 29.69)
        (14.0, 29.65)
        (15.0, 29.46)
        (16.0, 29.83)
        (17.0, 30.14)
        (18.0, 30.81)
        (19.0, 30.21)
        (20.0, 28.95)
        (21.0, 27.92)
        (22.0, 27.57)
        (23.0, 27.12)
        (24.0, 26.42)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.26)
        (2.0, 26.07)
        (3.0, 26.02)
        (4.0, 25.95)
        (5.0, 26.23)
        (6.0, 27.1)
        (7.0, 29.58)
        (8.0, 32.81)
        (9.0, 33.97)
        (10.0, 32.07)
        (11.0, 31.17)
        (12.0, 30.01)
        (13.0, 29.74)
        (14.0, 29.64)
        (15.0, 30.24)
        (16.0, 31.75)
        (17.0, 32.59)
        (18.0, 34.05)
        (19.0, 33.34)
        (20.0, 31.37)
        (21.0, 29.23)
        (22.0, 28.55)
        (23.0, 27.91)
        (24.0, 26.5)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.1)
        (2.0, 25.82)
        (3.0, 25.72)
        (4.0, 25.73)
        (5.0, 25.91)
        (6.0, 26.6)
        (7.0, 28.46)
        (8.0, 30.83)
        (9.0, 33.41)
        (10.0, 32.16)
        (11.0, 31.25)
        (12.0, 30.89)
        (13.0, 29.99)
        (14.0, 29.91)
        (15.0, 30.82)
        (16.0, 32.78)
        (17.0, 34.23)
        (18.0, 35.47)
        (19.0, 34.28)
        (20.0, 31.05)
        (21.0, 29.14)
        (22.0, 28.49)
        (23.0, 27.13)
        (24.0, 26.31)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.44)
        (2.0, 26.03)
        (3.0, 25.78)
        (4.0, 25.8)
        (5.0, 26.11)
        (6.0, 26.82)
        (7.0, 28.62)
        (8.0, 30.04)
        (9.0, 30.59)
        (10.0, 29.62)
        (11.0, 29.31)
        (12.0, 28.93)
        (13.0, 28.68)
        (14.0, 28.59)
        (15.0, 28.65)
        (16.0, 28.83)
        (17.0, 29.55)
        (18.0, 30.21)
        (19.0, 29.64)
        (20.0, 28.55)
        (21.0, 27.75)
        (22.0, 27.3)
        (23.0, 26.58)
        (24.0, 25.85)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.66)
        (2.0, 25.22)
        (3.0, 24.95)
        (4.0, 24.65)
        (5.0, 25.22)
        (6.0, 26.38)
        (7.0, 27.7)
        (8.0, 29.07)
        (9.0, 29.35)
        (10.0, 29.09)
        (11.0, 28.94)
        (12.0, 28.78)
        (13.0, 28.45)
        (14.0, 28.37)
        (15.0, 28.47)
        (16.0, 28.8)
        (17.0, 29.46)
        (18.0, 30.35)
        (19.0, 31.2)
        (20.0, 29.16)
        (21.0, 28.4)
        (22.0, 28.22)
        (23.0, 28.03)
        (24.0, 27.34)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.32)
        (2.0, 26.93)
        (3.0, 26.8)
        (4.0, 26.82)
        (5.0, 26.77)
        (6.0, 26.88)
        (7.0, 27.1)
        (8.0, 27.96)
        (9.0, 28.47)
        (10.0, 29.09)
        (11.0, 29.29)
        (12.0, 29.1)
        (13.0, 28.61)
        (14.0, 28.24)
        (15.0, 28.16)
        (16.0, 28.58)
        (17.0, 29.33)
        (18.0, 30.39)
        (19.0, 29.77)
        (20.0, 28.94)
        (21.0, 27.94)
        (22.0, 27.67)
        (23.0, 27.38)
        (24.0, 26.7)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.26)
        (2.0, 25.97)
        (3.0, 25.64)
        (4.0, 25.68)
        (5.0, 25.39)
        (6.0, 25.79)
        (7.0, 26.43)
        (8.0, 26.78)
        (9.0, 27.11)
        (10.0, 27.46)
        (11.0, 27.9)
        (12.0, 28.24)
        (13.0, 28.16)
        (14.0, 27.89)
        (15.0, 28.25)
        (16.0, 29.24)
        (17.0, 30.45)
        (18.0, 32.32)
        (19.0, 32.34)
        (20.0, 30.93)
        (21.0, 29.8)
        (22.0, 29.66)
        (23.0, 29.34)
        (24.0, 28.47)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.89)
        (2.0, 27.67)
        (3.0, 27.61)
        (4.0, 27.7)
        (5.0, 28.03)
        (6.0, 29.16)
        (7.0, 32.08)
        (8.0, 38.7)
        (9.0, 44.76)
        (10.0, 40.41)
        (11.0, 37.62)
        (12.0, 36.19)
        (13.0, 40.44)
        (14.0, 42.68)
        (15.0, 41.79)
        (16.0, 36.55)
        (17.0, 37.22)
        (18.0, 42.89)
        (19.0, 35.22)
        (20.0, 31.97)
        (21.0, 30.49)
        (22.0, 29.88)
        (23.0, 29.11)
        (24.0, 28.6)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.61)
        (2.0, 28.21)
        (3.0, 28.06)
        (4.0, 28.02)
        (5.0, 28.38)
        (6.0, 29.55)
        (7.0, 32.0)
        (8.0, 44.42)
        (9.0, 45.01)
        (10.0, 44.05)
        (11.0, 40.56)
        (12.0, 38.96)
        (13.0, 36.94)
        (14.0, 37.36)
        (15.0, 37.46)
        (16.0, 38.97)
        (17.0, 44.51)
        (18.0, 45.26)
        (19.0, 44.41)
        (20.0, 33.32)
        (21.0, 30.75)
        (22.0, 30.12)
        (23.0, 29.42)
        (24.0, 28.5)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.15)
        (2.0, 27.89)
        (3.0, 27.8)
        (4.0, 27.87)
        (5.0, 28.22)
        (6.0, 29.62)
        (7.0, 32.67)
        (8.0, 46.3)
        (9.0, 50.48)
        (10.0, 49.63)
        (11.0, 46.39)
        (12.0, 46.33)
        (13.0, 44.71)
        (14.0, 43.41)
        (15.0, 43.39)
        (16.0, 45.19)
        (17.0, 47.15)
        (18.0, 52.37)
        (19.0, 51.88)
        (20.0, 37.49)
        (21.0, 33.11)
        (22.0, 32.46)
        (23.0, 31.3)
        (24.0, 29.36)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.8)
        (2.0, 28.51)
        (3.0, 28.3)
        (4.0, 28.26)
        (5.0, 28.57)
        (6.0, 29.97)
        (7.0, 33.96)
        (8.0, 45.11)
        (9.0, 50.08)
        (10.0, 45.96)
        (11.0, 45.82)
        (12.0, 45.78)
        (13.0, 45.0)
        (14.0, 44.38)
        (15.0, 44.89)
        (16.0, 44.99)
        (17.0, 49.82)
        (18.0, 56.67)
        (19.0, 50.06)
        (20.0, 44.09)
        (21.0, 35.88)
        (22.0, 36.2)
        (23.0, 32.37)
        (24.0, 30.07)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.87)
        (2.0, 29.17)
        (3.0, 28.86)
        (4.0, 28.79)
        (5.0, 29.24)
        (6.0, 31.0)
        (7.0, 35.92)
        (8.0, 54.95)
        (9.0, 53.57)
        (10.0, 57.68)
        (11.0, 55.02)
        (12.0, 52.42)
        (13.0, 47.63)
        (14.0, 44.95)
        (15.0, 42.47)
        (16.0, 40.96)
        (17.0, 44.11)
        (18.0, 48.08)
        (19.0, 45.07)
        (20.0, 31.97)
        (21.0, 30.46)
        (22.0, 29.85)
        (23.0, 28.9)
        (24.0, 28.53)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.01)
        (2.0, 27.14)
        (3.0, 26.46)
        (4.0, 26.23)
        (5.0, 26.45)
        (6.0, 26.75)
        (7.0, 27.08)
        (8.0, 27.55)
        (9.0, 28.15)
        (10.0, 28.96)
        (11.0, 29.24)
        (12.0, 29.28)
        (13.0, 29.22)
        (14.0, 29.18)
        (15.0, 29.2)
        (16.0, 29.34)
        (17.0, 29.97)
        (18.0, 30.67)
        (19.0, 30.38)
        (20.0, 29.59)
        (21.0, 29.22)
        (22.0, 28.51)
        (23.0, 28.14)
        (24.0, 27.68)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.99)
        (2.0, 26.57)
        (3.0, 26.41)
        (4.0, 26.27)
        (5.0, 26.43)
        (6.0, 26.82)
        (7.0, 27.2)
        (8.0, 27.51)
        (9.0, 27.97)
        (10.0, 28.71)
        (11.0, 29.26)
        (12.0, 29.75)
        (13.0, 29.48)
        (14.0, 29.25)
        (15.0, 29.13)
        (16.0, 29.26)
        (17.0, 30.19)
        (18.0, 32.43)
        (19.0, 31.9)
        (20.0, 30.87)
        (21.0, 29.9)
        (22.0, 29.29)
        (23.0, 29.07)
        (24.0, 28.08)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.93)
        (2.0, 26.14)
        (3.0, 25.63)
        (4.0, 25.47)
        (5.0, 25.86)
        (6.0, 27.62)
        (7.0, 29.18)
        (8.0, 30.75)
        (9.0, 31.09)
        (10.0, 30.86)
        (11.0, 30.67)
        (12.0, 30.41)
        (13.0, 30.23)
        (14.0, 30.16)
        (15.0, 30.23)
        (16.0, 30.65)
        (17.0, 31.34)
        (18.0, 32.08)
        (19.0, 31.58)
        (20.0, 30.46)
        (21.0, 29.3)
        (22.0, 28.68)
        (23.0, 27.85)
        (24.0, 26.46)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.96)
        (2.0, 25.4)
        (3.0, 25.18)
        (4.0, 25.27)
        (5.0, 25.88)
        (6.0, 26.97)
        (7.0, 29.05)
        (8.0, 30.85)
        (9.0, 31.55)
        (10.0, 31.32)
        (11.0, 31.5)
        (12.0, 31.49)
        (13.0, 31.12)
        (14.0, 30.88)
        (15.0, 30.8)
        (16.0, 31.07)
        (17.0, 32.53)
        (18.0, 36.12)
        (19.0, 33.82)
        (20.0, 31.0)
        (21.0, 29.84)
        (22.0, 29.32)
        (23.0, 28.88)
        (24.0, 27.78)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.98)
        (2.0, 26.61)
        (3.0, 25.95)
        (4.0, 25.29)
        (5.0, 25.78)
        (6.0, 26.8)
        (7.0, 28.65)
        (8.0, 29.81)
        (9.0, 29.96)
        (10.0, 29.47)
        (11.0, 29.14)
        (12.0, 28.87)
        (13.0, 28.59)
        (14.0, 28.42)
        (15.0, 28.26)
        (16.0, 28.42)
        (17.0, 28.63)
        (18.0, 29.0)
        (19.0, 28.83)
        (20.0, 28.22)
        (21.0, 27.45)
        (22.0, 26.99)
        (23.0, 26.22)
        (24.0, 25.0)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.54)
        (2.0, 23.53)
        (3.0, 23.38)
        (4.0, 23.48)
        (5.0, 24.71)
        (6.0, 25.98)
        (7.0, 27.99)
        (8.0, 29.09)
        (9.0, 29.42)
        (10.0, 29.09)
        (11.0, 29.0)
        (12.0, 29.02)
        (13.0, 28.78)
        (14.0, 28.7)
        (15.0, 28.96)
        (16.0, 29.06)
        (17.0, 29.75)
        (18.0, 30.3)
        (19.0, 30.14)
        (20.0, 29.18)
        (21.0, 28.67)
        (22.0, 28.4)
        (23.0, 28.05)
        (24.0, 26.64)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.68)
        (2.0, 26.26)
        (3.0, 26.44)
        (4.0, 26.31)
        (5.0, 26.73)
        (6.0, 28.43)
        (7.0, 30.55)
        (8.0, 34.98)
        (9.0, 37.31)
        (10.0, 34.79)
        (11.0, 32.79)
        (12.0, 32.6)
        (13.0, 31.57)
        (14.0, 30.91)
        (15.0, 30.89)
        (16.0, 30.92)
        (17.0, 31.73)
        (18.0, 33.01)
        (19.0, 32.07)
        (20.0, 30.6)
        (21.0, 29.53)
        (22.0, 29.06)
        (23.0, 28.8)
        (24.0, 27.69)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.92)
        (2.0, 27.2)
        (3.0, 26.95)
        (4.0, 26.7)
        (5.0, 26.79)
        (6.0, 27.01)
        (7.0, 27.22)
        (8.0, 27.62)
        (9.0, 28.32)
        (10.0, 28.8)
        (11.0, 29.0)
        (12.0, 28.79)
        (13.0, 28.42)
        (14.0, 28.27)
        (15.0, 28.23)
        (16.0, 28.47)
        (17.0, 29.09)
        (18.0, 29.67)
        (19.0, 29.38)
        (20.0, 28.8)
        (21.0, 28.3)
        (22.0, 28.06)
        (23.0, 27.88)
        (24.0, 26.4)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 16.39)
        (2.0, 16.04)
        (3.0, 15.74)
        (4.0, 15.57)
        (5.0, 15.47)
        (6.0, 15.75)
        (7.0, 15.36)
        (8.0, 15.37)
        (9.0, 15.19)
        (10.0, 15.39)
        (11.0, 15.78)
        (12.0, 16.15)
        (13.0, 16.5)
        (14.0, 16.72)
        (15.0, 17.17)
        (16.0, 18.0)
        (17.0, 18.49)
        (18.0, 18.8)
        (19.0, 18.62)
        (20.0, 17.92)
        (21.0, 17.67)
        (22.0, 17.37)
        (23.0, 16.84)
        (24.0, 16.23)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 16.28)
        (2.0, 15.85)
        (3.0, 15.02)
        (4.0, 13.18)
        (5.0, 12.69)
        (6.0, 12.94)
        (7.0, 13.58)
        (8.0, 14.37)
        (9.0, 15.74)
        (10.0, 15.74)
        (11.0, 15.99)
        (12.0, 16.07)
        (13.0, 15.89)
        (14.0, 16.01)
        (15.0, 16.2)
        (16.0, 16.78)
        (17.0, 17.54)
        (18.0, 17.92)
        (19.0, 17.61)
        (20.0, 16.96)
        (21.0, 16.7)
        (22.0, 16.14)
        (23.0, 16.03)
        (24.0, 15.46)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 16.01)
        (2.0, 15.59)
        (3.0, 15.68)
        (4.0, 15.55)
        (5.0, 15.29)
        (6.0, 15.58)
        (7.0, 15.06)
        (8.0, 15.52)
        (9.0, 15.78)
        (10.0, 16.23)
        (11.0, 16.88)
        (12.0, 17.58)
        (13.0, 17.55)
        (14.0, 17.18)
        (15.0, 17.41)
        (16.0, 17.47)
        (17.0, 18.62)
        (18.0, 19.17)
        (19.0, 18.84)
        (20.0, 18.34)
        (21.0, 17.9)
        (22.0, 17.52)
        (23.0, 16.79)
        (24.0, 15.67)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 15.83)
        (2.0, 15.56)
        (3.0, 15.41)
        (4.0, 15.44)
        (5.0, 15.73)
        (6.0, 16.22)
        (7.0, 18.1)
        (8.0, 20.2)
        (9.0, 21.66)
        (10.0, 20.97)
        (11.0, 21.02)
        (12.0, 20.74)
        (13.0, 20.43)
        (14.0, 20.42)
        (15.0, 20.61)
        (16.0, 20.95)
        (17.0, 22.61)
        (18.0, 23.63)
        (19.0, 21.75)
        (20.0, 20.42)
        (21.0, 19.44)
        (22.0, 18.85)
        (23.0, 17.91)
        (24.0, 17.08)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 17.68)
        (2.0, 17.33)
        (3.0, 17.24)
        (4.0, 17.32)
        (5.0, 17.66)
        (6.0, 18.22)
        (7.0, 19.44)
        (8.0, 22.72)
        (9.0, 26.55)
        (10.0, 26.73)
        (11.0, 27.15)
        (12.0, 26.11)
        (13.0, 23.81)
        (14.0, 22.58)
        (15.0, 23.52)
        (16.0, 27.1)
        (17.0, 33.83)
        (18.0, 34.09)
        (19.0, 27.93)
        (20.0, 23.79)
        (21.0, 20.74)
        (22.0, 20.18)
        (23.0, 19.24)
        (24.0, 18.24)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 20.15)
        (2.0, 19.74)
        (3.0, 19.43)
        (4.0, 19.47)
        (5.0, 19.76)
        (6.0, 20.21)
        (7.0, 21.13)
        (8.0, 24.84)
        (9.0, 28.21)
        (10.0, 34.01)
        (11.0, 35.78)
        (12.0, 39.26)
        (13.0, 38.52)
        (14.0, 38.72)
        (15.0, 34.91)
        (16.0, 38.43)
        (17.0, 42.45)
        (18.0, 46.41)
        (19.0, 45.35)
        (20.0, 36.25)
        (21.0, 30.68)
        (22.0, 26.89)
        (23.0, 21.52)
        (24.0, 20.08)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.74)
        (2.0, 21.88)
        (3.0, 21.64)
        (4.0, 21.76)
        (5.0, 22.39)
        (6.0, 26.45)
        (7.0, 33.44)
        (8.0, 54.97)
        (9.0, 59.7)
        (10.0, 58.03)
        (11.0, 57.04)
        (12.0, 54.94)
        (13.0, 47.74)
        (14.0, 42.9)
        (15.0, 43.71)
        (16.0, 49.73)
        (17.0, 59.6)
        (18.0, 58.09)
        (19.0, 41.63)
        (20.0, 34.45)
        (21.0, 30.52)
        (22.0, 27.17)
        (23.0, 23.25)
        (24.0, 20.84)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.36)
        (2.0, 20.71)
        (3.0, 20.23)
        (4.0, 20.17)
        (5.0, 20.26)
        (6.0, 21.65)
        (7.0, 25.63)
        (8.0, 35.55)
        (9.0, 46.11)
        (10.0, 37.84)
        (11.0, 34.73)
        (12.0, 34.43)
        (13.0, 34.09)
        (14.0, 31.7)
        (15.0, 34.42)
        (16.0, 43.8)
        (17.0, 48.51)
        (18.0, 48.94)
        (19.0, 49.75)
        (20.0, 42.84)
        (21.0, 34.43)
        (22.0, 28.78)
        (23.0, 26.49)
        (24.0, 23.7)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.69)
        (2.0, 23.95)
        (3.0, 22.96)
        (4.0, 22.77)
        (5.0, 22.29)
        (6.0, 22.64)
        (7.0, 22.74)
        (8.0, 24.02)
        (9.0, 25.02)
        (10.0, 26.51)
        (11.0, 27.88)
        (12.0, 28.6)
        (13.0, 27.77)
        (14.0, 26.98)
        (15.0, 27.08)
        (16.0, 29.52)
        (17.0, 34.48)
        (18.0, 45.4)
        (19.0, 33.1)
        (20.0, 27.49)
        (21.0, 24.32)
        (22.0, 23.47)
        (23.0, 22.7)
        (24.0, 21.91)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.36)
        (2.0, 20.06)
        (3.0, 19.8)
        (4.0, 19.62)
        (5.0, 19.47)
        (6.0, 19.62)
        (7.0, 19.62)
        (8.0, 19.86)
        (9.0, 19.86)
        (10.0, 20.61)
        (11.0, 21.44)
        (12.0, 22.07)
        (13.0, 22.16)
        (14.0, 21.85)
        (15.0, 21.76)
        (16.0, 22.56)
        (17.0, 24.7)
        (18.0, 27.88)
        (19.0, 27.37)
        (20.0, 25.9)
        (21.0, 24.45)
        (22.0, 23.82)
        (23.0, 22.78)
        (24.0, 21.88)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.42)
        (2.0, 20.09)
        (3.0, 19.82)
        (4.0, 19.39)
        (5.0, 20.2)
        (6.0, 22.41)
        (7.0, 27.33)
        (8.0, 45.46)
        (9.0, 46.37)
        (10.0, 44.74)
        (11.0, 39.18)
        (12.0, 39.87)
        (13.0, 44.08)
        (14.0, 44.67)
        (15.0, 43.38)
        (16.0, 44.54)
        (17.0, 44.43)
        (18.0, 41.6)
        (19.0, 38.87)
        (20.0, 34.29)
        (21.0, 28.08)
        (22.0, 25.79)
        (23.0, 23.37)
        (24.0, 21.79)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.2)
        (2.0, 19.9)
        (3.0, 19.19)
        (4.0, 18.48)
        (5.0, 19.2)
        (6.0, 21.66)
        (7.0, 24.19)
        (8.0, 35.34)
        (9.0, 40.29)
        (10.0, 41.17)
        (11.0, 39.35)
        (12.0, 38.84)
        (13.0, 38.58)
        (14.0, 37.59)
        (15.0, 38.8)
        (16.0, 41.52)
        (17.0, 44.63)
        (18.0, 45.56)
        (19.0, 40.05)
        (20.0, 29.41)
        (21.0, 25.94)
        (22.0, 25.72)
        (23.0, 23.66)
        (24.0, 21.58)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.06)
        (2.0, 19.72)
        (3.0, 18.77)
        (4.0, 18.71)
        (5.0, 19.49)
        (6.0, 21.75)
        (7.0, 24.47)
        (8.0, 33.05)
        (9.0, 34.12)
        (10.0, 33.91)
        (11.0, 32.11)
        (12.0, 33.63)
        (13.0, 34.89)
        (14.0, 34.95)
        (15.0, 35.26)
        (16.0, 43.44)
        (17.0, 75.0)
        (18.0, 78.86)
        (19.0, 54.42)
        (20.0, 34.99)
        (21.0, 28.2)
        (22.0, 26.92)
        (23.0, 25.45)
        (24.0, 22.95)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.47)
        (2.0, 22.55)
        (3.0, 22.18)
        (4.0, 22.01)
        (5.0, 22.58)
        (6.0, 25.06)
        (7.0, 31.62)
        (8.0, 41.42)
        (9.0, 57.07)
        (10.0, 53.38)
        (11.0, 44.05)
        (12.0, 40.38)
        (13.0, 45.44)
        (14.0, 44.05)
        (15.0, 44.04)
        (16.0, 49.92)
        (17.0, 95.03)
        (18.0, 95.03)
        (19.0, 91.09)
        (20.0, 44.41)
        (21.0, 33.67)
        (22.0, 30.86)
        (23.0, 28.31)
        (24.0, 25.29)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.96)
        (2.0, 24.02)
        (3.0, 23.25)
        (4.0, 22.9)
        (5.0, 24.54)
        (6.0, 25.75)
        (7.0, 29.67)
        (8.0, 46.6)
        (9.0, 88.08)
        (10.0, 83.06)
        (11.0, 51.98)
        (12.0, 50.36)
        (13.0, 51.42)
        (14.0, 43.06)
        (15.0, 37.95)
        (16.0, 43.05)
        (17.0, 49.97)
        (18.0, 82.18)
        (19.0, 53.53)
        (20.0, 37.91)
        (21.0, 31.64)
        (22.0, 28.58)
        (23.0, 27.48)
        (24.0, 25.05)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.55)
        (2.0, 25.75)
        (3.0, 24.85)
        (4.0, 24.38)
        (5.0, 24.09)
        (6.0, 24.74)
        (7.0, 24.28)
        (8.0, 24.69)
        (9.0, 26.63)
        (10.0, 29.01)
        (11.0, 31.18)
        (12.0, 30.17)
        (13.0, 27.74)
        (14.0, 25.74)
        (15.0, 26.09)
        (16.0, 26.73)
        (17.0, 31.39)
        (18.0, 32.97)
        (19.0, 32.2)
        (20.0, 27.73)
        (21.0, 25.93)
        (22.0, 25.35)
        (23.0, 24.82)
        (24.0, 23.66)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.76)
        (2.0, 20.25)
        (3.0, 20.72)
        (4.0, 20.9)
        (5.0, 20.82)
        (6.0, 20.89)
        (7.0, 20.12)
        (8.0, 22.31)
        (9.0, 23.51)
        (10.0, 24.58)
        (11.0, 26.13)
        (12.0, 26.46)
        (13.0, 25.98)
        (14.0, 25.97)
        (15.0, 25.83)
        (16.0, 27.81)
        (17.0, 31.16)
        (18.0, 33.35)
        (19.0, 34.1)
        (20.0, 32.89)
        (21.0, 27.95)
        (22.0, 26.96)
        (23.0, 25.91)
        (24.0, 24.4)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.59)
        (2.0, 23.24)
        (3.0, 23.28)
        (4.0, 23.31)
        (5.0, 24.32)
        (6.0, 26.47)
        (7.0, 32.84)
        (8.0, 79.86)
        (9.0, 89.61)
        (10.0, 75.95)
        (11.0, 51.84)
        (12.0, 51.45)
        (13.0, 55.48)
        (14.0, 56.44)
        (15.0, 55.46)
        (16.0, 69.86)
        (17.0, 89.65)
        (18.0, 91.04)
        (19.0, 76.24)
        (20.0, 48.6)
        (21.0, 34.99)
        (22.0, 29.27)
        (23.0, 25.6)
        (24.0, 23.91)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.81)
        (2.0, 23.25)
        (3.0, 23.09)
        (4.0, 23.56)
        (5.0, 24.95)
        (6.0, 28.8)
        (7.0, 37.25)
        (8.0, 55.17)
        (9.0, 70.09)
        (10.0, 66.09)
        (11.0, 61.16)
        (12.0, 61.28)
        (13.0, 58.98)
        (14.0, 58.07)
        (15.0, 57.57)
        (16.0, 70.07)
        (17.0, 120.08)
        (18.0, 160.03)
        (19.0, 99.94)
        (20.0, 57.56)
        (21.0, 48.24)
        (22.0, 37.7)
        (23.0, 32.86)
        (24.0, 29.08)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.0)
        (2.0, 25.43)
        (3.0, 25.76)
        (4.0, 24.76)
        (5.0, 27.2)
        (6.0, 29.57)
        (7.0, 35.0)
        (8.0, 57.58)
        (9.0, 70.09)
        (10.0, 64.97)
        (11.0, 57.57)
        (12.0, 55.76)
        (13.0, 57.55)
        (14.0, 55.45)
        (15.0, 51.86)
        (16.0, 55.43)
        (17.0, 84.76)
        (18.0, 99.99)
        (19.0, 81.02)
        (20.0, 70.03)
        (21.0, 50.1)
        (22.0, 40.06)
        (23.0, 33.52)
        (24.0, 29.63)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.77)
        (2.0, 27.9)
        (3.0, 26.71)
        (4.0, 27.35)
        (5.0, 31.52)
        (6.0, 32.85)
        (7.0, 63.08)
        (8.0, 160.0)
        (9.0, 199.97)
        (10.0, 168.64)
        (11.0, 120.05)
        (12.0, 74.97)
        (13.0, 60.01)
        (14.0, 59.1)
        (15.0, 59.81)
        (16.0, 95.01)
        (17.0, 149.95)
        (18.0, 199.94)
        (19.0, 150.08)
        (20.0, 61.03)
        (21.0, 50.07)
        (22.0, 36.69)
        (23.0, 31.62)
        (24.0, 27.53)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.94)
        (2.0, 25.79)
        (3.0, 24.74)
        (4.0, 24.7)
        (5.0, 25.95)
        (6.0, 28.78)
        (7.0, 32.2)
        (8.0, 74.2)
        (9.0, 95.02)
        (10.0, 91.08)
        (11.0, 54.16)
        (12.0, 42.87)
        (13.0, 37.81)
        (14.0, 34.87)
        (15.0, 31.09)
        (16.0, 30.24)
        (17.0, 31.67)
        (18.0, 35.85)
        (19.0, 30.04)
        (20.0, 26.78)
        (21.0, 24.98)
        (22.0, 24.76)
        (23.0, 23.71)
        (24.0, 22.7)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.27)
        (2.0, 21.9)
        (3.0, 21.73)
        (4.0, 21.84)
        (5.0, 22.06)
        (6.0, 22.25)
        (7.0, 21.77)
        (8.0, 23.41)
        (9.0, 24.32)
        (10.0, 25.26)
        (11.0, 26.09)
        (12.0, 26.18)
        (13.0, 26.02)
        (14.0, 25.66)
        (15.0, 24.82)
        (16.0, 25.88)
        (17.0, 27.49)
        (18.0, 31.81)
        (19.0, 28.56)
        (20.0, 26.09)
        (21.0, 24.74)
        (22.0, 23.9)
        (23.0, 23.01)
        (24.0, 22.91)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.89)
        (2.0, 20.99)
        (3.0, 20.76)
        (4.0, 20.62)
        (5.0, 20.71)
        (6.0, 21.15)
        (7.0, 20.94)
        (8.0, 21.44)
        (9.0, 22.0)
        (10.0, 21.97)
        (11.0, 22.64)
        (12.0, 22.88)
        (13.0, 22.73)
        (14.0, 22.45)
        (15.0, 22.44)
        (16.0, 22.92)
        (17.0, 24.84)
        (18.0, 26.22)
        (19.0, 26.2)
        (20.0, 24.82)
        (21.0, 23.39)
        (22.0, 22.89)
        (23.0, 22.54)
        (24.0, 21.91)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 19.99)
        (2.0, 19.6)
        (3.0, 19.63)
        (4.0, 19.96)
        (5.0, 21.13)
        (6.0, 22.52)
        (7.0, 26.33)
        (8.0, 38.63)
        (9.0, 41.79)
        (10.0, 34.75)
        (11.0, 34.71)
        (12.0, 31.6)
        (13.0, 27.5)
        (14.0, 34.71)
        (15.0, 27.66)
        (16.0, 26.94)
        (17.0, 27.35)
        (18.0, 28.01)
        (19.0, 25.69)
        (20.0, 23.73)
        (21.0, 22.34)
        (22.0, 21.84)
        (23.0, 19.56)
        (24.0, 18.11)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 16.98)
        (2.0, 16.44)
        (3.0, 15.92)
        (4.0, 15.93)
        (5.0, 16.54)
        (6.0, 17.56)
        (7.0, 18.62)
        (8.0, 19.37)
        (9.0, 19.78)
        (10.0, 19.79)
        (11.0, 19.58)
        (12.0, 19.5)
        (13.0, 19.58)
        (14.0, 19.55)
        (15.0, 19.58)
        (16.0, 19.63)
        (17.0, 19.94)
        (18.0, 20.26)
        (19.0, 19.84)
        (20.0, 19.06)
        (21.0, 18.56)
        (22.0, 18.33)
        (23.0, 17.55)
        (24.0, 16.09)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 14.81)
        (2.0, 14.47)
        (3.0, 13.88)
        (4.0, 14.07)
        (5.0, 14.6)
        (6.0, 16.15)
        (7.0, 17.47)
        (8.0, 18.39)
        (9.0, 18.54)
        (10.0, 18.41)
        (11.0, 18.22)
        (12.0, 18.2)
        (13.0, 18.25)
        (14.0, 18.21)
        (15.0, 18.2)
        (16.0, 18.2)
        (17.0, 18.46)
        (18.0, 18.67)
        (19.0, 18.47)
        (20.0, 17.95)
        (21.0, 17.4)
        (22.0, 17.28)
        (23.0, 16.45)
        (24.0, 15.07)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 15.14)
        (2.0, 14.66)
        (3.0, 14.32)
        (4.0, 14.31)
        (5.0, 14.95)
        (6.0, 17.07)
        (7.0, 17.58)
        (8.0, 18.11)
        (9.0, 18.87)
        (10.0, 18.56)
        (11.0, 17.99)
        (12.0, 17.84)
        (13.0, 17.9)
        (14.0, 17.9)
        (15.0, 17.87)
        (16.0, 17.94)
        (17.0, 18.28)
        (18.0, 19.01)
        (19.0, 18.56)
        (20.0, 17.77)
        (21.0, 17.24)
        (22.0, 17.22)
        (23.0, 16.77)
        (24.0, 16.06)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 16.27)
        (2.0, 15.79)
        (3.0, 15.54)
        (4.0, 15.69)
        (5.0, 16.3)
        (6.0, 17.26)
        (7.0, 17.73)
        (8.0, 18.37)
        (9.0, 18.75)
        (10.0, 18.51)
        (11.0, 17.96)
        (12.0, 17.7)
        (13.0, 17.57)
        (14.0, 17.32)
        (15.0, 17.1)
        (16.0, 16.98)
        (17.0, 17.07)
        (18.0, 17.26)
        (19.0, 17.18)
        (20.0, 16.44)
        (21.0, 15.41)
        (22.0, 15.28)
        (23.0, 14.82)
        (24.0, 13.09)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 14.22)
        (2.0, 13.67)
        (3.0, 13.01)
        (4.0, 11.7)
        (5.0, 10.69)
        (6.0, 11.71)
        (7.0, 13.71)
        (8.0, 14.25)
        (9.0, 14.63)
        (10.0, 14.97)
        (11.0, 15.31)
        (12.0, 15.39)
        (13.0, 15.33)
        (14.0, 15.09)
        (15.0, 15.05)
        (16.0, 15.37)
        (17.0, 16.5)
        (18.0, 17.67)
        (19.0, 17.57)
        (20.0, 17.19)
        (21.0, 16.79)
        (22.0, 16.21)
        (23.0, 15.49)
        (24.0, 14.77)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 15.49)
        (2.0, 15.28)
        (3.0, 15.16)
        (4.0, 15.12)
        (5.0, 14.96)
        (6.0, 15.21)
        (7.0, 15.59)
        (8.0, 15.81)
        (9.0, 15.87)
        (10.0, 16.21)
        (11.0, 16.52)
        (12.0, 16.63)
        (13.0, 16.58)
        (14.0, 16.43)
        (15.0, 16.36)
        (16.0, 16.68)
        (17.0, 17.45)
        (18.0, 18.63)
        (19.0, 18.86)
        (20.0, 18.64)
        (21.0, 18.07)
        (22.0, 17.73)
        (23.0, 17.58)
        (24.0, 16.47)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.7)
        (2.0, 25.61)
        (3.0, 25.49)
        (4.0, 25.25)
        (5.0, 25.63)
        (6.0, 25.88)
        (7.0, 26.58)
        (8.0, 26.64)
        (9.0, 26.7)
        (10.0, 26.89)
        (11.0, 27.8)
        (12.0, 28.1)
        (13.0, 28.36)
        (14.0, 28.71)
        (15.0, 29.65)
        (16.0, 30.38)
        (17.0, 30.77)
        (18.0, 30.92)
        (19.0, 30.77)
        (20.0, 30.5)
        (21.0, 30.19)
        (22.0, 29.94)
        (23.0, 29.65)
        (24.0, 29.36)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.42)
        (2.0, 28.95)
        (3.0, 28.22)
        (4.0, 28.22)
        (5.0, 28.92)
        (6.0, 30.47)
        (7.0, 32.09)
        (8.0, 33.07)
        (9.0, 33.92)
        (10.0, 34.38)
        (11.0, 34.17)
        (12.0, 34.05)
        (13.0, 33.64)
        (14.0, 33.59)
        (15.0, 33.81)
        (16.0, 34.49)
        (17.0, 35.16)
        (18.0, 35.8)
        (19.0, 34.83)
        (20.0, 33.93)
        (21.0, 33.42)
        (22.0, 33.09)
        (23.0, 32.12)
        (24.0, 30.93)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.65)
        (2.0, 30.37)
        (3.0, 30.15)
        (4.0, 30.14)
        (5.0, 30.41)
        (6.0, 31.3)
        (7.0, 32.14)
        (8.0, 33.72)
        (9.0, 34.39)
        (10.0, 33.8)
        (11.0, 33.24)
        (12.0, 32.78)
        (13.0, 32.58)
        (14.0, 32.2)
        (15.0, 32.12)
        (16.0, 32.1)
        (17.0, 32.31)
        (18.0, 32.18)
        (19.0, 31.87)
        (20.0, 31.29)
        (21.0, 30.69)
        (22.0, 30.06)
        (23.0, 29.27)
        (24.0, 28.3)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.63)
        (2.0, 26.2)
        (3.0, 25.86)
        (4.0, 25.98)
        (5.0, 26.36)
        (6.0, 27.62)
        (7.0, 28.84)
        (8.0, 30.43)
        (9.0, 31.3)
        (10.0, 31.81)
        (11.0, 31.95)
        (12.0, 32.16)
        (13.0, 32.05)
        (14.0, 32.08)
        (15.0, 32.49)
        (16.0, 33.32)
        (17.0, 34.1)
        (18.0, 34.5)
        (19.0, 33.8)
        (20.0, 32.8)
        (21.0, 32.11)
        (22.0, 31.72)
        (23.0, 31.36)
        (24.0, 30.58)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.47)
        (2.0, 30.18)
        (3.0, 29.97)
        (4.0, 30.02)
        (5.0, 30.57)
        (6.0, 31.48)
        (7.0, 33.5)
        (8.0, 38.08)
        (9.0, 41.66)
        (10.0, 41.29)
        (11.0, 42.26)
        (12.0, 42.96)
        (13.0, 42.37)
        (14.0, 42.83)
        (15.0, 43.08)
        (16.0, 44.93)
        (17.0, 50.64)
        (18.0, 50.41)
        (19.0, 48.11)
        (20.0, 45.75)
        (21.0, 42.01)
        (22.0, 37.84)
        (23.0, 34.95)
        (24.0, 33.32)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 33.19)
        (2.0, 32.76)
        (3.0, 31.94)
        (4.0, 31.86)
        (5.0, 31.79)
        (6.0, 31.57)
        (7.0, 32.55)
        (8.0, 32.94)
        (9.0, 33.27)
        (10.0, 33.3)
        (11.0, 33.39)
        (12.0, 32.98)
        (13.0, 32.77)
        (14.0, 32.61)
        (15.0, 32.39)
        (16.0, 32.58)
        (17.0, 32.76)
        (18.0, 32.76)
        (19.0, 32.33)
        (20.0, 31.53)
        (21.0, 30.95)
        (22.0, 30.43)
        (23.0, 29.78)
        (24.0, 28.86)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.13)
        (2.0, 28.4)
        (3.0, 27.89)
        (4.0, 27.36)
        (5.0, 27.7)
        (6.0, 28.25)
        (7.0, 28.8)
        (8.0, 29.29)
        (9.0, 29.85)
        (10.0, 30.41)
        (11.0, 30.77)
        (12.0, 30.94)
        (13.0, 30.86)
        (14.0, 30.8)
        (15.0, 30.98)
        (16.0, 31.56)
        (17.0, 32.54)
        (18.0, 32.92)
        (19.0, 32.6)
        (20.0, 31.97)
        (21.0, 31.44)
        (22.0, 31.24)
        (23.0, 30.98)
        (24.0, 30.5)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.62)
        (2.0, 30.49)
        (3.0, 30.28)
        (4.0, 30.29)
        (5.0, 30.46)
        (6.0, 30.54)
        (7.0, 30.63)
        (8.0, 30.38)
        (9.0, 30.6)
        (10.0, 30.84)
        (11.0, 31.18)
        (12.0, 30.91)
        (13.0, 30.89)
        (14.0, 30.79)
        (15.0, 30.75)
        (16.0, 30.85)
        (17.0, 31.16)
        (18.0, 31.38)
        (19.0, 31.11)
        (20.0, 30.92)
        (21.0, 30.69)
        (22.0, 30.8)
        (23.0, 30.3)
        (24.0, 29.72)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.37)
        (2.0, 28.94)
        (3.0, 28.81)
        (4.0, 28.98)
        (5.0, 29.52)
        (6.0, 30.23)
        (7.0, 30.76)
        (8.0, 32.26)
        (9.0, 33.01)
        (10.0, 32.81)
        (11.0, 32.71)
        (12.0, 32.19)
        (13.0, 31.96)
        (14.0, 31.78)
        (15.0, 31.61)
        (16.0, 31.91)
        (17.0, 32.03)
        (18.0, 31.95)
        (19.0, 31.47)
        (20.0, 30.84)
        (21.0, 30.33)
        (22.0, 29.97)
        (23.0, 29.49)
        (24.0, 28.69)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.95)
        (2.0, 26.22)
        (3.0, 26.25)
        (4.0, 26.23)
        (5.0, 27.58)
        (6.0, 28.84)
        (7.0, 29.84)
        (8.0, 31.08)
        (9.0, 31.35)
        (10.0, 31.18)
        (11.0, 31.08)
        (12.0, 31.02)
        (13.0, 30.91)
        (14.0, 30.92)
        (15.0, 30.93)
        (16.0, 30.99)
        (17.0, 31.17)
        (18.0, 31.2)
        (19.0, 30.97)
        (20.0, 30.38)
        (21.0, 29.68)
        (22.0, 29.42)
        (23.0, 29.07)
        (24.0, 28.0)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.35)
        (2.0, 24.54)
        (3.0, 24.22)
        (4.0, 24.23)
        (5.0, 24.68)
        (6.0, 25.84)
        (7.0, 28.01)
        (8.0, 28.99)
        (9.0, 29.17)
        (10.0, 29.19)
        (11.0, 29.23)
        (12.0, 29.23)
        (13.0, 29.24)
        (14.0, 29.17)
        (15.0, 29.2)
        (16.0, 29.27)
        (17.0, 29.47)
        (18.0, 29.61)
        (19.0, 29.4)
        (20.0, 29.06)
        (21.0, 28.54)
        (22.0, 27.86)
        (23.0, 26.64)
        (24.0, 25.04)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.48)
        (2.0, 23.18)
        (3.0, 23.16)
        (4.0, 23.2)
        (5.0, 23.99)
        (6.0, 25.34)
        (7.0, 28.39)
        (8.0, 29.5)
        (9.0, 29.89)
        (10.0, 29.64)
        (11.0, 29.62)
        (12.0, 29.55)
        (13.0, 29.51)
        (14.0, 29.52)
        (15.0, 29.65)
        (16.0, 29.85)
        (17.0, 30.3)
        (18.0, 30.56)
        (19.0, 30.37)
        (20.0, 29.73)
        (21.0, 29.43)
        (22.0, 29.35)
        (23.0, 29.12)
        (24.0, 28.72)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.01)
        (2.0, 28.8)
        (3.0, 28.9)
        (4.0, 28.89)
        (5.0, 29.12)
        (6.0, 30.38)
        (7.0, 32.0)
        (8.0, 35.47)
        (9.0, 37.57)
        (10.0, 37.04)
        (11.0, 37.12)
        (12.0, 36.01)
        (13.0, 35.53)
        (14.0, 34.45)
        (15.0, 33.48)
        (16.0, 33.4)
        (17.0, 34.77)
        (18.0, 36.09)
        (19.0, 34.16)
        (20.0, 31.99)
        (21.0, 31.15)
        (22.0, 30.98)
        (23.0, 30.61)
        (24.0, 29.79)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.62)
        (2.0, 28.74)
        (3.0, 28.32)
        (4.0, 28.16)
        (5.0, 28.28)
        (6.0, 28.48)
        (7.0, 29.33)
        (8.0, 29.58)
        (9.0, 30.52)
        (10.0, 30.81)
        (11.0, 31.1)
        (12.0, 31.12)
        (13.0, 31.02)
        (14.0, 30.87)
        (15.0, 30.88)
        (16.0, 31.06)
        (17.0, 31.45)
        (18.0, 32.13)
        (19.0, 31.87)
        (20.0, 31.23)
        (21.0, 31.06)
        (22.0, 30.58)
        (23.0, 30.14)
        (24.0, 29.41)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.81)
        (2.0, 28.22)
        (3.0, 27.87)
        (4.0, 27.77)
        (5.0, 27.94)
        (6.0, 28.49)
        (7.0, 28.96)
        (8.0, 29.15)
        (9.0, 30.4)
        (10.0, 31.28)
        (11.0, 31.36)
        (12.0, 31.43)
        (13.0, 31.36)
        (14.0, 31.33)
        (15.0, 31.28)
        (16.0, 31.37)
        (17.0, 31.97)
        (18.0, 32.68)
        (19.0, 32.49)
        (20.0, 32.02)
        (21.0, 31.47)
        (22.0, 31.37)
        (23.0, 31.31)
        (24.0, 30.89)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.9)
        (2.0, 30.7)
        (3.0, 30.74)
        (4.0, 30.74)
        (5.0, 31.22)
        (6.0, 31.61)
        (7.0, 33.97)
        (8.0, 44.48)
        (9.0, 48.42)
        (10.0, 51.73)
        (11.0, 51.51)
        (12.0, 49.87)
        (13.0, 46.34)
        (14.0, 43.18)
        (15.0, 47.83)
        (16.0, 46.63)
        (17.0, 62.79)
        (18.0, 81.05)
        (19.0, 59.7)
        (20.0, 42.01)
        (21.0, 34.0)
        (22.0, 32.45)
        (23.0, 31.63)
        (24.0, 30.99)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.64)
        (2.0, 30.36)
        (3.0, 30.38)
        (4.0, 30.37)
        (5.0, 30.69)
        (6.0, 31.28)
        (7.0, 32.06)
        (8.0, 40.13)
        (9.0, 41.74)
        (10.0, 37.16)
        (11.0, 35.8)
        (12.0, 33.99)
        (13.0, 33.2)
        (14.0, 32.77)
        (15.0, 32.52)
        (16.0, 32.56)
        (17.0, 33.06)
        (18.0, 33.14)
        (19.0, 32.3)
        (20.0, 31.4)
        (21.0, 30.74)
        (22.0, 30.4)
        (23.0, 30.01)
        (24.0, 29.56)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.8)
        (2.0, 28.41)
        (3.0, 28.29)
        (4.0, 28.33)
        (5.0, 28.86)
        (6.0, 29.64)
        (7.0, 30.08)
        (8.0, 30.8)
        (9.0, 30.91)
        (10.0, 30.76)
        (11.0, 30.59)
        (12.0, 30.45)
        (13.0, 30.26)
        (14.0, 30.04)
        (15.0, 29.91)
        (16.0, 29.98)
        (17.0, 30.16)
        (18.0, 30.28)
        (19.0, 29.99)
        (20.0, 29.49)
        (21.0, 28.96)
        (22.0, 28.89)
        (23.0, 28.69)
        (24.0, 27.84)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.77)
        (2.0, 26.09)
        (3.0, 25.93)
        (4.0, 26.2)
        (5.0, 27.68)
        (6.0, 28.65)
        (7.0, 29.02)
        (8.0, 29.71)
        (9.0, 30.05)
        (10.0, 29.98)
        (11.0, 29.87)
        (12.0, 29.7)
        (13.0, 29.4)
        (14.0, 29.21)
        (15.0, 29.13)
        (16.0, 29.33)
        (17.0, 29.62)
        (18.0, 29.76)
        (19.0, 29.69)
        (20.0, 29.36)
        (21.0, 28.78)
        (22.0, 28.72)
        (23.0, 28.67)
        (24.0, 28.19)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.05)
        (2.0, 26.79)
        (3.0, 26.61)
        (4.0, 26.85)
        (5.0, 27.63)
        (6.0, 27.84)
        (7.0, 28.61)
        (8.0, 29.7)
        (9.0, 29.97)
        (10.0, 29.87)
        (11.0, 29.79)
        (12.0, 29.67)
        (13.0, 29.43)
        (14.0, 29.31)
        (15.0, 29.08)
        (16.0, 29.13)
        (17.0, 29.4)
        (18.0, 29.61)
        (19.0, 29.55)
        (20.0, 28.8)
        (21.0, 28.25)
        (22.0, 28.12)
        (23.0, 27.84)
        (24.0, 27.36)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.36)
        (2.0, 26.83)
        (3.0, 26.58)
        (4.0, 26.61)
        (5.0, 26.84)
        (6.0, 27.44)
        (7.0, 27.39)
        (8.0, 27.97)
        (9.0, 28.53)
        (10.0, 28.96)
        (11.0, 29.25)
        (12.0, 29.27)
        (13.0, 29.03)
        (14.0, 28.95)
        (15.0, 28.9)
        (16.0, 29.28)
        (17.0, 29.69)
        (18.0, 29.95)
        (19.0, 29.88)
        (20.0, 29.63)
        (21.0, 29.04)
        (22.0, 28.81)
        (23.0, 28.35)
        (24.0, 27.84)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.21)
        (2.0, 27.59)
        (3.0, 27.27)
        (4.0, 27.15)
        (5.0, 27.23)
        (6.0, 27.61)
        (7.0, 27.67)
        (8.0, 28.14)
        (9.0, 28.5)
        (10.0, 28.96)
        (11.0, 29.5)
        (12.0, 29.5)
        (13.0, 29.32)
        (14.0, 29.32)
        (15.0, 29.36)
        (16.0, 29.54)
        (17.0, 29.77)
        (18.0, 29.96)
        (19.0, 29.92)
        (20.0, 29.74)
        (21.0, 29.56)
        (22.0, 29.36)
        (23.0, 28.88)
        (24.0, 28.13)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.96)
        (2.0, 27.48)
        (3.0, 27.19)
        (4.0, 27.51)
        (5.0, 28.21)
        (6.0, 28.79)
        (7.0, 29.55)
        (8.0, 30.27)
        (9.0, 30.5)
        (10.0, 30.44)
        (11.0, 30.19)
        (12.0, 30.01)
        (13.0, 29.95)
        (14.0, 29.86)
        (15.0, 29.86)
        (16.0, 29.96)
        (17.0, 30.23)
        (18.0, 30.6)
        (19.0, 30.27)
        (20.0, 29.84)
        (21.0, 29.56)
        (22.0, 29.35)
        (23.0, 28.84)
        (24.0, 28.42)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.86)
        (2.0, 28.75)
        (3.0, 28.73)
        (4.0, 28.84)
        (5.0, 29.34)
        (6.0, 29.49)
        (7.0, 30.34)
        (8.0, 33.76)
        (9.0, 38.83)
        (10.0, 35.95)
        (11.0, 35.11)
        (12.0, 33.56)
        (13.0, 32.37)
        (14.0, 31.97)
        (15.0, 31.43)
        (16.0, 31.67)
        (17.0, 32.7)
        (18.0, 33.59)
        (19.0, 32.48)
        (20.0, 30.65)
        (21.0, 29.95)
        (22.0, 29.59)
        (23.0, 28.96)
        (24.0, 28.4)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.65)
        (2.0, 28.27)
        (3.0, 27.95)
        (4.0, 27.96)
        (5.0, 28.58)
        (6.0, 28.75)
        (7.0, 29.46)
        (8.0, 30.9)
        (9.0, 31.37)
        (10.0, 30.99)
        (11.0, 30.85)
        (12.0, 30.51)
        (13.0, 30.28)
        (14.0, 30.07)
        (15.0, 30.02)
        (16.0, 30.09)
        (17.0, 30.37)
        (18.0, 30.75)
        (19.0, 30.47)
        (20.0, 29.75)
        (21.0, 29.12)
        (22.0, 28.87)
        (23.0, 28.08)
        (24.0, 27.41)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.96)
        (2.0, 26.62)
        (3.0, 26.42)
        (4.0, 26.32)
        (5.0, 26.99)
        (6.0, 27.99)
        (7.0, 29.18)
        (8.0, 30.97)
        (9.0, 31.29)
        (10.0, 31.23)
        (11.0, 31.2)
        (12.0, 31.09)
        (13.0, 30.94)
        (14.0, 30.9)
        (15.0, 30.94)
        (16.0, 31.13)
        (17.0, 31.42)
        (18.0, 31.74)
        (19.0, 31.49)
        (20.0, 30.66)
        (21.0, 29.85)
        (22.0, 29.67)
        (23.0, 29.05)
        (24.0, 28.66)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.23)
        (2.0, 27.76)
        (3.0, 27.65)
        (4.0, 28.01)
        (5.0, 28.52)
        (6.0, 29.35)
        (7.0, 30.52)
        (8.0, 32.46)
        (9.0, 32.39)
        (10.0, 31.98)
        (11.0, 31.89)
        (12.0, 31.69)
        (13.0, 31.32)
        (14.0, 31.04)
        (15.0, 30.99)
        (16.0, 31.07)
        (17.0, 31.55)
        (18.0, 31.88)
        (19.0, 31.72)
        (20.0, 30.84)
        (21.0, 29.95)
        (22.0, 29.68)
        (23.0, 29.24)
        (24.0, 28.67)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.55)
        (2.0, 28.12)
        (3.0, 27.98)
        (4.0, 27.9)
        (5.0, 27.93)
        (6.0, 28.08)
        (7.0, 28.44)
        (8.0, 28.67)
        (9.0, 29.12)
        (10.0, 29.6)
        (11.0, 29.82)
        (12.0, 29.82)
        (13.0, 29.77)
        (14.0, 29.6)
        (15.0, 29.51)
        (16.0, 29.76)
        (17.0, 30.16)
        (18.0, 30.78)
        (19.0, 30.39)
        (20.0, 29.94)
        (21.0, 29.59)
        (22.0, 29.34)
        (23.0, 28.95)
        (24.0, 28.51)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.61)
        (2.0, 27.94)
        (3.0, 27.49)
        (4.0, 27.25)
        (5.0, 27.18)
        (6.0, 27.41)
        (7.0, 27.32)
        (8.0, 27.67)
        (9.0, 28.28)
        (10.0, 28.75)
        (11.0, 28.99)
        (12.0, 28.93)
        (13.0, 28.8)
        (14.0, 28.72)
        (15.0, 28.69)
        (16.0, 28.86)
        (17.0, 29.3)
        (18.0, 29.73)
        (19.0, 29.61)
        (20.0, 29.15)
        (21.0, 28.86)
        (22.0, 28.7)
        (23.0, 28.43)
        (24.0, 27.96)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.42)
        (2.0, 27.01)
        (3.0, 26.99)
        (4.0, 27.7)
        (5.0, 28.57)
        (6.0, 29.49)
        (7.0, 30.38)
        (8.0, 32.06)
        (9.0, 32.37)
        (10.0, 32.04)
        (11.0, 31.91)
        (12.0, 31.82)
        (13.0, 31.51)
        (14.0, 31.55)
        (15.0, 31.41)
        (16.0, 31.49)
        (17.0, 32.18)
        (18.0, 33.44)
        (19.0, 32.5)
        (20.0, 31.34)
        (21.0, 30.87)
        (22.0, 30.22)
        (23.0, 30.02)
        (24.0, 29.31)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.62)
        (2.0, 28.44)
        (3.0, 28.46)
        (4.0, 28.63)
        (5.0, 29.14)
        (6.0, 30.07)
        (7.0, 31.5)
        (8.0, 34.36)
        (9.0, 35.71)
        (10.0, 34.21)
        (11.0, 33.99)
        (12.0, 33.29)
        (13.0, 32.87)
        (14.0, 32.71)
        (15.0, 32.54)
        (16.0, 32.69)
        (17.0, 34.39)
        (18.0, 36.78)
        (19.0, 34.23)
        (20.0, 31.97)
        (21.0, 31.5)
        (22.0, 31.26)
        (23.0, 30.51)
        (24.0, 29.99)
      };
    \end{axis}
    \begin{axis}[height = {52.74027777777778mm}, ylabel = {Price [Eur]}, title = {Forecasted prices}, xmin = {0.31000000000000005}, xmax = {24.69}, ymax = {205.6484}, xlabel = {Hour}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 0.1,
        line width = 0.5,
        solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 1.0,
        line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {50.0,100.0,150.0,200.0},yticklabels = {$50$,$100$,$150$,$200$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 0.1,
        line width = 0.5,
        solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 1.0,
        line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
        draw opacity = 1.0,
        line width = 1,
        solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {11.577769737243653}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.523468017578125)
        (2.0, 25.323253631591797)
        (3.0, 24.999053955078125)
        (4.0, 23.840660095214844)
        (5.0, 22.70630645751953)
        (6.0, 22.972238540649414)
        (7.0, 25.1364803314209)
        (8.0, 26.980083465576172)
        (9.0, 28.480941772460938)
        (10.0, 28.12474250793457)
        (11.0, 27.730730056762695)
        (12.0, 26.802404403686523)
        (13.0, 27.245624542236328)
        (14.0, 27.046228408813477)
        (15.0, 27.33433723449707)
        (16.0, 27.45008659362793)
        (17.0, 28.34676170349121)
        (18.0, 30.212717056274414)
        (19.0, 30.46037483215332)
        (20.0, 28.914369583129883)
        (21.0, 27.81879997253418)
        (22.0, 26.336530685424805)
        (23.0, 25.08717918395996)
        (24.0, 24.284305572509766)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.457517623901367)
        (2.0, 21.626483917236328)
        (3.0, 21.59856605529785)
        (4.0, 21.884384155273438)
        (5.0, 23.162275314331055)
        (6.0, 23.074291229248047)
        (7.0, 23.42534065246582)
        (8.0, 21.960439682006836)
        (9.0, 21.093826293945312)
        (10.0, 22.32557487487793)
        (11.0, 22.83371925354004)
        (12.0, 23.265981674194336)
        (13.0, 23.31110382080078)
        (14.0, 23.940467834472656)
        (15.0, 24.49271011352539)
        (16.0, 25.23300552368164)
        (17.0, 26.684274673461914)
        (18.0, 27.866304397583008)
        (19.0, 28.050376892089844)
        (20.0, 26.880990982055664)
        (21.0, 27.5733585357666)
        (22.0, 27.154420852661133)
        (23.0, 26.344539642333984)
        (24.0, 24.79349708557129)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.796812057495117)
        (2.0, 27.364717483520508)
        (3.0, 26.130298614501953)
        (4.0, 24.86278533935547)
        (5.0, 25.6879825592041)
        (6.0, 27.59467124938965)
        (7.0, 29.718393325805664)
        (8.0, 34.322505950927734)
        (9.0, 35.769718170166016)
        (10.0, 35.29325485229492)
        (11.0, 36.219608306884766)
        (12.0, 35.60332107543945)
        (13.0, 35.776893615722656)
        (14.0, 35.352027893066406)
        (15.0, 36.12978744506836)
        (16.0, 36.43376541137695)
        (17.0, 38.112709045410156)
        (18.0, 39.61484146118164)
        (19.0, 39.11135482788086)
        (20.0, 36.220436096191406)
        (21.0, 33.84714889526367)
        (22.0, 33.247310638427734)
        (23.0, 31.909170150756836)
        (24.0, 30.61452865600586)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 20.50763702392578)
        (2.0, 20.596023559570312)
        (3.0, 20.686803817749023)
        (4.0, 21.113428115844727)
        (5.0, 21.819438934326172)
        (6.0, 21.696718215942383)
        (7.0, 20.65125846862793)
        (8.0, 24.33302116394043)
        (9.0, 26.51761817932129)
        (10.0, 26.99671173095703)
        (11.0, 25.684560775756836)
        (12.0, 24.475290298461914)
        (13.0, 23.774877548217773)
        (14.0, 23.664403915405273)
        (15.0, 23.748422622680664)
        (16.0, 24.07771110534668)
        (17.0, 24.778358459472656)
        (18.0, 27.691396713256836)
        (19.0, 27.897167205810547)
        (20.0, 26.9731388092041)
        (21.0, 26.110761642456055)
        (22.0, 24.622882843017578)
        (23.0, 23.530683517456055)
        (24.0, 22.448965072631836)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.718332290649414)
        (2.0, 22.854860305786133)
        (3.0, 22.678462982177734)
        (4.0, 22.75324058532715)
        (5.0, 23.02552604675293)
        (6.0, 23.52384376525879)
        (7.0, 23.308618545532227)
        (8.0, 24.634044647216797)
        (9.0, 24.43745994567871)
        (10.0, 24.212589263916016)
        (11.0, 25.0466365814209)
        (12.0, 25.15874671936035)
        (13.0, 24.986120223999023)
        (14.0, 24.384693145751953)
        (15.0, 24.292789459228516)
        (16.0, 24.244447708129883)
        (17.0, 24.489154815673828)
        (18.0, 25.14516258239746)
        (19.0, 25.20085334777832)
        (20.0, 24.942386627197266)
        (21.0, 24.241689682006836)
        (22.0, 24.56464958190918)
        (23.0, 24.03471565246582)
        (24.0, 23.09589195251465)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.0965518951416)
        (2.0, 25.73281478881836)
        (3.0, 26.437652587890625)
        (4.0, 27.42839241027832)
        (5.0, 27.410459518432617)
        (6.0, 27.72599983215332)
        (7.0, 27.195491790771484)
        (8.0, 27.021989822387695)
        (9.0, 26.398948669433594)
        (10.0, 27.937271118164062)
        (11.0, 30.036489486694336)
        (12.0, 29.87897300720215)
        (13.0, 28.786088943481445)
        (14.0, 28.56069564819336)
        (15.0, 27.846067428588867)
        (16.0, 28.12150764465332)
        (17.0, 28.661958694458008)
        (18.0, 29.4631404876709)
        (19.0, 29.01982879638672)
        (20.0, 28.938974380493164)
        (21.0, 28.241758346557617)
        (22.0, 27.54392433166504)
        (23.0, 27.100801467895508)
        (24.0, 26.49675750732422)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.186668395996094)
        (2.0, 22.76911735534668)
        (3.0, 21.56546401977539)
        (4.0, 21.35908317565918)
        (5.0, 21.14497184753418)
        (6.0, 22.191661834716797)
        (7.0, 23.829513549804688)
        (8.0, 27.734224319458008)
        (9.0, 30.068954467773438)
        (10.0, 30.041778564453125)
        (11.0, 28.447261810302734)
        (12.0, 27.587160110473633)
        (13.0, 26.551050186157227)
        (14.0, 26.146516799926758)
        (15.0, 26.217195510864258)
        (16.0, 26.525999069213867)
        (17.0, 27.943017959594727)
        (18.0, 30.988889694213867)
        (19.0, 30.88102912902832)
        (20.0, 29.428377151489258)
        (21.0, 27.864978790283203)
        (22.0, 27.51951026916504)
        (23.0, 26.322647094726562)
        (24.0, 24.955495834350586)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.630489349365234)
        (2.0, 30.3499813079834)
        (3.0, 31.832624435424805)
        (4.0, 33.07657241821289)
        (5.0, 33.625545501708984)
        (6.0, 36.85606384277344)
        (7.0, 42.440670013427734)
        (8.0, 55.69761657714844)
        (9.0, 60.16701889038086)
        (10.0, 54.78171920776367)
        (11.0, 54.7453727722168)
        (12.0, 53.24557876586914)
        (13.0, 54.04783630371094)
        (14.0, 56.883705139160156)
        (15.0, 58.7747688293457)
        (16.0, 63.20521545410156)
        (17.0, 75.66958618164062)
        (18.0, 84.32697296142578)
        (19.0, 61.805809020996094)
        (20.0, 49.08591842651367)
        (21.0, 40.990604400634766)
        (22.0, 37.51063919067383)
        (23.0, 34.85258865356445)
        (24.0, 34.197669982910156)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.769329071044922)
        (2.0, 23.736146926879883)
        (3.0, 23.598970413208008)
        (4.0, 23.15869903564453)
        (5.0, 23.71565818786621)
        (6.0, 24.901185989379883)
        (7.0, 26.15390968322754)
        (8.0, 29.686532974243164)
        (9.0, 33.224037170410156)
        (10.0, 32.43938064575195)
        (11.0, 30.761966705322266)
        (12.0, 28.772777557373047)
        (13.0, 27.894418716430664)
        (14.0, 27.58865737915039)
        (15.0, 27.024255752563477)
        (16.0, 27.132883071899414)
        (17.0, 28.351377487182617)
        (18.0, 30.98295021057129)
        (19.0, 30.46021270751953)
        (20.0, 27.532995223999023)
        (21.0, 26.638399124145508)
        (22.0, 26.060277938842773)
        (23.0, 25.880403518676758)
        (24.0, 25.36553955078125)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.02113914489746)
        (2.0, 21.170848846435547)
        (3.0, 20.26722526550293)
        (4.0, 19.089439392089844)
        (5.0, 19.32247543334961)
        (6.0, 20.735124588012695)
        (7.0, 21.752593994140625)
        (8.0, 27.1446533203125)
        (9.0, 30.147369384765625)
        (10.0, 27.400297164916992)
        (11.0, 25.070751190185547)
        (12.0, 24.23100471496582)
        (13.0, 23.914525985717773)
        (14.0, 23.679662704467773)
        (15.0, 23.736051559448242)
        (16.0, 23.581562042236328)
        (17.0, 25.286088943481445)
        (18.0, 28.846405029296875)
        (19.0, 29.09077262878418)
        (20.0, 26.660615921020508)
        (21.0, 24.99810218811035)
        (22.0, 24.232248306274414)
        (23.0, 23.357624053955078)
        (24.0, 22.067930221557617)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.636131286621094)
        (2.0, 23.706632614135742)
        (3.0, 23.680950164794922)
        (4.0, 23.88957405090332)
        (5.0, 25.22818946838379)
        (6.0, 25.839506149291992)
        (7.0, 26.309669494628906)
        (8.0, 34.1143798828125)
        (9.0, 37.44219207763672)
        (10.0, 35.49767303466797)
        (11.0, 33.119354248046875)
        (12.0, 31.29121208190918)
        (13.0, 31.164318084716797)
        (14.0, 30.708797454833984)
        (15.0, 30.906980514526367)
        (16.0, 31.650558471679688)
        (17.0, 35.045372009277344)
        (18.0, 38.573814392089844)
        (19.0, 34.55973434448242)
        (20.0, 30.72357749938965)
        (21.0, 28.47610855102539)
        (22.0, 27.158170700073242)
        (23.0, 26.793514251708984)
        (24.0, 25.9400634765625)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.655662536621094)
        (2.0, 25.65325355529785)
        (3.0, 27.640657424926758)
        (4.0, 29.241010665893555)
        (5.0, 30.651094436645508)
        (6.0, 30.892860412597656)
        (7.0, 33.188697814941406)
        (8.0, 40.81357192993164)
        (9.0, 43.008243560791016)
        (10.0, 40.56090545654297)
        (11.0, 37.79074478149414)
        (12.0, 33.84688186645508)
        (13.0, 31.66975212097168)
        (14.0, 31.31976890563965)
        (15.0, 31.04688262939453)
        (16.0, 31.281600952148438)
        (17.0, 32.41130447387695)
        (18.0, 37.2870979309082)
        (19.0, 34.505165100097656)
        (20.0, 31.458803176879883)
        (21.0, 29.815950393676758)
        (22.0, 29.031503677368164)
        (23.0, 28.32753562927246)
        (24.0, 27.343931198120117)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.983699798583984)
        (2.0, 28.74190330505371)
        (3.0, 26.998716354370117)
        (4.0, 26.875150680541992)
        (5.0, 27.7320499420166)
        (6.0, 29.486648559570312)
        (7.0, 30.83711814880371)
        (8.0, 36.43368911743164)
        (9.0, 39.042701721191406)
        (10.0, 39.04563522338867)
        (11.0, 38.6513671875)
        (12.0, 37.02418899536133)
        (13.0, 36.151123046875)
        (14.0, 36.74528884887695)
        (15.0, 36.61088562011719)
        (16.0, 37.1285514831543)
        (17.0, 38.029266357421875)
        (18.0, 40.763912200927734)
        (19.0, 40.15525436401367)
        (20.0, 35.70718765258789)
        (21.0, 34.30768966674805)
        (22.0, 32.83244323730469)
        (23.0, 30.47358512878418)
        (24.0, 28.930490493774414)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.930295944213867)
        (2.0, 27.82640838623047)
        (3.0, 28.267847061157227)
        (4.0, 29.400413513183594)
        (5.0, 30.430845260620117)
        (6.0, 31.699951171875)
        (7.0, 34.36445617675781)
        (8.0, 42.176551818847656)
        (9.0, 45.21221923828125)
        (10.0, 42.8270263671875)
        (11.0, 40.05207061767578)
        (12.0, 37.9857063293457)
        (13.0, 36.55731964111328)
        (14.0, 35.906917572021484)
        (15.0, 34.709712982177734)
        (16.0, 34.97115707397461)
        (17.0, 37.20149612426758)
        (18.0, 40.70813751220703)
        (19.0, 35.97774887084961)
        (20.0, 32.18719482421875)
        (21.0, 30.873367309570312)
        (22.0, 29.694032669067383)
        (23.0, 28.86353874206543)
        (24.0, 27.62244415283203)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.607404708862305)
        (2.0, 29.565004348754883)
        (3.0, 28.190492630004883)
        (4.0, 28.337045669555664)
        (5.0, 29.688091278076172)
        (6.0, 31.364044189453125)
        (7.0, 34.56990432739258)
        (8.0, 45.06901931762695)
        (9.0, 52.44132995605469)
        (10.0, 50.694644927978516)
        (11.0, 48.4841194152832)
        (12.0, 46.14148712158203)
        (13.0, 46.581485748291016)
        (14.0, 45.395904541015625)
        (15.0, 47.85779571533203)
        (16.0, 50.00374984741211)
        (17.0, 60.0087776184082)
        (18.0, 59.59864044189453)
        (19.0, 54.5289421081543)
        (20.0, 45.31166458129883)
        (21.0, 39.074249267578125)
        (22.0, 36.191043853759766)
        (23.0, 34.509403228759766)
        (24.0, 33.822540283203125)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 20.558425903320312)
        (2.0, 19.417686462402344)
        (3.0, 19.25578498840332)
        (4.0, 19.68419647216797)
        (5.0, 21.551271438598633)
        (6.0, 23.340595245361328)
        (7.0, 25.174562454223633)
        (8.0, 33.15994644165039)
        (9.0, 37.67860412597656)
        (10.0, 34.588844299316406)
        (11.0, 31.54841423034668)
        (12.0, 29.7959041595459)
        (13.0, 28.703649520874023)
        (14.0, 28.358068466186523)
        (15.0, 28.252450942993164)
        (16.0, 27.864492416381836)
        (17.0, 29.922279357910156)
        (18.0, 32.896244049072266)
        (19.0, 31.889633178710938)
        (20.0, 28.197927474975586)
        (21.0, 26.080711364746094)
        (22.0, 24.88443946838379)
        (23.0, 24.82254981994629)
        (24.0, 24.750722885131836)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.91441535949707)
        (2.0, 27.063278198242188)
        (3.0, 26.5089054107666)
        (4.0, 26.733644485473633)
        (5.0, 27.23502540588379)
        (6.0, 28.783878326416016)
        (7.0, 29.95533561706543)
        (8.0, 33.827667236328125)
        (9.0, 36.608036041259766)
        (10.0, 37.26210021972656)
        (11.0, 36.84392547607422)
        (12.0, 34.69548416137695)
        (13.0, 33.40876770019531)
        (14.0, 33.51485824584961)
        (15.0, 33.94113540649414)
        (16.0, 33.731544494628906)
        (17.0, 34.306331634521484)
        (18.0, 36.789005279541016)
        (19.0, 37.86699676513672)
        (20.0, 33.40251922607422)
        (21.0, 30.29215431213379)
        (22.0, 28.037519454956055)
        (23.0, 27.44261932373047)
        (24.0, 26.95069694519043)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.428516387939453)
        (2.0, 24.1711483001709)
        (3.0, 23.688337326049805)
        (4.0, 23.184396743774414)
        (5.0, 24.440670013427734)
        (6.0, 24.004384994506836)
        (7.0, 25.330936431884766)
        (8.0, 28.655624389648438)
        (9.0, 32.3571662902832)
        (10.0, 31.3779296875)
        (11.0, 31.52582359313965)
        (12.0, 31.64446258544922)
        (13.0, 31.871896743774414)
        (14.0, 31.535154342651367)
        (15.0, 31.787912368774414)
        (16.0, 32.73201370239258)
        (17.0, 37.78916549682617)
        (18.0, 38.578529357910156)
        (19.0, 35.51327133178711)
        (20.0, 32.18423080444336)
        (21.0, 30.790409088134766)
        (22.0, 30.08414077758789)
        (23.0, 28.84932518005371)
        (24.0, 28.163692474365234)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.69523048400879)
        (2.0, 23.680130004882812)
        (3.0, 24.52645492553711)
        (4.0, 25.419248580932617)
        (5.0, 25.114391326904297)
        (6.0, 24.923551559448242)
        (7.0, 24.955429077148438)
        (8.0, 27.048931121826172)
        (9.0, 28.711153030395508)
        (10.0, 29.042306900024414)
        (11.0, 28.95420265197754)
        (12.0, 28.649595260620117)
        (13.0, 28.35422134399414)
        (14.0, 29.412811279296875)
        (15.0, 30.210689544677734)
        (16.0, 30.988933563232422)
        (17.0, 32.28129577636719)
        (18.0, 35.05959701538086)
        (19.0, 33.69378662109375)
        (20.0, 31.098424911499023)
        (21.0, 29.248552322387695)
        (22.0, 28.14736557006836)
        (23.0, 27.027545928955078)
        (24.0, 26.540258407592773)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.968807220458984)
        (2.0, 26.933696746826172)
        (3.0, 25.34808921813965)
        (4.0, 25.191667556762695)
        (5.0, 26.02987289428711)
        (6.0, 27.558147430419922)
        (7.0, 28.653615951538086)
        (8.0, 34.115047454833984)
        (9.0, 39.08198547363281)
        (10.0, 39.06405258178711)
        (11.0, 38.00605392456055)
        (12.0, 36.174705505371094)
        (13.0, 36.016517639160156)
        (14.0, 35.860862731933594)
        (15.0, 36.27855682373047)
        (16.0, 37.78285217285156)
        (17.0, 42.762474060058594)
        (18.0, 47.806705474853516)
        (19.0, 42.074073791503906)
        (20.0, 36.60342788696289)
        (21.0, 33.29418182373047)
        (22.0, 30.958818435668945)
        (23.0, 30.129878997802734)
        (24.0, 28.638357162475586)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.931562423706055)
        (2.0, 25.92690086364746)
        (3.0, 25.98458480834961)
        (4.0, 25.962045669555664)
        (5.0, 25.61726951599121)
        (6.0, 25.127756118774414)
        (7.0, 23.013267517089844)
        (8.0, 20.410036087036133)
        (9.0, 18.894546508789062)
        (10.0, 22.115999221801758)
        (11.0, 24.841552734375)
        (12.0, 25.929824829101562)
        (13.0, 25.177541732788086)
        (14.0, 24.188323974609375)
        (15.0, 23.358943939208984)
        (16.0, 23.62457847595215)
        (17.0, 23.790063858032227)
        (18.0, 24.46736717224121)
        (19.0, 24.485286712646484)
        (20.0, 25.146181106567383)
        (21.0, 25.494230270385742)
        (22.0, 25.26561164855957)
        (23.0, 24.361717224121094)
        (24.0, 23.171703338623047)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.559297561645508)
        (2.0, 30.133390426635742)
        (3.0, 31.951135635375977)
        (4.0, 32.10215759277344)
        (5.0, 34.37151336669922)
        (6.0, 37.55008316040039)
        (7.0, 48.47827911376953)
        (8.0, 70.78430938720703)
        (9.0, 77.55795288085938)
        (10.0, 71.78739166259766)
        (11.0, 63.33111572265625)
        (12.0, 61.088890075683594)
        (13.0, 63.39985656738281)
        (14.0, 63.73188018798828)
        (15.0, 55.720394134521484)
        (16.0, 52.51142120361328)
        (17.0, 62.822166442871094)
        (18.0, 76.95896911621094)
        (19.0, 59.73065185546875)
        (20.0, 52.557945251464844)
        (21.0, 45.87981033325195)
        (22.0, 42.66215896606445)
        (23.0, 38.53904724121094)
        (24.0, 38.12747573852539)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.786916732788086)
        (2.0, 24.326955795288086)
        (3.0, 24.11443328857422)
        (4.0, 23.763566970825195)
        (5.0, 24.691781997680664)
        (6.0, 24.787141799926758)
        (7.0, 24.490835189819336)
        (8.0, 24.048036575317383)
        (9.0, 23.545873641967773)
        (10.0, 24.6147403717041)
        (11.0, 25.64227294921875)
        (12.0, 26.636978149414062)
        (13.0, 27.01937484741211)
        (14.0, 27.147794723510742)
        (15.0, 27.084308624267578)
        (16.0, 27.523094177246094)
        (17.0, 28.281370162963867)
        (18.0, 28.194231033325195)
        (19.0, 27.48088264465332)
        (20.0, 26.90147590637207)
        (21.0, 26.20707130432129)
        (22.0, 26.611352920532227)
        (23.0, 26.560182571411133)
        (24.0, 25.859174728393555)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.56950569152832)
        (2.0, 25.241670608520508)
        (3.0, 25.815959930419922)
        (4.0, 25.111337661743164)
        (5.0, 26.20757293701172)
        (6.0, 26.88527488708496)
        (7.0, 29.058813095092773)
        (8.0, 31.247724533081055)
        (9.0, 32.79899215698242)
        (10.0, 32.88697814941406)
        (11.0, 32.565093994140625)
        (12.0, 31.79863166809082)
        (13.0, 32.03456115722656)
        (14.0, 31.228723526000977)
        (15.0, 30.83780860900879)
        (16.0, 30.48607635498047)
        (17.0, 32.119384765625)
        (18.0, 33.54328918457031)
        (19.0, 33.172855377197266)
        (20.0, 31.125835418701172)
        (21.0, 30.10843849182129)
        (22.0, 28.691822052001953)
        (23.0, 27.583654403686523)
        (24.0, 25.30783462524414)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.640241622924805)
        (2.0, 30.016326904296875)
        (3.0, 29.252349853515625)
        (4.0, 29.320032119750977)
        (5.0, 29.456735610961914)
        (6.0, 29.863325119018555)
        (7.0, 30.314809799194336)
        (8.0, 28.556716918945312)
        (9.0, 28.3597469329834)
        (10.0, 29.585172653198242)
        (11.0, 31.162216186523438)
        (12.0, 32.04928970336914)
        (13.0, 31.612707138061523)
        (14.0, 31.285839080810547)
        (15.0, 31.927143096923828)
        (16.0, 32.41645431518555)
        (17.0, 32.82146453857422)
        (18.0, 32.915435791015625)
        (19.0, 33.33438491821289)
        (20.0, 33.04783248901367)
        (21.0, 32.94370651245117)
        (22.0, 32.159854888916016)
        (23.0, 30.412097930908203)
        (24.0, 29.159910202026367)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.116539001464844)
        (2.0, 29.200231552124023)
        (3.0, 29.13462257385254)
        (4.0, 28.90713119506836)
        (5.0, 29.528404235839844)
        (6.0, 31.857189178466797)
        (7.0, 35.87647247314453)
        (8.0, 47.182857513427734)
        (9.0, 51.14909744262695)
        (10.0, 48.56025695800781)
        (11.0, 46.603458404541016)
        (12.0, 43.5864143371582)
        (13.0, 42.21060562133789)
        (14.0, 41.397518157958984)
        (15.0, 41.30979537963867)
        (16.0, 42.139644622802734)
        (17.0, 46.44712448120117)
        (18.0, 50.853759765625)
        (19.0, 46.194820404052734)
        (20.0, 37.404518127441406)
        (21.0, 32.87035369873047)
        (22.0, 30.02447509765625)
        (23.0, 29.895723342895508)
        (24.0, 28.312875747680664)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.356510162353516)
        (2.0, 28.346328735351562)
        (3.0, 27.198163986206055)
        (4.0, 26.460613250732422)
        (5.0, 26.957693099975586)
        (6.0, 30.0101375579834)
        (7.0, 32.65281677246094)
        (8.0, 40.72897720336914)
        (9.0, 48.28337860107422)
        (10.0, 46.746578216552734)
        (11.0, 44.13028335571289)
        (12.0, 41.3021125793457)
        (13.0, 39.601158142089844)
        (14.0, 37.82600784301758)
        (15.0, 37.650516510009766)
        (16.0, 38.692481994628906)
        (17.0, 42.3215446472168)
        (18.0, 48.174800872802734)
        (19.0, 42.79604721069336)
        (20.0, 36.02387237548828)
        (21.0, 31.600461959838867)
        (22.0, 31.159717559814453)
        (23.0, 30.248455047607422)
        (24.0, 28.888206481933594)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.486404418945312)
        (2.0, 26.212583541870117)
        (3.0, 26.992631912231445)
        (4.0, 28.173112869262695)
        (5.0, 27.647064208984375)
        (6.0, 26.906356811523438)
        (7.0, 25.66667366027832)
        (8.0, 23.04081153869629)
        (9.0, 21.765451431274414)
        (10.0, 23.715065002441406)
        (11.0, 26.8310546875)
        (12.0, 29.01537322998047)
        (13.0, 28.28889274597168)
        (14.0, 27.884450912475586)
        (15.0, 27.319068908691406)
        (16.0, 28.171415328979492)
        (17.0, 29.11722755432129)
        (18.0, 29.432876586914062)
        (19.0, 29.441308975219727)
        (20.0, 29.8425235748291)
        (21.0, 28.960023880004883)
        (22.0, 28.155366897583008)
        (23.0, 27.584264755249023)
        (24.0, 26.57160186767578)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.35198402404785)
        (2.0, 28.79511833190918)
        (3.0, 28.636539459228516)
        (4.0, 29.16036605834961)
        (5.0, 29.357431411743164)
        (6.0, 29.952091217041016)
        (7.0, 31.445470809936523)
        (8.0, 34.440185546875)
        (9.0, 38.02601623535156)
        (10.0, 37.35390090942383)
        (11.0, 35.4823112487793)
        (12.0, 34.06724166870117)
        (13.0, 33.24908447265625)
        (14.0, 34.19882583618164)
        (15.0, 33.62797927856445)
        (16.0, 32.833404541015625)
        (17.0, 33.283931732177734)
        (18.0, 36.70225143432617)
        (19.0, 35.486175537109375)
        (20.0, 32.552791595458984)
        (21.0, 30.983644485473633)
        (22.0, 30.563615798950195)
        (23.0, 29.79458236694336)
        (24.0, 29.811899185180664)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.129810333251953)
        (2.0, 26.768217086791992)
        (3.0, 27.481863021850586)
        (4.0, 26.61124038696289)
        (5.0, 26.701763153076172)
        (6.0, 26.552186965942383)
        (7.0, 27.006784439086914)
        (8.0, 26.402389526367188)
        (9.0, 25.870532989501953)
        (10.0, 25.6700496673584)
        (11.0, 26.638330459594727)
        (12.0, 27.887165069580078)
        (13.0, 28.436948776245117)
        (14.0, 29.0090274810791)
        (15.0, 29.469181060791016)
        (16.0, 30.361682891845703)
        (17.0, 31.6390323638916)
        (18.0, 32.463279724121094)
        (19.0, 31.82275390625)
        (20.0, 31.279273986816406)
        (21.0, 31.303739547729492)
        (22.0, 30.875900268554688)
        (23.0, 29.62550163269043)
        (24.0, 28.808691024780273)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.71876335144043)
        (2.0, 24.5819034576416)
        (3.0, 24.180614471435547)
        (4.0, 25.09214973449707)
        (5.0, 25.908109664916992)
        (6.0, 26.327407836914062)
        (7.0, 31.434518814086914)
        (8.0, 43.810909271240234)
        (9.0, 54.84857940673828)
        (10.0, 46.90860366821289)
        (11.0, 44.2164421081543)
        (12.0, 44.3337516784668)
        (13.0, 44.214942932128906)
        (14.0, 42.348121643066406)
        (15.0, 41.9255485534668)
        (16.0, 49.228004455566406)
        (17.0, 62.446781158447266)
        (18.0, 64.53252410888672)
        (19.0, 51.6285285949707)
        (20.0, 38.223453521728516)
        (21.0, 32.94612121582031)
        (22.0, 30.13585662841797)
        (23.0, 27.630882263183594)
        (24.0, 24.8552303314209)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.047077178955078)
        (2.0, 27.374303817749023)
        (3.0, 27.719972610473633)
        (4.0, 27.5356502532959)
        (5.0, 28.06144142150879)
        (6.0, 28.485713958740234)
        (7.0, 29.767927169799805)
        (8.0, 32.56801223754883)
        (9.0, 33.826839447021484)
        (10.0, 31.850309371948242)
        (11.0, 30.781307220458984)
        (12.0, 30.159902572631836)
        (13.0, 30.12354850769043)
        (14.0, 29.876962661743164)
        (15.0, 30.177635192871094)
        (16.0, 30.58907127380371)
        (17.0, 31.758907318115234)
        (18.0, 31.389753341674805)
        (19.0, 30.56524658203125)
        (20.0, 29.609548568725586)
        (21.0, 29.226598739624023)
        (22.0, 28.945283889770508)
        (23.0, 28.1717586517334)
        (24.0, 27.436561584472656)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.250133514404297)
        (2.0, 22.55919075012207)
        (3.0, 23.39605140686035)
        (4.0, 24.714826583862305)
        (5.0, 25.110872268676758)
        (6.0, 24.94996452331543)
        (7.0, 23.577749252319336)
        (8.0, 25.106159210205078)
        (9.0, 25.8221378326416)
        (10.0, 28.15899658203125)
        (11.0, 29.08190155029297)
        (12.0, 29.224260330200195)
        (13.0, 28.089981079101562)
        (14.0, 28.0385684967041)
        (15.0, 28.04599952697754)
        (16.0, 28.063804626464844)
        (17.0, 28.46604347229004)
        (18.0, 28.95083999633789)
        (19.0, 30.377479553222656)
        (20.0, 29.38467788696289)
        (21.0, 28.652660369873047)
        (22.0, 27.90209197998047)
        (23.0, 25.832225799560547)
        (24.0, 24.282121658325195)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.088653564453125)
        (2.0, 30.91059112548828)
        (3.0, 32.264888763427734)
        (4.0, 32.814945220947266)
        (5.0, 33.0257682800293)
        (6.0, 35.16419219970703)
        (7.0, 41.578590393066406)
        (8.0, 50.96358871459961)
        (9.0, 52.809226989746094)
        (10.0, 50.140594482421875)
        (11.0, 46.62055587768555)
        (12.0, 44.3199348449707)
        (13.0, 42.36428451538086)
        (14.0, 42.727909088134766)
        (15.0, 41.844093322753906)
        (16.0, 43.68049240112305)
        (17.0, 47.78873062133789)
        (18.0, 49.57136535644531)
        (19.0, 42.86650848388672)
        (20.0, 37.71771240234375)
        (21.0, 35.7916259765625)
        (22.0, 35.21183776855469)
        (23.0, 33.74989700317383)
        (24.0, 32.37157440185547)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.301115036010742)
        (2.0, 29.22342872619629)
        (3.0, 27.750581741333008)
        (4.0, 27.7373046875)
        (5.0, 30.142980575561523)
        (6.0, 30.426273345947266)
        (7.0, 33.60004806518555)
        (8.0, 48.14570999145508)
        (9.0, 61.63231658935547)
        (10.0, 54.714481353759766)
        (11.0, 52.581642150878906)
        (12.0, 50.29615783691406)
        (13.0, 48.509727478027344)
        (14.0, 48.3020133972168)
        (15.0, 50.415096282958984)
        (16.0, 59.0108757019043)
        (17.0, 69.32826232910156)
        (18.0, 70.85601043701172)
        (19.0, 50.4370231628418)
        (20.0, 43.91820526123047)
        (21.0, 38.873085021972656)
        (22.0, 35.643394470214844)
        (23.0, 33.143394470214844)
        (24.0, 30.815593719482422)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.504514694213867)
        (2.0, 27.328876495361328)
        (3.0, 26.59337043762207)
        (4.0, 27.623228073120117)
        (5.0, 28.01102066040039)
        (6.0, 29.589601516723633)
        (7.0, 32.45943832397461)
        (8.0, 44.28548049926758)
        (9.0, 55.49837112426758)
        (10.0, 55.41701889038086)
        (11.0, 52.47138977050781)
        (12.0, 47.193511962890625)
        (13.0, 44.07869338989258)
        (14.0, 42.175174713134766)
        (15.0, 39.35518264770508)
        (16.0, 38.87617111206055)
        (17.0, 42.530643463134766)
        (18.0, 47.866024017333984)
        (19.0, 43.71798324584961)
        (20.0, 36.084144592285156)
        (21.0, 32.46482849121094)
        (22.0, 29.34382438659668)
        (23.0, 27.742717742919922)
        (24.0, 26.067867279052734)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.466434478759766)
        (2.0, 23.363792419433594)
        (3.0, 23.396726608276367)
        (4.0, 23.08675765991211)
        (5.0, 23.048349380493164)
        (6.0, 22.96756362915039)
        (7.0, 21.918331146240234)
        (8.0, 20.843097686767578)
        (9.0, 20.763648986816406)
        (10.0, 21.794269561767578)
        (11.0, 23.508563995361328)
        (12.0, 24.120695114135742)
        (13.0, 24.837162017822266)
        (14.0, 25.09031867980957)
        (15.0, 24.33429527282715)
        (16.0, 23.16473388671875)
        (17.0, 22.961610794067383)
        (18.0, 23.661972045898438)
        (19.0, 24.49726676940918)
        (20.0, 24.764324188232422)
        (21.0, 24.35146141052246)
        (22.0, 23.885108947753906)
        (23.0, 23.28508949279785)
        (24.0, 22.486103057861328)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.971935272216797)
        (2.0, 30.165327072143555)
        (3.0, 29.014673233032227)
        (4.0, 28.16880226135254)
        (5.0, 28.23424530029297)
        (6.0, 29.8372859954834)
        (7.0, 31.83737564086914)
        (8.0, 36.30633544921875)
        (9.0, 39.35152053833008)
        (10.0, 38.78712844848633)
        (11.0, 37.271339416503906)
        (12.0, 36.22633361816406)
        (13.0, 35.58782958984375)
        (14.0, 35.60927963256836)
        (15.0, 37.07332229614258)
        (16.0, 37.55547332763672)
        (17.0, 39.72885513305664)
        (18.0, 41.961204528808594)
        (19.0, 40.6516227722168)
        (20.0, 35.58906936645508)
        (21.0, 32.83386993408203)
        (22.0, 31.617076873779297)
        (23.0, 31.27983856201172)
        (24.0, 30.450475692749023)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.765338897705078)
        (2.0, 25.5340518951416)
        (3.0, 24.853120803833008)
        (4.0, 25.4990291595459)
        (5.0, 28.090595245361328)
        (6.0, 31.54347038269043)
        (7.0, 35.92481994628906)
        (8.0, 51.57246017456055)
        (9.0, 64.76203155517578)
        (10.0, 68.03778839111328)
        (11.0, 65.9816665649414)
        (12.0, 68.77723693847656)
        (13.0, 72.47933959960938)
        (14.0, 64.37628173828125)
        (15.0, 64.2245864868164)
        (16.0, 70.08025360107422)
        (17.0, 103.87783813476562)
        (18.0, 145.5050811767578)
        (19.0, 94.25602722167969)
        (20.0, 39.264217376708984)
        (21.0, 32.37676239013672)
        (22.0, 28.81026840209961)
        (23.0, 24.01569366455078)
        (24.0, 24.91085433959961)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.34278678894043)
        (2.0, 22.988542556762695)
        (3.0, 21.816757202148438)
        (4.0, 21.07961082458496)
        (5.0, 21.636281967163086)
        (6.0, 23.583398818969727)
        (7.0, 25.369041442871094)
        (8.0, 31.565000534057617)
        (9.0, 36.2601318359375)
        (10.0, 35.57785415649414)
        (11.0, 33.25398635864258)
        (12.0, 30.914941787719727)
        (13.0, 29.920703887939453)
        (14.0, 29.341781616210938)
        (15.0, 28.472501754760742)
        (16.0, 27.47398567199707)
        (17.0, 28.527708053588867)
        (18.0, 32.927860260009766)
        (19.0, 33.38838195800781)
        (20.0, 28.836488723754883)
        (21.0, 25.655250549316406)
        (22.0, 23.733888626098633)
        (23.0, 22.58487319946289)
        (24.0, 21.935319900512695)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.32978057861328)
        (2.0, 25.9136905670166)
        (3.0, 26.041494369506836)
        (4.0, 26.431352615356445)
        (5.0, 26.040788650512695)
        (6.0, 25.677907943725586)
        (7.0, 24.079936981201172)
        (8.0, 19.46672248840332)
        (9.0, 16.41033935546875)
        (10.0, 18.127696990966797)
        (11.0, 22.264020919799805)
        (12.0, 25.639448165893555)
        (13.0, 25.933786392211914)
        (14.0, 25.774133682250977)
        (15.0, 25.77271842956543)
        (16.0, 26.91450309753418)
        (17.0, 28.11862564086914)
        (18.0, 27.7945613861084)
        (19.0, 26.594324111938477)
        (20.0, 26.073461532592773)
        (21.0, 26.123701095581055)
        (22.0, 25.573701858520508)
        (23.0, 25.178850173950195)
        (24.0, 24.787458419799805)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.791244506835938)
        (2.0, 21.68202018737793)
        (3.0, 22.337505340576172)
        (4.0, 22.046146392822266)
        (5.0, 23.575807571411133)
        (6.0, 24.027000427246094)
        (7.0, 25.60807991027832)
        (8.0, 28.964385986328125)
        (9.0, 32.10014724731445)
        (10.0, 31.77725601196289)
        (11.0, 30.965253829956055)
        (12.0, 30.955888748168945)
        (13.0, 31.16802406311035)
        (14.0, 30.885679244995117)
        (15.0, 30.898088455200195)
        (16.0, 32.036163330078125)
        (17.0, 36.7971305847168)
        (18.0, 40.193016052246094)
        (19.0, 34.49989318847656)
        (20.0, 30.80195426940918)
        (21.0, 28.747446060180664)
        (22.0, 27.29863166809082)
        (23.0, 25.483806610107422)
        (24.0, 23.76874542236328)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.137168884277344)
        (2.0, 24.926782608032227)
        (3.0, 23.346145629882812)
        (4.0, 23.267982482910156)
        (5.0, 23.55305290222168)
        (6.0, 24.763690948486328)
        (7.0, 24.501672744750977)
        (8.0, 22.942245483398438)
        (9.0, 21.21525764465332)
        (10.0, 21.788455963134766)
        (11.0, 22.662269592285156)
        (12.0, 22.58321189880371)
        (13.0, 23.08545684814453)
        (14.0, 23.9548282623291)
        (15.0, 24.909364700317383)
        (16.0, 24.07042121887207)
        (17.0, 24.24509620666504)
        (18.0, 25.713176727294922)
        (19.0, 25.189546585083008)
        (20.0, 25.269691467285156)
        (21.0, 25.17491340637207)
        (22.0, 25.013425827026367)
        (23.0, 25.001766204833984)
        (24.0, 23.8596134185791)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.955734252929688)
        (2.0, 31.573596954345703)
        (3.0, 31.924131393432617)
        (4.0, 32.73176574707031)
        (5.0, 32.15122985839844)
        (6.0, 32.97096633911133)
        (7.0, 34.651611328125)
        (8.0, 35.65224838256836)
        (9.0, 37.40045166015625)
        (10.0, 37.124332427978516)
        (11.0, 36.69881057739258)
        (12.0, 36.862483978271484)
        (13.0, 36.848121643066406)
        (14.0, 36.64266586303711)
        (15.0, 36.480770111083984)
        (16.0, 36.420894622802734)
        (17.0, 37.610172271728516)
        (18.0, 37.88886260986328)
        (19.0, 37.043636322021484)
        (20.0, 35.698490142822266)
        (21.0, 34.1002311706543)
        (22.0, 33.27485275268555)
        (23.0, 32.6800651550293)
        (24.0, 32.298133850097656)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.216764450073242)
        (2.0, 26.435062408447266)
        (3.0, 27.374847412109375)
        (4.0, 27.738096237182617)
        (5.0, 28.11368751525879)
        (6.0, 28.377553939819336)
        (7.0, 30.189472198486328)
        (8.0, 34.04972457885742)
        (9.0, 36.4078369140625)
        (10.0, 35.05703353881836)
        (11.0, 34.95924758911133)
        (12.0, 33.26762390136719)
        (13.0, 32.85490417480469)
        (14.0, 32.50481033325195)
        (15.0, 32.465782165527344)
        (16.0, 32.45948791503906)
        (17.0, 32.96240997314453)
        (18.0, 35.36686325073242)
        (19.0, 35.13840103149414)
        (20.0, 32.89553451538086)
        (21.0, 30.079669952392578)
        (22.0, 28.73151397705078)
        (23.0, 27.79282569885254)
        (24.0, 26.98524284362793)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.501197814941406)
        (2.0, 22.95108985900879)
        (3.0, 23.201351165771484)
        (4.0, 23.6883544921875)
        (5.0, 25.535982131958008)
        (6.0, 25.835176467895508)
        (7.0, 25.493871688842773)
        (8.0, 29.582883834838867)
        (9.0, 33.330909729003906)
        (10.0, 35.91769027709961)
        (11.0, 33.38514709472656)
        (12.0, 32.805301666259766)
        (13.0, 32.29628372192383)
        (14.0, 31.036157608032227)
        (15.0, 30.969667434692383)
        (16.0, 31.962270736694336)
        (17.0, 34.672916412353516)
        (18.0, 37.398460388183594)
        (19.0, 34.61131286621094)
        (20.0, 29.084096908569336)
        (21.0, 26.888357162475586)
        (22.0, 26.293909072875977)
        (23.0, 25.288848876953125)
        (24.0, 23.98923683166504)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.865129470825195)
        (2.0, 27.266828536987305)
        (3.0, 27.462984085083008)
        (4.0, 28.546579360961914)
        (5.0, 28.398067474365234)
        (6.0, 28.788726806640625)
        (7.0, 28.497953414916992)
        (8.0, 27.711210250854492)
        (9.0, 25.81039810180664)
        (10.0, 25.709436416625977)
        (11.0, 27.220680236816406)
        (12.0, 28.292190551757812)
        (13.0, 28.93092155456543)
        (14.0, 28.888946533203125)
        (15.0, 29.07012367248535)
        (16.0, 28.883840560913086)
        (17.0, 29.31779670715332)
        (18.0, 29.079195022583008)
        (19.0, 29.48343849182129)
        (20.0, 29.291852951049805)
        (21.0, 28.514211654663086)
        (22.0, 27.792709350585938)
        (23.0, 27.444013595581055)
        (24.0, 27.307283401489258)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.337018966674805)
        (2.0, 24.612627029418945)
        (3.0, 25.432008743286133)
        (4.0, 26.6953182220459)
        (5.0, 26.853849411010742)
        (6.0, 25.818593978881836)
        (7.0, 25.308908462524414)
        (8.0, 26.105607986450195)
        (9.0, 25.7028865814209)
        (10.0, 25.2111759185791)
        (11.0, 25.63770294189453)
        (12.0, 26.167768478393555)
        (13.0, 26.37962532043457)
        (14.0, 26.502290725708008)
        (15.0, 26.04673194885254)
        (16.0, 26.11355209350586)
        (17.0, 27.386884689331055)
        (18.0, 27.29730796813965)
        (19.0, 26.715913772583008)
        (20.0, 26.51276969909668)
        (21.0, 26.21999168395996)
        (22.0, 25.682653427124023)
        (23.0, 24.821046829223633)
        (24.0, 23.938833236694336)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.635986328125)
        (2.0, 23.87201499938965)
        (3.0, 23.769725799560547)
        (4.0, 23.805482864379883)
        (5.0, 23.91681480407715)
        (6.0, 23.61570167541504)
        (7.0, 22.20931053161621)
        (8.0, 23.403160095214844)
        (9.0, 22.941890716552734)
        (10.0, 23.8519344329834)
        (11.0, 24.976720809936523)
        (12.0, 25.13187026977539)
        (13.0, 25.535078048706055)
        (14.0, 25.1415958404541)
        (15.0, 24.89731788635254)
        (16.0, 25.07725715637207)
        (17.0, 26.23883628845215)
        (18.0, 27.90037727355957)
        (19.0, 27.558229446411133)
        (20.0, 27.12830352783203)
        (21.0, 26.935468673706055)
        (22.0, 26.251497268676758)
        (23.0, 24.459148406982422)
        (24.0, 22.851869583129883)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.35692024230957)
        (2.0, 21.382204055786133)
        (3.0, 21.546504974365234)
        (4.0, 22.00126075744629)
        (5.0, 22.566654205322266)
        (6.0, 22.33241844177246)
        (7.0, 23.07920265197754)
        (8.0, 25.728742599487305)
        (9.0, 26.91993522644043)
        (10.0, 26.86176109313965)
        (11.0, 27.45343589782715)
        (12.0, 28.413854598999023)
        (13.0, 28.350465774536133)
        (14.0, 27.808320999145508)
        (15.0, 27.734573364257812)
        (16.0, 28.005050659179688)
        (17.0, 30.455211639404297)
        (18.0, 31.427919387817383)
        (19.0, 29.461172103881836)
        (20.0, 26.87167739868164)
        (21.0, 25.608137130737305)
        (22.0, 24.60713005065918)
        (23.0, 25.43039894104004)
        (24.0, 25.243383407592773)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.376991271972656)
        (2.0, 26.060970306396484)
        (3.0, 25.979225158691406)
        (4.0, 25.68781089782715)
        (5.0, 25.880353927612305)
        (6.0, 27.892810821533203)
        (7.0, 32.39402770996094)
        (8.0, 42.67557907104492)
        (9.0, 46.33739471435547)
        (10.0, 43.40237045288086)
        (11.0, 38.869293212890625)
        (12.0, 36.57173156738281)
        (13.0, 35.212135314941406)
        (14.0, 34.599910736083984)
        (15.0, 33.84408187866211)
        (16.0, 33.42531967163086)
        (17.0, 37.99842071533203)
        (18.0, 39.553348541259766)
        (19.0, 35.903533935546875)
        (20.0, 31.39244270324707)
        (21.0, 29.650638580322266)
        (22.0, 27.561031341552734)
        (23.0, 26.706382751464844)
        (24.0, 26.053123474121094)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.50532341003418)
        (2.0, 21.990867614746094)
        (3.0, 22.083311080932617)
        (4.0, 21.675622940063477)
        (5.0, 22.475025177001953)
        (6.0, 23.145387649536133)
        (7.0, 24.896150588989258)
        (8.0, 31.0502986907959)
        (9.0, 35.73604202270508)
        (10.0, 33.589759826660156)
        (11.0, 31.191110610961914)
        (12.0, 30.198396682739258)
        (13.0, 29.417673110961914)
        (14.0, 29.536985397338867)
        (15.0, 28.74346351623535)
        (16.0, 28.385908126831055)
        (17.0, 30.47100067138672)
        (18.0, 34.951560974121094)
        (19.0, 31.964887619018555)
        (20.0, 28.553918838500977)
        (21.0, 26.0368709564209)
        (22.0, 24.646446228027344)
        (23.0, 23.858999252319336)
        (24.0, 23.0391902923584)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.471302032470703)
        (2.0, 24.112131118774414)
        (3.0, 24.219430923461914)
        (4.0, 24.246124267578125)
        (5.0, 24.5413761138916)
        (6.0, 24.512798309326172)
        (7.0, 23.459415435791016)
        (8.0, 23.893766403198242)
        (9.0, 23.477977752685547)
        (10.0, 25.12509536743164)
        (11.0, 25.979082107543945)
        (12.0, 26.329397201538086)
        (13.0, 26.217531204223633)
        (14.0, 25.775421142578125)
        (15.0, 25.808725357055664)
        (16.0, 26.399133682250977)
        (17.0, 27.790348052978516)
        (18.0, 29.250606536865234)
        (19.0, 29.713666915893555)
        (20.0, 28.389986038208008)
        (21.0, 27.579294204711914)
        (22.0, 26.792949676513672)
        (23.0, 26.021493911743164)
        (24.0, 26.304704666137695)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.701047897338867)
        (2.0, 25.771352767944336)
        (3.0, 25.66278648376465)
        (4.0, 25.7545108795166)
        (5.0, 25.113101959228516)
        (6.0, 24.637868881225586)
        (7.0, 24.488691329956055)
        (8.0, 24.287757873535156)
        (9.0, 23.154600143432617)
        (10.0, 24.062101364135742)
        (11.0, 25.888803482055664)
        (12.0, 27.222455978393555)
        (13.0, 27.51213264465332)
        (14.0, 26.28582763671875)
        (15.0, 25.99043846130371)
        (16.0, 26.50542640686035)
        (17.0, 27.044382095336914)
        (18.0, 27.343034744262695)
        (19.0, 27.533601760864258)
        (20.0, 27.815101623535156)
        (21.0, 26.75506019592285)
        (22.0, 26.08127784729004)
        (23.0, 24.71981430053711)
        (24.0, 24.02206039428711)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.88588523864746)
        (2.0, 28.373912811279297)
        (3.0, 28.053136825561523)
        (4.0, 28.37388801574707)
        (5.0, 28.869531631469727)
        (6.0, 29.79559898376465)
        (7.0, 30.904672622680664)
        (8.0, 34.732261657714844)
        (9.0, 34.79952621459961)
        (10.0, 35.86912155151367)
        (11.0, 35.285335540771484)
        (12.0, 34.79710006713867)
        (13.0, 34.23797607421875)
        (14.0, 34.51481628417969)
        (15.0, 34.199031829833984)
        (16.0, 33.519287109375)
        (17.0, 34.14063262939453)
        (18.0, 36.33009719848633)
        (19.0, 36.40495681762695)
        (20.0, 33.396263122558594)
        (21.0, 30.826828002929688)
        (22.0, 29.86201286315918)
        (23.0, 29.442224502563477)
        (24.0, 29.37289810180664)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.25279998779297)
        (2.0, 23.70296287536621)
        (3.0, 24.500995635986328)
        (4.0, 25.245485305786133)
        (5.0, 24.642810821533203)
        (6.0, 23.465784072875977)
        (7.0, 22.321836471557617)
        (8.0, 23.20545196533203)
        (9.0, 23.782922744750977)
        (10.0, 25.872325897216797)
        (11.0, 27.48516082763672)
        (12.0, 27.198951721191406)
        (13.0, 26.68088722229004)
        (14.0, 26.13262367248535)
        (15.0, 26.428340911865234)
        (16.0, 26.80451011657715)
        (17.0, 27.52864646911621)
        (18.0, 27.87636947631836)
        (19.0, 28.673799514770508)
        (20.0, 28.694364547729492)
        (21.0, 28.15972137451172)
        (22.0, 27.358959197998047)
        (23.0, 26.630796432495117)
        (24.0, 25.81093406677246)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.04262924194336)
        (2.0, 23.35579490661621)
        (3.0, 22.58033561706543)
        (4.0, 22.560935974121094)
        (5.0, 23.190292358398438)
        (6.0, 24.038177490234375)
        (7.0, 25.30845069885254)
        (8.0, 31.851823806762695)
        (9.0, 34.593544006347656)
        (10.0, 32.99192428588867)
        (11.0, 30.542245864868164)
        (12.0, 28.8088436126709)
        (13.0, 28.328983306884766)
        (14.0, 28.023719787597656)
        (15.0, 28.070940017700195)
        (16.0, 28.661550521850586)
        (17.0, 31.412771224975586)
        (18.0, 33.689788818359375)
        (19.0, 31.33751106262207)
        (20.0, 29.015260696411133)
        (21.0, 28.30656623840332)
        (22.0, 27.1981143951416)
        (23.0, 26.162763595581055)
        (24.0, 24.485692977905273)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.256929397583008)
        (2.0, 26.577619552612305)
        (3.0, 26.341161727905273)
        (4.0, 26.10776138305664)
        (5.0, 26.214733123779297)
        (6.0, 26.449617385864258)
        (7.0, 26.893198013305664)
        (8.0, 26.200931549072266)
        (9.0, 23.998245239257812)
        (10.0, 22.29498863220215)
        (11.0, 22.347387313842773)
        (12.0, 23.6909236907959)
        (13.0, 24.838197708129883)
        (14.0, 25.731767654418945)
        (15.0, 26.695810317993164)
        (16.0, 27.75532341003418)
        (17.0, 28.3829288482666)
        (18.0, 28.99005889892578)
        (19.0, 28.863616943359375)
        (20.0, 29.027559280395508)
        (21.0, 28.973304748535156)
        (22.0, 28.177486419677734)
        (23.0, 27.525339126586914)
        (24.0, 27.236934661865234)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.475738525390625)
        (2.0, 23.271635055541992)
        (3.0, 23.277734756469727)
        (4.0, 22.824726104736328)
        (5.0, 23.845853805541992)
        (6.0, 24.572114944458008)
        (7.0, 25.74199104309082)
        (8.0, 27.642047882080078)
        (9.0, 29.41477394104004)
        (10.0, 29.86322593688965)
        (11.0, 30.31270408630371)
        (12.0, 30.19679832458496)
        (13.0, 29.5665225982666)
        (14.0, 29.20368003845215)
        (15.0, 29.452573776245117)
        (16.0, 30.783740997314453)
        (17.0, 33.456626892089844)
        (18.0, 36.01073455810547)
        (19.0, 33.9254264831543)
        (20.0, 31.232290267944336)
        (21.0, 29.691015243530273)
        (22.0, 28.44916343688965)
        (23.0, 25.895952224731445)
        (24.0, 24.28509521484375)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.051130294799805)
        (2.0, 28.967885971069336)
        (3.0, 30.008098602294922)
        (4.0, 30.268957138061523)
        (5.0, 31.303442001342773)
        (6.0, 31.665273666381836)
        (7.0, 32.3173713684082)
        (8.0, 32.07173156738281)
        (9.0, 32.86842346191406)
        (10.0, 32.78874588012695)
        (11.0, 32.734596252441406)
        (12.0, 32.11488342285156)
        (13.0, 31.976970672607422)
        (14.0, 32.64613723754883)
        (15.0, 33.18197250366211)
        (16.0, 32.641082763671875)
        (17.0, 33.33129119873047)
        (18.0, 34.04632568359375)
        (19.0, 34.10295104980469)
        (20.0, 32.51123809814453)
        (21.0, 31.549943923950195)
        (22.0, 31.02268409729004)
        (23.0, 31.069686889648438)
        (24.0, 30.570627212524414)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.7778377532959)
        (2.0, 22.53838539123535)
        (3.0, 21.51995086669922)
        (4.0, 20.68373680114746)
        (5.0, 21.824697494506836)
        (6.0, 23.20782470703125)
        (7.0, 24.831266403198242)
        (8.0, 33.563804626464844)
        (9.0, 39.11758804321289)
        (10.0, 38.332542419433594)
        (11.0, 33.760196685791016)
        (12.0, 32.32538604736328)
        (13.0, 30.833690643310547)
        (14.0, 30.287267684936523)
        (15.0, 29.49236488342285)
        (16.0, 29.22907066345215)
        (17.0, 31.1633358001709)
        (18.0, 36.23521423339844)
        (19.0, 34.02132034301758)
        (20.0, 31.768688201904297)
        (21.0, 28.89725685119629)
        (22.0, 27.160423278808594)
        (23.0, 26.142314910888672)
        (24.0, 24.76409339904785)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.0361328125)
        (2.0, 27.269227981567383)
        (3.0, 24.70037269592285)
        (4.0, 24.72832489013672)
        (5.0, 25.65555191040039)
        (6.0, 26.69676971435547)
        (7.0, 28.54991912841797)
        (8.0, 33.55732727050781)
        (9.0, 36.34455108642578)
        (10.0, 36.461185455322266)
        (11.0, 35.81932830810547)
        (12.0, 34.37398910522461)
        (13.0, 33.48240280151367)
        (14.0, 31.719850540161133)
        (15.0, 30.441247940063477)
        (16.0, 30.207075119018555)
        (17.0, 30.700838088989258)
        (18.0, 31.709440231323242)
        (19.0, 30.49195671081543)
        (20.0, 29.612703323364258)
        (21.0, 28.627988815307617)
        (22.0, 28.04825782775879)
        (23.0, 27.250070571899414)
        (24.0, 26.298198699951172)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.866334915161133)
        (2.0, 24.458282470703125)
        (3.0, 24.48307991027832)
        (4.0, 25.479360580444336)
        (5.0, 24.72438621520996)
        (6.0, 25.590627670288086)
        (7.0, 25.1109619140625)
        (8.0, 24.666603088378906)
        (9.0, 23.604337692260742)
        (10.0, 23.601444244384766)
        (11.0, 23.92604637145996)
        (12.0, 23.469335556030273)
        (13.0, 22.98834228515625)
        (14.0, 22.843229293823242)
        (15.0, 22.291780471801758)
        (16.0, 22.840572357177734)
        (17.0, 24.469276428222656)
        (18.0, 25.847631454467773)
        (19.0, 26.411121368408203)
        (20.0, 26.777040481567383)
        (21.0, 26.717193603515625)
        (22.0, 25.908023834228516)
        (23.0, 24.595731735229492)
        (24.0, 23.939523696899414)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.087677001953125)
        (2.0, 24.907072067260742)
        (3.0, 25.511173248291016)
        (4.0, 27.33635139465332)
        (5.0, 29.241437911987305)
        (6.0, 32.449275970458984)
        (7.0, 41.88229751586914)
        (8.0, 73.54566192626953)
        (9.0, 77.20149230957031)
        (10.0, 77.29756164550781)
        (11.0, 58.80535125732422)
        (12.0, 49.26204299926758)
        (13.0, 51.34817123413086)
        (14.0, 50.032203674316406)
        (15.0, 48.26526641845703)
        (16.0, 53.43886947631836)
        (17.0, 85.94525909423828)
        (18.0, 90.75343322753906)
        (19.0, 78.3514633178711)
        (20.0, 62.61439895629883)
        (21.0, 48.356204986572266)
        (22.0, 40.652320861816406)
        (23.0, 38.44157028198242)
        (24.0, 35.95834732055664)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.280473709106445)
        (2.0, 26.608814239501953)
        (3.0, 26.622283935546875)
        (4.0, 26.578332901000977)
        (5.0, 25.861770629882812)
        (6.0, 26.27494239807129)
        (7.0, 26.544038772583008)
        (8.0, 25.990333557128906)
        (9.0, 25.445011138916016)
        (10.0, 26.4696102142334)
        (11.0, 28.106367111206055)
        (12.0, 29.139667510986328)
        (13.0, 28.870168685913086)
        (14.0, 28.545974731445312)
        (15.0, 29.3350772857666)
        (16.0, 29.73249626159668)
        (17.0, 31.17293357849121)
        (18.0, 31.09175682067871)
        (19.0, 30.14510726928711)
        (20.0, 30.293655395507812)
        (21.0, 30.150117874145508)
        (22.0, 29.838008880615234)
        (23.0, 28.61045265197754)
        (24.0, 28.12802505493164)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.65064239501953)
        (2.0, 27.53272819519043)
        (3.0, 26.132265090942383)
        (4.0, 24.272974014282227)
        (5.0, 24.433504104614258)
        (6.0, 25.99325180053711)
        (7.0, 27.84417724609375)
        (8.0, 30.15273094177246)
        (9.0, 30.241966247558594)
        (10.0, 29.38823127746582)
        (11.0, 28.1835880279541)
        (12.0, 28.071426391601562)
        (13.0, 28.38189125061035)
        (14.0, 28.918432235717773)
        (15.0, 28.67339324951172)
        (16.0, 28.456544876098633)
        (17.0, 29.020767211914062)
        (18.0, 30.741613388061523)
        (19.0, 30.927011489868164)
        (20.0, 29.92921257019043)
        (21.0, 29.124521255493164)
        (22.0, 27.56336212158203)
        (23.0, 26.54637908935547)
        (24.0, 26.22496223449707)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.08689308166504)
        (2.0, 26.701997756958008)
        (3.0, 26.311819076538086)
        (4.0, 26.25266456604004)
        (5.0, 26.414743423461914)
        (6.0, 26.70284652709961)
        (7.0, 26.329030990600586)
        (8.0, 26.286481857299805)
        (9.0, 26.157922744750977)
        (10.0, 25.129701614379883)
        (11.0, 26.44828224182129)
        (12.0, 26.1524658203125)
        (13.0, 26.125030517578125)
        (14.0, 26.221704483032227)
        (15.0, 26.540590286254883)
        (16.0, 27.318960189819336)
        (17.0, 28.5385684967041)
        (18.0, 29.59427833557129)
        (19.0, 29.243452072143555)
        (20.0, 28.980283737182617)
        (21.0, 28.685157775878906)
        (22.0, 27.616092681884766)
        (23.0, 26.828760147094727)
        (24.0, 26.461576461791992)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.61260414123535)
        (2.0, 24.783506393432617)
        (3.0, 25.15362548828125)
        (4.0, 25.723859786987305)
        (5.0, 26.39220428466797)
        (6.0, 26.749982833862305)
        (7.0, 28.331722259521484)
        (8.0, 30.98322868347168)
        (9.0, 31.982717514038086)
        (10.0, 30.12347412109375)
        (11.0, 29.307815551757812)
        (12.0, 28.57609748840332)
        (13.0, 28.24381446838379)
        (14.0, 28.302743911743164)
        (15.0, 28.157358169555664)
        (16.0, 28.49375343322754)
        (17.0, 29.264511108398438)
        (18.0, 29.851858139038086)
        (19.0, 28.872682571411133)
        (20.0, 27.343584060668945)
        (21.0, 27.156919479370117)
        (22.0, 26.75555992126465)
        (23.0, 26.091197967529297)
        (24.0, 25.359140396118164)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.288768768310547)
        (2.0, 29.8682804107666)
        (3.0, 28.015913009643555)
        (4.0, 26.655275344848633)
        (5.0, 27.857589721679688)
        (6.0, 30.329734802246094)
        (7.0, 36.492488861083984)
        (8.0, 52.4974250793457)
        (9.0, 64.3033447265625)
        (10.0, 55.57317352294922)
        (11.0, 53.003501892089844)
        (12.0, 53.75294876098633)
        (13.0, 56.144046783447266)
        (14.0, 54.43806457519531)
        (15.0, 54.940650939941406)
        (16.0, 56.74472427368164)
        (17.0, 65.76309204101562)
        (18.0, 66.5238265991211)
        (19.0, 60.4953727722168)
        (20.0, 49.34407043457031)
        (21.0, 43.49315643310547)
        (22.0, 39.420448303222656)
        (23.0, 36.95403289794922)
        (24.0, 34.42479705810547)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.031902313232422)
        (2.0, 25.965835571289062)
        (3.0, 25.3046875)
        (4.0, 25.52311897277832)
        (5.0, 26.786863327026367)
        (6.0, 27.141475677490234)
        (7.0, 28.497787475585938)
        (8.0, 34.687652587890625)
        (9.0, 39.113155364990234)
        (10.0, 39.03639602661133)
        (11.0, 37.41484832763672)
        (12.0, 35.22556686401367)
        (13.0, 34.44314956665039)
        (14.0, 35.47297668457031)
        (15.0, 36.2927131652832)
        (16.0, 37.510311126708984)
        (17.0, 41.54212951660156)
        (18.0, 48.02865219116211)
        (19.0, 43.88963317871094)
        (20.0, 38.498626708984375)
        (21.0, 33.934715270996094)
        (22.0, 31.899147033691406)
        (23.0, 30.475690841674805)
        (24.0, 28.218891143798828)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.566856384277344)
        (2.0, 24.409257888793945)
        (3.0, 24.4482479095459)
        (4.0, 25.863473892211914)
        (5.0, 25.317169189453125)
        (6.0, 24.590473175048828)
        (7.0, 22.609458923339844)
        (8.0, 21.969934463500977)
        (9.0, 19.408554077148438)
        (10.0, 21.335163116455078)
        (11.0, 23.7691593170166)
        (12.0, 26.0074520111084)
        (13.0, 26.235122680664062)
        (14.0, 26.060972213745117)
        (15.0, 26.19076156616211)
        (16.0, 27.9284725189209)
        (17.0, 28.616012573242188)
        (18.0, 28.192533493041992)
        (19.0, 28.067092895507812)
        (20.0, 27.167736053466797)
        (21.0, 26.016096115112305)
        (22.0, 25.34097671508789)
        (23.0, 24.695056915283203)
        (24.0, 24.41935920715332)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.634063720703125)
        (2.0, 27.481847763061523)
        (3.0, 26.787525177001953)
        (4.0, 26.332632064819336)
        (5.0, 27.8239803314209)
        (6.0, 30.025270462036133)
        (7.0, 33.19905090332031)
        (8.0, 43.181236267089844)
        (9.0, 50.49583053588867)
        (10.0, 50.4466552734375)
        (11.0, 49.81072235107422)
        (12.0, 49.09928894042969)
        (13.0, 49.138580322265625)
        (14.0, 46.9625358581543)
        (15.0, 46.36433029174805)
        (16.0, 49.646671295166016)
        (17.0, 61.26629638671875)
        (18.0, 67.38379669189453)
        (19.0, 56.32569885253906)
        (20.0, 43.97017288208008)
        (21.0, 35.60533905029297)
        (22.0, 31.91613006591797)
        (23.0, 29.710914611816406)
        (24.0, 28.352317810058594)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.35713005065918)
        (2.0, 26.09917449951172)
        (3.0, 25.639324188232422)
        (4.0, 24.821260452270508)
        (5.0, 26.343324661254883)
        (6.0, 26.446664810180664)
        (7.0, 26.035995483398438)
        (8.0, 26.735137939453125)
        (9.0, 27.68097496032715)
        (10.0, 29.13759422302246)
        (11.0, 28.824726104736328)
        (12.0, 27.790481567382812)
        (13.0, 27.275876998901367)
        (14.0, 27.474868774414062)
        (15.0, 27.325965881347656)
        (16.0, 27.360687255859375)
        (17.0, 29.091623306274414)
        (18.0, 30.901195526123047)
        (19.0, 32.208030700683594)
        (20.0, 31.656641006469727)
        (21.0, 30.049562454223633)
        (22.0, 28.71908187866211)
        (23.0, 27.808103561401367)
        (24.0, 26.980897903442383)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.16259765625)
        (2.0, 23.359294891357422)
        (3.0, 24.271814346313477)
        (4.0, 25.872648239135742)
        (5.0, 25.709163665771484)
        (6.0, 25.409605026245117)
        (7.0, 24.648256301879883)
        (8.0, 26.216842651367188)
        (9.0, 25.973125457763672)
        (10.0, 27.170024871826172)
        (11.0, 27.226810455322266)
        (12.0, 26.74671173095703)
        (13.0, 26.015554428100586)
        (14.0, 25.473417282104492)
        (15.0, 24.623027801513672)
        (16.0, 24.82269859313965)
        (17.0, 26.902801513671875)
        (18.0, 29.01530647277832)
        (19.0, 28.89310646057129)
        (20.0, 27.371665954589844)
        (21.0, 26.245004653930664)
        (22.0, 25.683902740478516)
        (23.0, 24.534446716308594)
        (24.0, 23.93992805480957)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.024503707885742)
        (2.0, 22.16323471069336)
        (3.0, 20.753742218017578)
        (4.0, 19.086458206176758)
        (5.0, 19.280994415283203)
        (6.0, 20.690454483032227)
        (7.0, 22.46820640563965)
        (8.0, 25.95279312133789)
        (9.0, 29.6389217376709)
        (10.0, 29.02421760559082)
        (11.0, 27.054367065429688)
        (12.0, 25.685850143432617)
        (13.0, 25.10503578186035)
        (14.0, 24.33867835998535)
        (15.0, 23.14421272277832)
        (16.0, 22.752199172973633)
        (17.0, 22.837533950805664)
        (18.0, 23.625843048095703)
        (19.0, 23.824871063232422)
        (20.0, 23.330827713012695)
        (21.0, 22.94449234008789)
        (22.0, 22.445758819580078)
        (23.0, 21.212303161621094)
        (24.0, 19.855623245239258)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.306087493896484)
        (2.0, 27.77523422241211)
        (3.0, 27.31332015991211)
        (4.0, 27.058395385742188)
        (5.0, 25.91451644897461)
        (6.0, 26.357080459594727)
        (7.0, 26.290063858032227)
        (8.0, 25.531103134155273)
        (9.0, 25.210845947265625)
        (10.0, 26.512006759643555)
        (11.0, 28.60207748413086)
        (12.0, 28.939722061157227)
        (13.0, 28.76897430419922)
        (14.0, 28.671667098999023)
        (15.0, 28.229963302612305)
        (16.0, 28.655698776245117)
        (17.0, 28.238195419311523)
        (18.0, 28.275617599487305)
        (19.0, 28.55785369873047)
        (20.0, 29.009212493896484)
        (21.0, 28.805946350097656)
        (22.0, 28.51386070251465)
        (23.0, 27.9464054107666)
        (24.0, 27.371118545532227)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.453929901123047)
        (2.0, 28.51639747619629)
        (3.0, 28.16328239440918)
        (4.0, 27.320743560791016)
        (5.0, 28.25982093811035)
        (6.0, 29.32567024230957)
        (7.0, 30.816999435424805)
        (8.0, 33.44601058959961)
        (9.0, 37.05573654174805)
        (10.0, 36.01759719848633)
        (11.0, 35.75523376464844)
        (12.0, 34.256832122802734)
        (13.0, 33.46632766723633)
        (14.0, 34.353031158447266)
        (15.0, 34.4503059387207)
        (16.0, 34.37054443359375)
        (17.0, 35.92144012451172)
        (18.0, 38.979305267333984)
        (19.0, 39.498844146728516)
        (20.0, 36.07033157348633)
        (21.0, 32.39241409301758)
        (22.0, 32.08243942260742)
        (23.0, 30.712867736816406)
        (24.0, 29.73448371887207)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.514909744262695)
        (2.0, 25.32077980041504)
        (3.0, 24.350202560424805)
        (4.0, 23.933218002319336)
        (5.0, 22.291948318481445)
        (6.0, 21.459274291992188)
        (7.0, 18.704299926757812)
        (8.0, 17.82423973083496)
        (9.0, 15.478565216064453)
        (10.0, 17.680356979370117)
        (11.0, 20.744874954223633)
        (12.0, 22.989028930664062)
        (13.0, 23.345094680786133)
        (14.0, 23.179258346557617)
        (15.0, 22.562339782714844)
        (16.0, 22.792638778686523)
        (17.0, 23.416772842407227)
        (18.0, 23.905427932739258)
        (19.0, 23.870559692382812)
        (20.0, 23.977155685424805)
        (21.0, 23.878652572631836)
        (22.0, 23.855953216552734)
        (23.0, 22.666759490966797)
        (24.0, 22.157150268554688)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.296138763427734)
        (2.0, 25.75161361694336)
        (3.0, 25.12087631225586)
        (4.0, 24.48788833618164)
        (5.0, 24.811603546142578)
        (6.0, 27.673503875732422)
        (7.0, 29.976900100708008)
        (8.0, 38.66765594482422)
        (9.0, 40.57058334350586)
        (10.0, 39.602787017822266)
        (11.0, 38.32260513305664)
        (12.0, 35.290775299072266)
        (13.0, 34.056819915771484)
        (14.0, 32.68307876586914)
        (15.0, 33.301239013671875)
        (16.0, 33.30675506591797)
        (17.0, 34.97747039794922)
        (18.0, 37.90057373046875)
        (19.0, 36.83824920654297)
        (20.0, 31.57358169555664)
        (21.0, 29.212026596069336)
        (22.0, 28.424264907836914)
        (23.0, 27.249631881713867)
        (24.0, 26.58254623413086)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.327930450439453)
        (2.0, 29.54461669921875)
        (3.0, 29.312488555908203)
        (4.0, 29.031295776367188)
        (5.0, 30.803815841674805)
        (6.0, 31.198923110961914)
        (7.0, 34.718040466308594)
        (8.0, 44.09638595581055)
        (9.0, 51.191078186035156)
        (10.0, 48.56001281738281)
        (11.0, 44.84681701660156)
        (12.0, 41.75517272949219)
        (13.0, 40.62822341918945)
        (14.0, 39.30318832397461)
        (15.0, 38.748069763183594)
        (16.0, 39.347564697265625)
        (17.0, 43.751705169677734)
        (18.0, 47.216163635253906)
        (19.0, 40.93184280395508)
        (20.0, 35.13205337524414)
        (21.0, 32.78411865234375)
        (22.0, 31.90907096862793)
        (23.0, 30.97764015197754)
        (24.0, 30.267656326293945)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.595491409301758)
        (2.0, 21.837331771850586)
        (3.0, 21.857046127319336)
        (4.0, 22.534276962280273)
        (5.0, 24.341909408569336)
        (6.0, 23.95401382446289)
        (7.0, 24.62107276916504)
        (8.0, 29.392663955688477)
        (9.0, 33.36702346801758)
        (10.0, 32.744667053222656)
        (11.0, 30.843843460083008)
        (12.0, 29.814550399780273)
        (13.0, 28.828310012817383)
        (14.0, 27.613143920898438)
        (15.0, 26.813549041748047)
        (16.0, 26.98956871032715)
        (17.0, 29.18720245361328)
        (18.0, 31.927568435668945)
        (19.0, 28.0283260345459)
        (20.0, 26.098630905151367)
        (21.0, 24.838754653930664)
        (22.0, 24.159820556640625)
        (23.0, 23.238584518432617)
        (24.0, 22.034706115722656)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.084428787231445)
        (2.0, 25.279836654663086)
        (3.0, 24.58775520324707)
        (4.0, 23.518604278564453)
        (5.0, 23.849430084228516)
        (6.0, 24.75704002380371)
        (7.0, 26.088171005249023)
        (8.0, 26.964508056640625)
        (9.0, 27.60733985900879)
        (10.0, 27.46604347229004)
        (11.0, 29.311147689819336)
        (12.0, 29.284658432006836)
        (13.0, 28.983930587768555)
        (14.0, 28.76141929626465)
        (15.0, 28.9578857421875)
        (16.0, 29.637840270996094)
        (17.0, 31.20836639404297)
        (18.0, 32.52297592163086)
        (19.0, 32.301395416259766)
        (20.0, 31.25174903869629)
        (21.0, 30.26493263244629)
        (22.0, 29.457683563232422)
        (23.0, 28.365074157714844)
        (24.0, 27.63653564453125)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.440147399902344)
        (2.0, 24.646541595458984)
        (3.0, 24.26523780822754)
        (4.0, 23.86892318725586)
        (5.0, 23.959728240966797)
        (6.0, 25.164287567138672)
        (7.0, 26.901290893554688)
        (8.0, 31.15196990966797)
        (9.0, 34.63845443725586)
        (10.0, 33.22490310668945)
        (11.0, 32.15937423706055)
        (12.0, 31.873109817504883)
        (13.0, 31.50115394592285)
        (14.0, 31.217050552368164)
        (15.0, 31.47077751159668)
        (16.0, 32.35179901123047)
        (17.0, 35.549198150634766)
        (18.0, 37.59915542602539)
        (19.0, 34.04069137573242)
        (20.0, 30.98700523376465)
        (21.0, 29.58140754699707)
        (22.0, 29.10198402404785)
        (23.0, 29.063858032226562)
        (24.0, 27.72608757019043)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.35960578918457)
        (2.0, 26.367517471313477)
        (3.0, 28.085187911987305)
        (4.0, 29.89883041381836)
        (5.0, 29.995460510253906)
        (6.0, 29.694414138793945)
        (7.0, 30.829792022705078)
        (8.0, 30.590856552124023)
        (9.0, 31.522314071655273)
        (10.0, 31.799184799194336)
        (11.0, 31.68147850036621)
        (12.0, 31.405315399169922)
        (13.0, 31.277769088745117)
        (14.0, 31.500988006591797)
        (15.0, 31.846101760864258)
        (16.0, 31.77137565612793)
        (17.0, 32.138858795166016)
        (18.0, 33.344051361083984)
        (19.0, 33.335140228271484)
        (20.0, 32.00809097290039)
        (21.0, 31.149667739868164)
        (22.0, 30.239625930786133)
        (23.0, 29.527223587036133)
        (24.0, 28.9876708984375)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.31256675720215)
        (2.0, 23.015867233276367)
        (3.0, 23.60646629333496)
        (4.0, 22.72444725036621)
        (5.0, 23.628223419189453)
        (6.0, 24.443490982055664)
        (7.0, 25.747621536254883)
        (8.0, 31.00087547302246)
        (9.0, 34.06623077392578)
        (10.0, 32.78547668457031)
        (11.0, 30.307355880737305)
        (12.0, 30.02882194519043)
        (13.0, 30.656871795654297)
        (14.0, 30.568735122680664)
        (15.0, 30.591772079467773)
        (16.0, 31.17076301574707)
        (17.0, 33.897499084472656)
        (18.0, 36.29380798339844)
        (19.0, 34.53813171386719)
        (20.0, 31.048011779785156)
        (21.0, 29.12421989440918)
        (22.0, 27.84581184387207)
        (23.0, 26.720693588256836)
        (24.0, 25.30160140991211)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.043882369995117)
        (2.0, 27.143434524536133)
        (3.0, 27.4571590423584)
        (4.0, 28.238361358642578)
        (5.0, 27.899072647094727)
        (6.0, 28.11895179748535)
        (7.0, 30.526935577392578)
        (8.0, 34.101806640625)
        (9.0, 34.7658805847168)
        (10.0, 33.3359260559082)
        (11.0, 32.47843933105469)
        (12.0, 31.893903732299805)
        (13.0, 31.07590675354004)
        (14.0, 31.160688400268555)
        (15.0, 31.435232162475586)
        (16.0, 31.441143035888672)
        (17.0, 32.31227493286133)
        (18.0, 34.150909423828125)
        (19.0, 34.6949577331543)
        (20.0, 32.17159652709961)
        (21.0, 30.28856086730957)
        (22.0, 29.26847267150879)
        (23.0, 27.831356048583984)
        (24.0, 26.580656051635742)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.242422103881836)
        (2.0, 25.55655860900879)
        (3.0, 24.820072174072266)
        (4.0, 24.22798728942871)
        (5.0, 25.34183692932129)
        (6.0, 25.173810958862305)
        (7.0, 25.16473388671875)
        (8.0, 24.68853759765625)
        (9.0, 23.464372634887695)
        (10.0, 24.107763290405273)
        (11.0, 26.15436553955078)
        (12.0, 26.596250534057617)
        (13.0, 27.120973587036133)
        (14.0, 26.95760154724121)
        (15.0, 26.026935577392578)
        (16.0, 26.126461029052734)
        (17.0, 26.969032287597656)
        (18.0, 27.166379928588867)
        (19.0, 27.045734405517578)
        (20.0, 26.218229293823242)
        (21.0, 24.808460235595703)
        (22.0, 24.327598571777344)
        (23.0, 24.409250259399414)
        (24.0, 23.76387596130371)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.372825622558594)
        (2.0, 24.38884925842285)
        (3.0, 24.896678924560547)
        (4.0, 25.227920532226562)
        (5.0, 27.065813064575195)
        (6.0, 28.819276809692383)
        (7.0, 34.02877426147461)
        (8.0, 52.2972412109375)
        (9.0, 67.25415802001953)
        (10.0, 61.92631149291992)
        (11.0, 56.32640075683594)
        (12.0, 54.977542877197266)
        (13.0, 51.16669845581055)
        (14.0, 47.47196578979492)
        (15.0, 46.5634651184082)
        (16.0, 50.58840560913086)
        (17.0, 70.02620697021484)
        (18.0, 84.3880386352539)
        (19.0, 65.39244842529297)
        (20.0, 52.834083557128906)
        (21.0, 46.225257873535156)
        (22.0, 40.06931686401367)
        (23.0, 36.24413299560547)
        (24.0, 35.13728332519531)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.794326782226562)
        (2.0, 25.316160202026367)
        (3.0, 24.339698791503906)
        (4.0, 23.825029373168945)
        (5.0, 24.821443557739258)
        (6.0, 25.440935134887695)
        (7.0, 26.38649559020996)
        (8.0, 31.083871841430664)
        (9.0, 35.940242767333984)
        (10.0, 35.18229293823242)
        (11.0, 32.90001678466797)
        (12.0, 30.42562484741211)
        (13.0, 29.3978328704834)
        (14.0, 29.713533401489258)
        (15.0, 29.966081619262695)
        (16.0, 31.921091079711914)
        (17.0, 36.08228302001953)
        (18.0, 41.60850524902344)
        (19.0, 40.315799713134766)
        (20.0, 33.09480285644531)
        (21.0, 29.330198287963867)
        (22.0, 29.312755584716797)
        (23.0, 28.706844329833984)
        (24.0, 26.815929412841797)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.625051498413086)
        (2.0, 24.072906494140625)
        (3.0, 22.8789119720459)
        (4.0, 22.1905574798584)
        (5.0, 23.13747787475586)
        (6.0, 24.020122528076172)
        (7.0, 24.267881393432617)
        (8.0, 26.677173614501953)
        (9.0, 28.560213088989258)
        (10.0, 29.32838249206543)
        (11.0, 29.105552673339844)
        (12.0, 28.03722381591797)
        (13.0, 28.97376251220703)
        (14.0, 29.35211944580078)
        (15.0, 30.10801124572754)
        (16.0, 30.604398727416992)
        (17.0, 31.77610969543457)
        (18.0, 34.7260856628418)
        (19.0, 33.63394546508789)
        (20.0, 30.750272750854492)
        (21.0, 29.24476432800293)
        (22.0, 28.11576271057129)
        (23.0, 27.277963638305664)
        (24.0, 26.96525764465332)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.700145721435547)
        (2.0, 21.032583236694336)
        (3.0, 20.611507415771484)
        (4.0, 19.75602149963379)
        (5.0, 21.27776527404785)
        (6.0, 22.688045501708984)
        (7.0, 24.626741409301758)
        (8.0, 28.764055252075195)
        (9.0, 32.106117248535156)
        (10.0, 32.2628288269043)
        (11.0, 31.058216094970703)
        (12.0, 29.34773063659668)
        (13.0, 28.38320541381836)
        (14.0, 28.17552375793457)
        (15.0, 27.418378829956055)
        (16.0, 26.823810577392578)
        (17.0, 28.65256118774414)
        (18.0, 32.821380615234375)
        (19.0, 33.345706939697266)
        (20.0, 30.17700958251953)
        (21.0, 27.729015350341797)
        (22.0, 26.150049209594727)
        (23.0, 24.799497604370117)
        (24.0, 23.585735321044922)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.85366439819336)
        (2.0, 23.667455673217773)
        (3.0, 22.96354866027832)
        (4.0, 21.02957534790039)
        (5.0, 21.54899787902832)
        (6.0, 23.004831314086914)
        (7.0, 24.738758087158203)
        (8.0, 28.846317291259766)
        (9.0, 31.937406539916992)
        (10.0, 32.21572494506836)
        (11.0, 29.957700729370117)
        (12.0, 29.053211212158203)
        (13.0, 29.058130264282227)
        (14.0, 29.310110092163086)
        (15.0, 30.580888748168945)
        (16.0, 30.544240951538086)
        (17.0, 32.051780700683594)
        (18.0, 36.48225784301758)
        (19.0, 35.826175689697266)
        (20.0, 31.190279006958008)
        (21.0, 29.211095809936523)
        (22.0, 28.125051498413086)
        (23.0, 27.097394943237305)
        (24.0, 27.048824310302734)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.48908233642578)
        (2.0, 26.437557220458984)
        (3.0, 26.802961349487305)
        (4.0, 27.032337188720703)
        (5.0, 27.935564041137695)
        (6.0, 29.10778045654297)
        (7.0, 33.597442626953125)
        (8.0, 43.476139068603516)
        (9.0, 48.96034622192383)
        (10.0, 45.88401794433594)
        (11.0, 41.59904479980469)
        (12.0, 38.832706451416016)
        (13.0, 36.55165481567383)
        (14.0, 35.631656646728516)
        (15.0, 35.4716796875)
        (16.0, 37.565731048583984)
        (17.0, 43.597713470458984)
        (18.0, 47.885345458984375)
        (19.0, 41.52812957763672)
        (20.0, 32.90903854370117)
        (21.0, 30.669252395629883)
        (22.0, 29.88369369506836)
        (23.0, 28.749731063842773)
        (24.0, 27.556568145751953)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.944778442382812)
        (2.0, 30.03306770324707)
        (3.0, 28.941740036010742)
        (4.0, 29.40971565246582)
        (5.0, 29.04426383972168)
        (6.0, 29.95488929748535)
        (7.0, 31.056331634521484)
        (8.0, 31.913387298583984)
        (9.0, 29.56366539001465)
        (10.0, 28.414047241210938)
        (11.0, 28.652097702026367)
        (12.0, 29.57197380065918)
        (13.0, 30.668323516845703)
        (14.0, 30.327890396118164)
        (15.0, 30.28968048095703)
        (16.0, 30.250757217407227)
        (17.0, 30.656597137451172)
        (18.0, 30.774085998535156)
        (19.0, 30.44673728942871)
        (20.0, 30.021249771118164)
        (21.0, 29.388137817382812)
        (22.0, 29.022390365600586)
        (23.0, 28.59748649597168)
        (24.0, 28.520479202270508)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.71840476989746)
        (2.0, 32.73883819580078)
        (3.0, 33.598236083984375)
        (4.0, 34.786380767822266)
        (5.0, 35.49934005737305)
        (6.0, 36.89006423950195)
        (7.0, 39.163475036621094)
        (8.0, 46.6561279296875)
        (9.0, 47.67790222167969)
        (10.0, 44.52086639404297)
        (11.0, 44.061519622802734)
        (12.0, 43.82570266723633)
        (13.0, 42.65236282348633)
        (14.0, 43.22694396972656)
        (15.0, 41.78099060058594)
        (16.0, 40.52080535888672)
        (17.0, 40.575904846191406)
        (18.0, 40.88036346435547)
        (19.0, 39.778995513916016)
        (20.0, 37.35662841796875)
        (21.0, 35.52117156982422)
        (22.0, 35.82878112792969)
        (23.0, 34.98450469970703)
        (24.0, 34.063697814941406)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.976991653442383)
        (2.0, 24.911775588989258)
        (3.0, 24.7612247467041)
        (4.0, 25.549983978271484)
        (5.0, 25.670970916748047)
        (6.0, 27.529129028320312)
        (7.0, 31.499086380004883)
        (8.0, 45.66948318481445)
        (9.0, 51.190433502197266)
        (10.0, 49.67890167236328)
        (11.0, 43.690147399902344)
        (12.0, 40.55632400512695)
        (13.0, 38.246768951416016)
        (14.0, 35.87082290649414)
        (15.0, 34.88319396972656)
        (16.0, 35.3257942199707)
        (17.0, 36.840843200683594)
        (18.0, 38.90021514892578)
        (19.0, 35.912261962890625)
        (20.0, 31.239612579345703)
        (21.0, 29.930280685424805)
        (22.0, 28.054697036743164)
        (23.0, 26.51228904724121)
        (24.0, 25.100645065307617)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.62789535522461)
        (2.0, 24.054582595825195)
        (3.0, 24.446393966674805)
        (4.0, 25.3810977935791)
        (5.0, 26.30556869506836)
        (6.0, 26.68264389038086)
        (7.0, 27.49174690246582)
        (8.0, 32.04704284667969)
        (9.0, 34.036781311035156)
        (10.0, 33.627132415771484)
        (11.0, 32.11491394042969)
        (12.0, 29.823593139648438)
        (13.0, 28.779943466186523)
        (14.0, 28.852157592773438)
        (15.0, 28.8253116607666)
        (16.0, 30.012502670288086)
        (17.0, 32.36137008666992)
        (18.0, 36.205257415771484)
        (19.0, 34.12843322753906)
        (20.0, 32.01884078979492)
        (21.0, 29.82657241821289)
        (22.0, 27.60833168029785)
        (23.0, 26.07077980041504)
        (24.0, 24.26629638671875)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 34.130279541015625)
        (2.0, 32.258541107177734)
        (3.0, 30.576879501342773)
        (4.0, 29.296356201171875)
        (5.0, 29.669862747192383)
        (6.0, 31.375513076782227)
        (7.0, 33.22527313232422)
        (8.0, 36.259761810302734)
        (9.0, 37.84159469604492)
        (10.0, 38.823055267333984)
        (11.0, 38.45598220825195)
        (12.0, 38.200218200683594)
        (13.0, 38.311500549316406)
        (14.0, 38.75255584716797)
        (15.0, 38.67116928100586)
        (16.0, 38.201637268066406)
        (17.0, 38.859310150146484)
        (18.0, 39.35920715332031)
        (19.0, 38.79363250732422)
        (20.0, 37.17757797241211)
        (21.0, 35.38174057006836)
        (22.0, 34.1505126953125)
        (23.0, 33.31414031982422)
        (24.0, 32.5892219543457)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.316585540771484)
        (2.0, 29.5147705078125)
        (3.0, 28.04732322692871)
        (4.0, 27.861467361450195)
        (5.0, 28.667455673217773)
        (6.0, 31.137128829956055)
        (7.0, 34.55963897705078)
        (8.0, 43.568115234375)
        (9.0, 50.151676177978516)
        (10.0, 47.01370620727539)
        (11.0, 43.91825485229492)
        (12.0, 41.648311614990234)
        (13.0, 40.095394134521484)
        (14.0, 38.436946868896484)
        (15.0, 38.04744338989258)
        (16.0, 38.909202575683594)
        (17.0, 44.34333419799805)
        (18.0, 51.621986389160156)
        (19.0, 44.94807815551758)
        (20.0, 37.13396072387695)
        (21.0, 33.0151252746582)
        (22.0, 32.15251541137695)
        (23.0, 31.61033821105957)
        (24.0, 30.142227172851562)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.55266761779785)
        (2.0, 30.473108291625977)
        (3.0, 29.939754486083984)
        (4.0, 29.600095748901367)
        (5.0, 29.938640594482422)
        (6.0, 31.047428131103516)
        (7.0, 32.49353790283203)
        (8.0, 35.44477081298828)
        (9.0, 37.420841217041016)
        (10.0, 36.528663635253906)
        (11.0, 35.86716842651367)
        (12.0, 35.542171478271484)
        (13.0, 36.13785934448242)
        (14.0, 35.94442367553711)
        (15.0, 36.68186950683594)
        (16.0, 37.5845947265625)
        (17.0, 39.54982376098633)
        (18.0, 41.827781677246094)
        (19.0, 40.309669494628906)
        (20.0, 36.26899337768555)
        (21.0, 34.42430114746094)
        (22.0, 34.79640197753906)
        (23.0, 33.2468147277832)
        (24.0, 31.20625877380371)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.912473678588867)
        (2.0, 32.39448547363281)
        (3.0, 33.05707550048828)
        (4.0, 33.48838424682617)
        (5.0, 33.5029296875)
        (6.0, 34.7713508605957)
        (7.0, 37.3829460144043)
        (8.0, 42.0244255065918)
        (9.0, 43.01052474975586)
        (10.0, 40.28281784057617)
        (11.0, 38.875831604003906)
        (12.0, 37.69642639160156)
        (13.0, 37.26182556152344)
        (14.0, 38.7458610534668)
        (15.0, 38.88032150268555)
        (16.0, 39.96076965332031)
        (17.0, 42.93332290649414)
        (18.0, 41.98686599731445)
        (19.0, 39.777069091796875)
        (20.0, 36.48381423950195)
        (21.0, 35.42872619628906)
        (22.0, 34.501060485839844)
        (23.0, 34.70011520385742)
        (24.0, 33.448883056640625)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.400537490844727)
        (2.0, 27.537092208862305)
        (3.0, 27.789215087890625)
        (4.0, 28.619306564331055)
        (5.0, 29.587446212768555)
        (6.0, 30.210433959960938)
        (7.0, 33.86927032470703)
        (8.0, 43.1610107421875)
        (9.0, 47.429813385009766)
        (10.0, 46.899776458740234)
        (11.0, 45.56171798706055)
        (12.0, 42.86996078491211)
        (13.0, 41.285789489746094)
        (14.0, 40.76441955566406)
        (15.0, 40.433349609375)
        (16.0, 41.35123062133789)
        (17.0, 44.97653579711914)
        (18.0, 49.92417907714844)
        (19.0, 44.85317611694336)
        (20.0, 39.13133239746094)
        (21.0, 35.291290283203125)
        (22.0, 35.1184196472168)
        (23.0, 32.448463439941406)
        (24.0, 30.088851928710938)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.192773818969727)
        (2.0, 25.703109741210938)
        (3.0, 26.170530319213867)
        (4.0, 27.374027252197266)
        (5.0, 27.550148010253906)
        (6.0, 28.797183990478516)
        (7.0, 33.51755142211914)
        (8.0, 44.50407791137695)
        (9.0, 49.28963088989258)
        (10.0, 46.158050537109375)
        (11.0, 41.924766540527344)
        (12.0, 38.64653778076172)
        (13.0, 36.47258758544922)
        (14.0, 34.81563186645508)
        (15.0, 34.65960693359375)
        (16.0, 35.506813049316406)
        (17.0, 39.18114471435547)
        (18.0, 41.190921783447266)
        (19.0, 35.69695281982422)
        (20.0, 31.492216110229492)
        (21.0, 28.705610275268555)
        (22.0, 27.88486671447754)
        (23.0, 26.934335708618164)
        (24.0, 26.87067222595215)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.181692123413086)
        (2.0, 22.665327072143555)
        (3.0, 22.5977783203125)
        (4.0, 21.950834274291992)
        (5.0, 22.828760147094727)
        (6.0, 23.626901626586914)
        (7.0, 24.64273452758789)
        (8.0, 25.39086151123047)
        (9.0, 27.005035400390625)
        (10.0, 28.309024810791016)
        (11.0, 28.839094161987305)
        (12.0, 27.650306701660156)
        (13.0, 27.020540237426758)
        (14.0, 27.204301834106445)
        (15.0, 27.355241775512695)
        (16.0, 27.857561111450195)
        (17.0, 29.023494720458984)
        (18.0, 31.457185745239258)
        (19.0, 31.230005264282227)
        (20.0, 29.49910545349121)
        (21.0, 28.19330406188965)
        (22.0, 27.059621810913086)
        (23.0, 25.750986099243164)
        (24.0, 24.036157608032227)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.591075897216797)
        (2.0, 21.99891471862793)
        (3.0, 20.652828216552734)
        (4.0, 20.482696533203125)
        (5.0, 20.595626831054688)
        (6.0, 21.27370262145996)
        (7.0, 20.857206344604492)
        (8.0, 23.37686538696289)
        (9.0, 24.365026473999023)
        (10.0, 24.339956283569336)
        (11.0, 24.696208953857422)
        (12.0, 24.068159103393555)
        (13.0, 24.014955520629883)
        (14.0, 23.81424331665039)
        (15.0, 23.75867462158203)
        (16.0, 23.593355178833008)
        (17.0, 24.513776779174805)
        (18.0, 26.909318923950195)
        (19.0, 27.086793899536133)
        (20.0, 25.534353256225586)
        (21.0, 24.277889251708984)
        (22.0, 23.34372901916504)
        (23.0, 22.828611373901367)
        (24.0, 22.92451286315918)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.790382385253906)
        (2.0, 24.02382469177246)
        (3.0, 23.18480682373047)
        (4.0, 23.485502243041992)
        (5.0, 24.032638549804688)
        (6.0, 24.026636123657227)
        (7.0, 23.805225372314453)
        (8.0, 22.364694595336914)
        (9.0, 23.30391502380371)
        (10.0, 24.794641494750977)
        (11.0, 26.676454544067383)
        (12.0, 27.29157829284668)
        (13.0, 26.539541244506836)
        (14.0, 25.370771408081055)
        (15.0, 25.1397647857666)
        (16.0, 26.22174644470215)
        (17.0, 27.690895080566406)
        (18.0, 28.342758178710938)
        (19.0, 28.078813552856445)
        (20.0, 27.62940788269043)
        (21.0, 27.343778610229492)
        (22.0, 27.211071014404297)
        (23.0, 26.78885269165039)
        (24.0, 25.146148681640625)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.222816467285156)
        (2.0, 27.402482986450195)
        (3.0, 27.148374557495117)
        (4.0, 26.857385635375977)
        (5.0, 27.50209617614746)
        (6.0, 27.781158447265625)
        (7.0, 29.59575843811035)
        (8.0, 33.73488235473633)
        (9.0, 37.040000915527344)
        (10.0, 36.85014724731445)
        (11.0, 34.75436782836914)
        (12.0, 33.934486389160156)
        (13.0, 32.90176010131836)
        (14.0, 32.18477249145508)
        (15.0, 31.661874771118164)
        (16.0, 31.144325256347656)
        (17.0, 32.526283264160156)
        (18.0, 35.31254196166992)
        (19.0, 34.29632568359375)
        (20.0, 32.04264831542969)
        (21.0, 30.07683753967285)
        (22.0, 28.239473342895508)
        (23.0, 27.167713165283203)
        (24.0, 26.270368576049805)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.923627853393555)
        (2.0, 25.264066696166992)
        (3.0, 24.698955535888672)
        (4.0, 24.754684448242188)
        (5.0, 24.310609817504883)
        (6.0, 24.233694076538086)
        (7.0, 25.344379425048828)
        (8.0, 26.01142692565918)
        (9.0, 27.190446853637695)
        (10.0, 28.149208068847656)
        (11.0, 29.53352928161621)
        (12.0, 29.594648361206055)
        (13.0, 29.16758155822754)
        (14.0, 29.38096809387207)
        (15.0, 30.559919357299805)
        (16.0, 31.666906356811523)
        (17.0, 35.17668914794922)
        (18.0, 37.67920684814453)
        (19.0, 35.679805755615234)
        (20.0, 32.37992477416992)
        (21.0, 30.60916519165039)
        (22.0, 29.04909896850586)
        (23.0, 28.121173858642578)
        (24.0, 26.715116500854492)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.753982543945312)
        (2.0, 25.241409301757812)
        (3.0, 24.611543655395508)
        (4.0, 24.593528747558594)
        (5.0, 24.82105255126953)
        (6.0, 25.362407684326172)
        (7.0, 25.77048110961914)
        (8.0, 27.77471923828125)
        (9.0, 28.17710304260254)
        (10.0, 27.46321678161621)
        (11.0, 27.708147048950195)
        (12.0, 27.152320861816406)
        (13.0, 27.158113479614258)
        (14.0, 27.310747146606445)
        (15.0, 27.054227828979492)
        (16.0, 27.081220626831055)
        (17.0, 27.879690170288086)
        (18.0, 29.853515625)
        (19.0, 29.084095001220703)
        (20.0, 27.9222469329834)
        (21.0, 28.390947341918945)
        (22.0, 27.5994873046875)
        (23.0, 27.542329788208008)
        (24.0, 26.8489933013916)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.827558517456055)
        (2.0, 27.12199592590332)
        (3.0, 26.968053817749023)
        (4.0, 28.147722244262695)
        (5.0, 29.05452537536621)
        (6.0, 28.768590927124023)
        (7.0, 29.278162002563477)
        (8.0, 33.6838493347168)
        (9.0, 37.71805953979492)
        (10.0, 36.979434967041016)
        (11.0, 34.988319396972656)
        (12.0, 33.680442810058594)
        (13.0, 32.41798782348633)
        (14.0, 31.5685977935791)
        (15.0, 31.66183090209961)
        (16.0, 31.999422073364258)
        (17.0, 33.60431671142578)
        (18.0, 35.939422607421875)
        (19.0, 35.83834457397461)
        (20.0, 32.756317138671875)
        (21.0, 30.84811782836914)
        (22.0, 29.579004287719727)
        (23.0, 28.755659103393555)
        (24.0, 28.043474197387695)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.41366958618164)
        (2.0, 28.253036499023438)
        (3.0, 26.380823135375977)
        (4.0, 25.33070945739746)
        (5.0, 25.240583419799805)
        (6.0, 27.176809310913086)
        (7.0, 29.38374137878418)
        (8.0, 32.10123825073242)
        (9.0, 34.85594940185547)
        (10.0, 34.50651168823242)
        (11.0, 33.87388229370117)
        (12.0, 33.49280548095703)
        (13.0, 32.96535873413086)
        (14.0, 32.1323127746582)
        (15.0, 31.932415008544922)
        (16.0, 32.202667236328125)
        (17.0, 33.313072204589844)
        (18.0, 34.461177825927734)
        (19.0, 33.92226791381836)
        (20.0, 31.508516311645508)
        (21.0, 30.016847610473633)
        (22.0, 29.653095245361328)
        (23.0, 29.130346298217773)
        (24.0, 28.2631778717041)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.51701545715332)
        (2.0, 25.851728439331055)
        (3.0, 24.93024253845215)
        (4.0, 23.91155433654785)
        (5.0, 24.395423889160156)
        (6.0, 25.512203216552734)
        (7.0, 26.143619537353516)
        (8.0, 28.4437313079834)
        (9.0, 30.875383377075195)
        (10.0, 31.57038688659668)
        (11.0, 31.994609832763672)
        (12.0, 31.02735137939453)
        (13.0, 30.721263885498047)
        (14.0, 30.416547775268555)
        (15.0, 30.844751358032227)
        (16.0, 30.56658172607422)
        (17.0, 31.012727737426758)
        (18.0, 31.739315032958984)
        (19.0, 32.38991165161133)
        (20.0, 31.480188369750977)
        (21.0, 30.947505950927734)
        (22.0, 29.56459617614746)
        (23.0, 28.561904907226562)
        (24.0, 26.84682846069336)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 32.63282012939453)
        (2.0, 31.084169387817383)
        (3.0, 30.160869598388672)
        (4.0, 29.93424415588379)
        (5.0, 30.087297439575195)
        (6.0, 31.611623764038086)
        (7.0, 34.894317626953125)
        (8.0, 41.638309478759766)
        (9.0, 43.33538818359375)
        (10.0, 42.7593994140625)
        (11.0, 41.30410385131836)
        (12.0, 40.39196014404297)
        (13.0, 39.39863204956055)
        (14.0, 38.97740936279297)
        (15.0, 38.723201751708984)
        (16.0, 38.80192184448242)
        (17.0, 40.93895721435547)
        (18.0, 42.0738639831543)
        (19.0, 40.393070220947266)
        (20.0, 36.05927658081055)
        (21.0, 33.314605712890625)
        (22.0, 32.55588912963867)
        (23.0, 31.860065460205078)
        (24.0, 30.76729393005371)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.37209129333496)
        (2.0, 30.412626266479492)
        (3.0, 31.362333297729492)
        (4.0, 32.20531463623047)
        (5.0, 32.16891098022461)
        (6.0, 32.463436126708984)
        (7.0, 34.13948059082031)
        (8.0, 36.837379455566406)
        (9.0, 37.14284133911133)
        (10.0, 36.6297721862793)
        (11.0, 35.954986572265625)
        (12.0, 35.98368453979492)
        (13.0, 35.654640197753906)
        (14.0, 34.84613037109375)
        (15.0, 34.623085021972656)
        (16.0, 34.38509750366211)
        (17.0, 35.089759826660156)
        (18.0, 35.96751403808594)
        (19.0, 35.988059997558594)
        (20.0, 34.122379302978516)
        (21.0, 33.150177001953125)
        (22.0, 33.552242279052734)
        (23.0, 32.705753326416016)
        (24.0, 31.627155303955078)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.37190818786621)
        (2.0, 25.388124465942383)
        (3.0, 27.047168731689453)
        (4.0, 29.054533004760742)
        (5.0, 28.375341415405273)
        (6.0, 28.515708923339844)
        (7.0, 29.3439998626709)
        (8.0, 29.483028411865234)
        (9.0, 27.255455017089844)
        (10.0, 26.276464462280273)
        (11.0, 26.0277099609375)
        (12.0, 26.0042667388916)
        (13.0, 24.170726776123047)
        (14.0, 23.002485275268555)
        (15.0, 23.83281135559082)
        (16.0, 25.36832618713379)
        (17.0, 27.06062889099121)
        (18.0, 26.830350875854492)
        (19.0, 25.965805053710938)
        (20.0, 25.111848831176758)
        (21.0, 23.851938247680664)
        (22.0, 24.25423812866211)
        (23.0, 24.445655822753906)
        (24.0, 23.891366958618164)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.748493194580078)
        (2.0, 29.518301010131836)
        (3.0, 28.7963809967041)
        (4.0, 28.433198928833008)
        (5.0, 28.876285552978516)
        (6.0, 29.870424270629883)
        (7.0, 32.0081672668457)
        (8.0, 34.80481719970703)
        (9.0, 36.296504974365234)
        (10.0, 35.541221618652344)
        (11.0, 35.206119537353516)
        (12.0, 34.93781280517578)
        (13.0, 34.97524642944336)
        (14.0, 35.297767639160156)
        (15.0, 34.44454574584961)
        (16.0, 34.60101318359375)
        (17.0, 36.1650505065918)
        (18.0, 38.92400360107422)
        (19.0, 37.525054931640625)
        (20.0, 34.43743896484375)
        (21.0, 32.25292205810547)
        (22.0, 30.89714241027832)
        (23.0, 30.37196922302246)
        (24.0, 29.570390701293945)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.814889907836914)
        (2.0, 26.052059173583984)
        (3.0, 25.14666175842285)
        (4.0, 24.683626174926758)
        (5.0, 25.258840560913086)
        (6.0, 26.510784149169922)
        (7.0, 28.4979248046875)
        (8.0, 34.520328521728516)
        (9.0, 38.22599792480469)
        (10.0, 36.42551040649414)
        (11.0, 33.880577087402344)
        (12.0, 32.467254638671875)
        (13.0, 32.31306838989258)
        (14.0, 31.224260330200195)
        (15.0, 31.22532081604004)
        (16.0, 30.999948501586914)
        (17.0, 32.446754455566406)
        (18.0, 35.31854248046875)
        (19.0, 33.29193115234375)
        (20.0, 30.53708267211914)
        (21.0, 29.959426879882812)
        (22.0, 29.10190200805664)
        (23.0, 27.066436767578125)
        (24.0, 26.457712173461914)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.907732009887695)
        (2.0, 28.090757369995117)
        (3.0, 27.685237884521484)
        (4.0, 26.585548400878906)
        (5.0, 26.268613815307617)
        (6.0, 26.151227951049805)
        (7.0, 26.103811264038086)
        (8.0, 26.822532653808594)
        (9.0, 26.74397087097168)
        (10.0, 27.56123924255371)
        (11.0, 28.475677490234375)
        (12.0, 28.291563034057617)
        (13.0, 28.147369384765625)
        (14.0, 27.97333335876465)
        (15.0, 27.897096633911133)
        (16.0, 28.635290145874023)
        (17.0, 29.588186264038086)
        (18.0, 30.718427658081055)
        (19.0, 31.59385871887207)
        (20.0, 30.998043060302734)
        (21.0, 30.853796005249023)
        (22.0, 30.143817901611328)
        (23.0, 29.236570358276367)
        (24.0, 27.613033294677734)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.25455665588379)
        (2.0, 25.715486526489258)
        (3.0, 25.972427368164062)
        (4.0, 26.187198638916016)
        (5.0, 26.782316207885742)
        (6.0, 27.20705223083496)
        (7.0, 29.38576889038086)
        (8.0, 34.84370040893555)
        (9.0, 35.25291442871094)
        (10.0, 32.69047546386719)
        (11.0, 30.747129440307617)
        (12.0, 30.125171661376953)
        (13.0, 29.356664657592773)
        (14.0, 28.417383193969727)
        (15.0, 28.646892547607422)
        (16.0, 28.698455810546875)
        (17.0, 30.673419952392578)
        (18.0, 31.793664932250977)
        (19.0, 31.691165924072266)
        (20.0, 30.020204544067383)
        (21.0, 28.72479820251465)
        (22.0, 27.801694869995117)
        (23.0, 26.983205795288086)
        (24.0, 26.080978393554688)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.688533782958984)
        (2.0, 29.323932647705078)
        (3.0, 28.263690948486328)
        (4.0, 27.503267288208008)
        (5.0, 28.06800651550293)
        (6.0, 30.554763793945312)
        (7.0, 33.85478973388672)
        (8.0, 45.1807861328125)
        (9.0, 52.248634338378906)
        (10.0, 49.495357513427734)
        (11.0, 44.87913131713867)
        (12.0, 41.5084228515625)
        (13.0, 40.13434600830078)
        (14.0, 38.6900520324707)
        (15.0, 37.822166442871094)
        (16.0, 38.56896209716797)
        (17.0, 44.39508819580078)
        (18.0, 50.33879470825195)
        (19.0, 43.78303909301758)
        (20.0, 38.041080474853516)
        (21.0, 35.285118103027344)
        (22.0, 32.93779373168945)
        (23.0, 32.099822998046875)
        (24.0, 30.509117126464844)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.556583404541016)
        (2.0, 27.17667007446289)
        (3.0, 26.73488426208496)
        (4.0, 26.649595260620117)
        (5.0, 27.318777084350586)
        (6.0, 27.34386444091797)
        (7.0, 26.543867111206055)
        (8.0, 24.17364501953125)
        (9.0, 22.639318466186523)
        (10.0, 23.67671012878418)
        (11.0, 26.4006290435791)
        (12.0, 28.555856704711914)
        (13.0, 28.86981964111328)
        (14.0, 28.52889633178711)
        (15.0, 29.337541580200195)
        (16.0, 29.639188766479492)
        (17.0, 30.77599334716797)
        (18.0, 30.85909080505371)
        (19.0, 31.208599090576172)
        (20.0, 31.389827728271484)
        (21.0, 29.932260513305664)
        (22.0, 29.520397186279297)
        (23.0, 28.563230514526367)
        (24.0, 27.314905166625977)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.281280517578125)
        (2.0, 30.124065399169922)
        (3.0, 28.909177780151367)
        (4.0, 28.01436996459961)
        (5.0, 27.672992706298828)
        (6.0, 28.502084732055664)
        (7.0, 29.92207908630371)
        (8.0, 31.441009521484375)
        (9.0, 32.44282913208008)
        (10.0, 32.574161529541016)
        (11.0, 32.95836639404297)
        (12.0, 33.04840087890625)
        (13.0, 33.7969970703125)
        (14.0, 33.6452751159668)
        (15.0, 34.93256759643555)
        (16.0, 34.9372444152832)
        (17.0, 36.305763244628906)
        (18.0, 37.312129974365234)
        (19.0, 36.296024322509766)
        (20.0, 34.3374137878418)
        (21.0, 33.15571975708008)
        (22.0, 31.669092178344727)
        (23.0, 29.9616641998291)
        (24.0, 29.794748306274414)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.006261825561523)
        (2.0, 21.004243850708008)
        (3.0, 20.817697525024414)
        (4.0, 20.537925720214844)
        (5.0, 22.576906204223633)
        (6.0, 24.6104793548584)
        (7.0, 31.896554946899414)
        (8.0, 49.755191802978516)
        (9.0, 72.42971801757812)
        (10.0, 64.2987060546875)
        (11.0, 55.59039306640625)
        (12.0, 52.430965423583984)
        (13.0, 45.99367904663086)
        (14.0, 40.076324462890625)
        (15.0, 38.52338409423828)
        (16.0, 38.65501022338867)
        (17.0, 43.9792366027832)
        (18.0, 46.664302825927734)
        (19.0, 37.38739776611328)
        (20.0, 33.28858184814453)
        (21.0, 28.21076011657715)
        (22.0, 26.20757484436035)
        (23.0, 25.14720916748047)
        (24.0, 24.030324935913086)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.461889266967773)
        (2.0, 23.480039596557617)
        (3.0, 23.556373596191406)
        (4.0, 24.37911605834961)
        (5.0, 24.327350616455078)
        (6.0, 24.486265182495117)
        (7.0, 24.911035537719727)
        (8.0, 25.32532501220703)
        (9.0, 24.748441696166992)
        (10.0, 24.068540573120117)
        (11.0, 25.296937942504883)
        (12.0, 26.15834617614746)
        (13.0, 26.70606803894043)
        (14.0, 26.73352813720703)
        (15.0, 26.071866989135742)
        (16.0, 25.782936096191406)
        (17.0, 28.00098991394043)
        (18.0, 29.49405860900879)
        (19.0, 28.861835479736328)
        (20.0, 27.533462524414062)
        (21.0, 26.322383880615234)
        (22.0, 27.404760360717773)
        (23.0, 27.2468318939209)
        (24.0, 26.06589698791504)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.712467193603516)
        (2.0, 25.45914649963379)
        (3.0, 23.887136459350586)
        (4.0, 24.39252281188965)
        (5.0, 24.549936294555664)
        (6.0, 24.92094612121582)
        (7.0, 24.314308166503906)
        (8.0, 22.67142677307129)
        (9.0, 22.446382522583008)
        (10.0, 24.21417999267578)
        (11.0, 26.393890380859375)
        (12.0, 26.557109832763672)
        (13.0, 25.916616439819336)
        (14.0, 25.434572219848633)
        (15.0, 25.48686408996582)
        (16.0, 25.967994689941406)
        (17.0, 27.050214767456055)
        (18.0, 28.162635803222656)
        (19.0, 28.886205673217773)
        (20.0, 28.606714248657227)
        (21.0, 28.285934448242188)
        (22.0, 28.104917526245117)
        (23.0, 26.73344612121582)
        (24.0, 25.72412109375)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.03652000427246)
        (2.0, 26.044403076171875)
        (3.0, 25.52345085144043)
        (4.0, 25.975208282470703)
        (5.0, 26.763124465942383)
        (6.0, 29.26602554321289)
        (7.0, 32.26213455200195)
        (8.0, 42.62126541137695)
        (9.0, 47.790645599365234)
        (10.0, 46.3748893737793)
        (11.0, 42.487648010253906)
        (12.0, 37.08869552612305)
        (13.0, 33.01192092895508)
        (14.0, 30.772933959960938)
        (15.0, 30.11591339111328)
        (16.0, 29.681386947631836)
        (17.0, 32.12797546386719)
        (18.0, 36.956905364990234)
        (19.0, 33.61661911010742)
        (20.0, 27.903947830200195)
        (21.0, 29.100004196166992)
        (22.0, 27.888811111450195)
        (23.0, 26.696834564208984)
        (24.0, 25.748910903930664)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.20437240600586)
        (2.0, 29.958053588867188)
        (3.0, 29.147424697875977)
        (4.0, 28.570093154907227)
        (5.0, 28.42457389831543)
        (6.0, 29.31881332397461)
        (7.0, 30.000808715820312)
        (8.0, 30.215988159179688)
        (9.0, 29.99677085876465)
        (10.0, 31.678110122680664)
        (11.0, 31.952821731567383)
        (12.0, 31.75214195251465)
        (13.0, 31.370054244995117)
        (14.0, 31.995018005371094)
        (15.0, 32.186588287353516)
        (16.0, 32.62953186035156)
        (17.0, 32.84041213989258)
        (18.0, 33.12369155883789)
        (19.0, 33.78292465209961)
        (20.0, 33.473480224609375)
        (21.0, 32.9338264465332)
        (22.0, 32.02000045776367)
        (23.0, 31.785568237304688)
        (24.0, 30.964895248413086)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.771028518676758)
        (2.0, 24.13126564025879)
        (3.0, 23.57613182067871)
        (4.0, 23.02743911743164)
        (5.0, 23.21898078918457)
        (6.0, 24.235788345336914)
        (7.0, 24.82921028137207)
        (8.0, 25.619171142578125)
        (9.0, 25.75070571899414)
        (10.0, 26.589628219604492)
        (11.0, 28.909954071044922)
        (12.0, 27.81853675842285)
        (13.0, 27.79225730895996)
        (14.0, 27.832767486572266)
        (15.0, 27.452512741088867)
        (16.0, 27.16008758544922)
        (17.0, 28.487247467041016)
        (18.0, 30.36626625061035)
        (19.0, 30.62839698791504)
        (20.0, 29.170568466186523)
        (21.0, 27.93667984008789)
        (22.0, 27.039634704589844)
        (23.0, 26.606714248657227)
        (24.0, 27.195270538330078)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.066476821899414)
        (2.0, 29.637731552124023)
        (3.0, 28.70454216003418)
        (4.0, 27.82845115661621)
        (5.0, 28.01898193359375)
        (6.0, 29.120386123657227)
        (7.0, 32.35694122314453)
        (8.0, 39.80244445800781)
        (9.0, 45.97369384765625)
        (10.0, 42.87397003173828)
        (11.0, 40.942100524902344)
        (12.0, 39.741668701171875)
        (13.0, 38.38694381713867)
        (14.0, 36.94780349731445)
        (15.0, 36.67574691772461)
        (16.0, 38.140098571777344)
        (17.0, 42.09693145751953)
        (18.0, 42.66612243652344)
        (19.0, 37.803035736083984)
        (20.0, 33.751590728759766)
        (21.0, 30.510164260864258)
        (22.0, 29.12238121032715)
        (23.0, 27.219404220581055)
        (24.0, 26.247488021850586)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.514869689941406)
        (2.0, 23.88825798034668)
        (3.0, 23.781980514526367)
        (4.0, 24.36945915222168)
        (5.0, 25.186033248901367)
        (6.0, 25.606117248535156)
        (7.0, 27.18549346923828)
        (8.0, 32.611900329589844)
        (9.0, 37.86494827270508)
        (10.0, 37.840293884277344)
        (11.0, 35.33529281616211)
        (12.0, 33.171539306640625)
        (13.0, 32.93074417114258)
        (14.0, 32.05740737915039)
        (15.0, 31.73687744140625)
        (16.0, 31.981266021728516)
        (17.0, 33.954627990722656)
        (18.0, 37.161800384521484)
        (19.0, 34.139461517333984)
        (20.0, 29.466615676879883)
        (21.0, 27.922273635864258)
        (22.0, 27.28695297241211)
        (23.0, 26.57484245300293)
        (24.0, 26.385257720947266)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.23301887512207)
        (2.0, 23.479490280151367)
        (3.0, 23.00471305847168)
        (4.0, 22.4349365234375)
        (5.0, 22.493364334106445)
        (6.0, 23.262004852294922)
        (7.0, 24.557910919189453)
        (8.0, 27.05123519897461)
        (9.0, 28.123727798461914)
        (10.0, 29.021305084228516)
        (11.0, 28.854585647583008)
        (12.0, 27.944950103759766)
        (13.0, 27.1621150970459)
        (14.0, 26.18875503540039)
        (15.0, 25.750837326049805)
        (16.0, 26.11181640625)
        (17.0, 27.364696502685547)
        (18.0, 30.275203704833984)
        (19.0, 31.943721771240234)
        (20.0, 29.907651901245117)
        (21.0, 27.77665901184082)
        (22.0, 26.304780960083008)
        (23.0, 25.673433303833008)
        (24.0, 24.427316665649414)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.749055862426758)
        (2.0, 23.92389488220215)
        (3.0, 23.694868087768555)
        (4.0, 22.39975929260254)
        (5.0, 21.521949768066406)
        (6.0, 21.255510330200195)
        (7.0, 21.534278869628906)
        (8.0, 24.882638931274414)
        (9.0, 27.36240577697754)
        (10.0, 26.835750579833984)
        (11.0, 25.63825225830078)
        (12.0, 24.65817642211914)
        (13.0, 24.267473220825195)
        (14.0, 22.726970672607422)
        (15.0, 21.836320877075195)
        (16.0, 21.60460090637207)
        (17.0, 22.59238052368164)
        (18.0, 23.902185440063477)
        (19.0, 23.25944709777832)
        (20.0, 22.596176147460938)
        (21.0, 23.01424789428711)
        (22.0, 24.50661849975586)
        (23.0, 24.167261123657227)
        (24.0, 22.77617835998535)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.0159969329834)
        (2.0, 25.111698150634766)
        (3.0, 24.520156860351562)
        (4.0, 24.479970932006836)
        (5.0, 25.26193618774414)
        (6.0, 27.994348526000977)
        (7.0, 33.19118881225586)
        (8.0, 51.178951263427734)
        (9.0, 62.379920959472656)
        (10.0, 63.191898345947266)
        (11.0, 55.98765182495117)
        (12.0, 52.08271408081055)
        (13.0, 51.84458923339844)
        (14.0, 51.715633392333984)
        (15.0, 51.21013641357422)
        (16.0, 57.675716400146484)
        (17.0, 90.414794921875)
        (18.0, 128.4529266357422)
        (19.0, 81.98624420166016)
        (20.0, 60.994266510009766)
        (21.0, 46.79445266723633)
        (22.0, 39.61677551269531)
        (23.0, 33.451751708984375)
        (24.0, 29.33014488220215)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.6752986907959)
        (2.0, 26.54441261291504)
        (3.0, 27.35819435119629)
        (4.0, 29.53203010559082)
        (5.0, 28.79100227355957)
        (6.0, 28.505203247070312)
        (7.0, 28.332212448120117)
        (8.0, 25.529447555541992)
        (9.0, 24.123620986938477)
        (10.0, 23.626747131347656)
        (11.0, 25.175588607788086)
        (12.0, 25.02812385559082)
        (13.0, 23.54913330078125)
        (14.0, 23.154186248779297)
        (15.0, 23.639514923095703)
        (16.0, 23.803037643432617)
        (17.0, 24.756610870361328)
        (18.0, 25.726652145385742)
        (19.0, 27.259397506713867)
        (20.0, 27.474040985107422)
        (21.0, 27.645288467407227)
        (22.0, 27.3735294342041)
        (23.0, 27.510543823242188)
        (24.0, 27.288415908813477)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.664640426635742)
        (2.0, 24.50316047668457)
        (3.0, 22.813804626464844)
        (4.0, 23.015792846679688)
        (5.0, 24.285974502563477)
        (6.0, 24.126802444458008)
        (7.0, 22.49785804748535)
        (8.0, 24.833980560302734)
        (9.0, 23.307239532470703)
        (10.0, 22.33436393737793)
        (11.0, 22.190032958984375)
        (12.0, 21.911314010620117)
        (13.0, 21.58677864074707)
        (14.0, 21.888643264770508)
        (15.0, 21.67643928527832)
        (16.0, 22.520843505859375)
        (17.0, 24.058914184570312)
        (18.0, 25.597043991088867)
        (19.0, 24.991031646728516)
        (20.0, 24.545312881469727)
        (21.0, 24.0537109375)
        (22.0, 23.92959213256836)
        (23.0, 24.484315872192383)
        (24.0, 24.5936336517334)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.520336151123047)
        (2.0, 24.982393264770508)
        (3.0, 24.591842651367188)
        (4.0, 24.522850036621094)
        (5.0, 24.685041427612305)
        (6.0, 25.602998733520508)
        (7.0, 26.522356033325195)
        (8.0, 29.9390926361084)
        (9.0, 33.050148010253906)
        (10.0, 33.77550506591797)
        (11.0, 31.9021053314209)
        (12.0, 31.18787956237793)
        (13.0, 30.884178161621094)
        (14.0, 30.443946838378906)
        (15.0, 30.05557632446289)
        (16.0, 29.594655990600586)
        (17.0, 30.697357177734375)
        (18.0, 32.39685821533203)
        (19.0, 31.815271377563477)
        (20.0, 30.613168716430664)
        (21.0, 28.598886489868164)
        (22.0, 26.93227767944336)
        (23.0, 25.936138153076172)
        (24.0, 24.419126510620117)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.195287704467773)
        (2.0, 25.500551223754883)
        (3.0, 25.27396583557129)
        (4.0, 24.585901260375977)
        (5.0, 25.271385192871094)
        (6.0, 25.60126304626465)
        (7.0, 26.747760772705078)
        (8.0, 27.4389705657959)
        (9.0, 27.007719039916992)
        (10.0, 26.611330032348633)
        (11.0, 27.115549087524414)
        (12.0, 27.124109268188477)
        (13.0, 27.395156860351562)
        (14.0, 27.47711944580078)
        (15.0, 27.72629737854004)
        (16.0, 27.99983024597168)
        (17.0, 29.35186195373535)
        (18.0, 30.38612937927246)
        (19.0, 30.285913467407227)
        (20.0, 29.12013816833496)
        (21.0, 28.134357452392578)
        (22.0, 27.654767990112305)
        (23.0, 26.907121658325195)
        (24.0, 25.955942153930664)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.813505172729492)
        (2.0, 27.97696304321289)
        (3.0, 27.124502182006836)
        (4.0, 27.43828582763672)
        (5.0, 28.03271484375)
        (6.0, 28.199697494506836)
        (7.0, 29.92518424987793)
        (8.0, 31.93117332458496)
        (9.0, 32.61592102050781)
        (10.0, 32.35078430175781)
        (11.0, 32.86592483520508)
        (12.0, 31.606061935424805)
        (13.0, 30.93311309814453)
        (14.0, 31.002065658569336)
        (15.0, 31.897138595581055)
        (16.0, 32.59869384765625)
        (17.0, 33.360843658447266)
        (18.0, 34.76743698120117)
        (19.0, 34.266788482666016)
        (20.0, 32.35542678833008)
        (21.0, 30.64225196838379)
        (22.0, 30.332277297973633)
        (23.0, 28.9886417388916)
        (24.0, 28.26415252685547)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.622987747192383)
        (2.0, 30.94463539123535)
        (3.0, 29.602563858032227)
        (4.0, 28.8214168548584)
        (5.0, 28.756607055664062)
        (6.0, 29.188087463378906)
        (7.0, 28.98656463623047)
        (8.0, 26.055025100708008)
        (9.0, 23.69232749938965)
        (10.0, 24.732927322387695)
        (11.0, 26.60224723815918)
        (12.0, 28.45840072631836)
        (13.0, 29.689659118652344)
        (14.0, 30.475688934326172)
        (15.0, 30.51799774169922)
        (16.0, 30.373090744018555)
        (17.0, 29.794633865356445)
        (18.0, 29.149703979492188)
        (19.0, 29.378864288330078)
        (20.0, 29.194982528686523)
        (21.0, 29.51474952697754)
        (22.0, 29.200157165527344)
        (23.0, 29.18000602722168)
        (24.0, 28.697654724121094)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.022205352783203)
        (2.0, 25.161401748657227)
        (3.0, 26.0640869140625)
        (4.0, 27.948827743530273)
        (5.0, 28.2794246673584)
        (6.0, 27.39678955078125)
        (7.0, 25.794923782348633)
        (8.0, 23.464502334594727)
        (9.0, 23.661001205444336)
        (10.0, 23.5653018951416)
        (11.0, 23.826644897460938)
        (12.0, 24.131874084472656)
        (13.0, 24.99958038330078)
        (14.0, 25.81151008605957)
        (15.0, 26.620418548583984)
        (16.0, 27.311840057373047)
        (17.0, 27.815608978271484)
        (18.0, 28.52193832397461)
        (19.0, 29.258220672607422)
        (20.0, 28.94121742248535)
        (21.0, 28.536760330200195)
        (22.0, 27.782854080200195)
        (23.0, 26.53896713256836)
        (24.0, 24.98350715637207)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.25398063659668)
        (2.0, 26.660871505737305)
        (3.0, 26.941667556762695)
        (4.0, 27.5130672454834)
        (5.0, 27.29161262512207)
        (6.0, 25.894960403442383)
        (7.0, 27.06896209716797)
        (8.0, 27.642759323120117)
        (9.0, 29.01418113708496)
        (10.0, 28.94609260559082)
        (11.0, 29.488893508911133)
        (12.0, 29.708786010742188)
        (13.0, 30.240053176879883)
        (14.0, 30.844425201416016)
        (15.0, 30.9146785736084)
        (16.0, 31.16370964050293)
        (17.0, 32.01430892944336)
        (18.0, 33.49101257324219)
        (19.0, 33.6403694152832)
        (20.0, 32.971920013427734)
        (21.0, 32.17943572998047)
        (22.0, 30.679655075073242)
        (23.0, 28.782196044921875)
        (24.0, 27.845834732055664)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.608800888061523)
        (2.0, 23.678606033325195)
        (3.0, 24.23103904724121)
        (4.0, 24.479076385498047)
        (5.0, 24.72048568725586)
        (6.0, 25.27145004272461)
        (7.0, 25.636926651000977)
        (8.0, 26.059202194213867)
        (9.0, 25.538949966430664)
        (10.0, 27.05211639404297)
        (11.0, 28.762229919433594)
        (12.0, 29.22356414794922)
        (13.0, 28.492366790771484)
        (14.0, 28.369565963745117)
        (15.0, 28.264467239379883)
        (16.0, 28.440868377685547)
        (17.0, 29.566743850708008)
        (18.0, 31.15390968322754)
        (19.0, 31.55959129333496)
        (20.0, 31.051931381225586)
        (21.0, 31.043241500854492)
        (22.0, 29.738466262817383)
        (23.0, 29.233171463012695)
        (24.0, 27.417505264282227)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.687416076660156)
        (2.0, 27.721298217773438)
        (3.0, 28.120737075805664)
        (4.0, 29.703142166137695)
        (5.0, 29.741331100463867)
        (6.0, 30.045574188232422)
        (7.0, 31.379812240600586)
        (8.0, 35.68731689453125)
        (9.0, 37.61268615722656)
        (10.0, 36.43747329711914)
        (11.0, 36.09596252441406)
        (12.0, 35.94560241699219)
        (13.0, 35.16141891479492)
        (14.0, 34.72461700439453)
        (15.0, 34.15618896484375)
        (16.0, 34.32862854003906)
        (17.0, 35.326683044433594)
        (18.0, 36.64664077758789)
        (19.0, 35.06376647949219)
        (20.0, 32.564002990722656)
        (21.0, 31.094104766845703)
        (22.0, 31.303640365600586)
        (23.0, 31.332550048828125)
        (24.0, 29.820009231567383)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.57386589050293)
        (2.0, 23.49677085876465)
        (3.0, 23.550783157348633)
        (4.0, 22.784250259399414)
        (5.0, 24.017675399780273)
        (6.0, 25.575624465942383)
        (7.0, 29.74846076965332)
        (8.0, 37.710594177246094)
        (9.0, 42.27123260498047)
        (10.0, 39.922061920166016)
        (11.0, 35.753047943115234)
        (12.0, 32.79180908203125)
        (13.0, 31.426776885986328)
        (14.0, 30.741558074951172)
        (15.0, 30.698076248168945)
        (16.0, 31.624828338623047)
        (17.0, 33.8014030456543)
        (18.0, 38.28969955444336)
        (19.0, 34.6724967956543)
        (20.0, 30.773448944091797)
        (21.0, 27.885156631469727)
        (22.0, 26.966327667236328)
        (23.0, 26.440954208374023)
        (24.0, 25.30952262878418)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.418092727661133)
        (2.0, 22.073593139648438)
        (3.0, 22.016286849975586)
        (4.0, 21.25840187072754)
        (5.0, 23.298131942749023)
        (6.0, 25.693321228027344)
        (7.0, 27.439546585083008)
        (8.0, 37.18553161621094)
        (9.0, 42.87495422363281)
        (10.0, 42.686256408691406)
        (11.0, 40.47930145263672)
        (12.0, 38.7135009765625)
        (13.0, 38.03461456298828)
        (14.0, 37.23469924926758)
        (15.0, 36.89479446411133)
        (16.0, 37.44818878173828)
        (17.0, 41.97163772583008)
        (18.0, 45.304473876953125)
        (19.0, 38.34599685668945)
        (20.0, 32.087276458740234)
        (21.0, 30.154695510864258)
        (22.0, 29.526071548461914)
        (23.0, 27.810007095336914)
        (24.0, 26.04070472717285)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.881994247436523)
        (2.0, 25.977834701538086)
        (3.0, 25.548355102539062)
        (4.0, 26.451732635498047)
        (5.0, 28.598888397216797)
        (6.0, 26.95045280456543)
        (7.0, 24.827482223510742)
        (8.0, 27.239986419677734)
        (9.0, 25.819921493530273)
        (10.0, 26.448766708374023)
        (11.0, 27.679216384887695)
        (12.0, 29.370882034301758)
        (13.0, 29.234708786010742)
        (14.0, 29.225616455078125)
        (15.0, 29.65410614013672)
        (16.0, 29.919818878173828)
        (17.0, 30.244184494018555)
        (18.0, 30.151947021484375)
        (19.0, 29.84317970275879)
        (20.0, 29.43773078918457)
        (21.0, 28.61198616027832)
        (22.0, 27.562700271606445)
        (23.0, 26.168481826782227)
        (24.0, 25.378042221069336)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.39944076538086)
        (2.0, 24.001020431518555)
        (3.0, 23.9381160736084)
        (4.0, 23.916736602783203)
        (5.0, 24.074007034301758)
        (6.0, 24.747556686401367)
        (7.0, 25.063817977905273)
        (8.0, 27.54705810546875)
        (9.0, 29.943986892700195)
        (10.0, 29.56366729736328)
        (11.0, 30.41761016845703)
        (12.0, 30.435832977294922)
        (13.0, 29.684497833251953)
        (14.0, 28.619596481323242)
        (15.0, 28.602521896362305)
        (16.0, 29.46622657775879)
        (17.0, 31.50296974182129)
        (18.0, 33.27885055541992)
        (19.0, 31.244178771972656)
        (20.0, 28.79574203491211)
        (21.0, 26.468660354614258)
        (22.0, 25.682260513305664)
        (23.0, 25.343599319458008)
        (24.0, 24.482093811035156)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.162395477294922)
        (2.0, 26.50143814086914)
        (3.0, 26.18767547607422)
        (4.0, 25.610639572143555)
        (5.0, 25.539461135864258)
        (6.0, 25.89561653137207)
        (7.0, 26.706281661987305)
        (8.0, 27.458866119384766)
        (9.0, 27.10557746887207)
        (10.0, 26.371110916137695)
        (11.0, 27.577695846557617)
        (12.0, 27.714895248413086)
        (13.0, 27.51323890686035)
        (14.0, 26.77149772644043)
        (15.0, 25.18832015991211)
        (16.0, 24.027555465698242)
        (17.0, 24.1494197845459)
        (18.0, 25.483449935913086)
        (19.0, 26.971864700317383)
        (20.0, 28.292551040649414)
        (21.0, 28.07882308959961)
        (22.0, 27.191347122192383)
        (23.0, 26.68329620361328)
        (24.0, 26.160547256469727)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.973533630371094)
        (2.0, 27.066938400268555)
        (3.0, 28.247209548950195)
        (4.0, 28.160154342651367)
        (5.0, 28.293540954589844)
        (6.0, 28.232553482055664)
        (7.0, 28.721393585205078)
        (8.0, 27.64707374572754)
        (9.0, 26.838499069213867)
        (10.0, 27.8684024810791)
        (11.0, 29.28877067565918)
        (12.0, 29.957029342651367)
        (13.0, 29.882951736450195)
        (14.0, 30.231712341308594)
        (15.0, 31.072580337524414)
        (16.0, 31.721923828125)
        (17.0, 33.43202590942383)
        (18.0, 33.736289978027344)
        (19.0, 32.87451171875)
        (20.0, 31.41761016845703)
        (21.0, 30.72261619567871)
        (22.0, 30.22312355041504)
        (23.0, 29.479082107543945)
        (24.0, 28.92906951904297)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.469886779785156)
        (2.0, 27.86722755432129)
        (3.0, 27.279415130615234)
        (4.0, 27.36379051208496)
        (5.0, 28.010351181030273)
        (6.0, 29.113611221313477)
        (7.0, 31.81769371032715)
        (8.0, 38.470703125)
        (9.0, 41.77109146118164)
        (10.0, 40.536136627197266)
        (11.0, 38.3511848449707)
        (12.0, 36.947017669677734)
        (13.0, 36.24100875854492)
        (14.0, 35.972904205322266)
        (15.0, 35.728824615478516)
        (16.0, 36.18788528442383)
        (17.0, 39.29082489013672)
        (18.0, 43.047119140625)
        (19.0, 39.72135543823242)
        (20.0, 34.66122817993164)
        (21.0, 31.53182029724121)
        (22.0, 29.88471031188965)
        (23.0, 29.34876823425293)
        (24.0, 29.007505416870117)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.3133544921875)
        (2.0, 22.717287063598633)
        (3.0, 24.368350982666016)
        (4.0, 25.4478702545166)
        (5.0, 26.87495231628418)
        (6.0, 27.61886978149414)
        (7.0, 29.200666427612305)
        (8.0, 32.28239059448242)
        (9.0, 33.322593688964844)
        (10.0, 33.454586029052734)
        (11.0, 32.3375244140625)
        (12.0, 31.4189395904541)
        (13.0, 30.740903854370117)
        (14.0, 30.5894718170166)
        (15.0, 30.95770835876465)
        (16.0, 31.034791946411133)
        (17.0, 32.4211540222168)
        (18.0, 35.44826889038086)
        (19.0, 35.69588851928711)
        (20.0, 30.87302589416504)
        (21.0, 28.517820358276367)
        (22.0, 26.875051498413086)
        (23.0, 26.36350440979004)
        (24.0, 25.300331115722656)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.626781463623047)
        (2.0, 23.74494171142578)
        (3.0, 24.629228591918945)
        (4.0, 24.60453987121582)
        (5.0, 25.30689811706543)
        (6.0, 25.453414916992188)
        (7.0, 27.32771110534668)
        (8.0, 33.07341384887695)
        (9.0, 35.34270477294922)
        (10.0, 33.78020477294922)
        (11.0, 32.20961380004883)
        (12.0, 30.954124450683594)
        (13.0, 30.36635398864746)
        (14.0, 29.909013748168945)
        (15.0, 30.380937576293945)
        (16.0, 31.497201919555664)
        (17.0, 34.71159744262695)
        (18.0, 37.601810455322266)
        (19.0, 34.2394905090332)
        (20.0, 31.396150588989258)
        (21.0, 28.78264045715332)
        (22.0, 27.2506160736084)
        (23.0, 26.101449966430664)
        (24.0, 24.414331436157227)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.71255111694336)
        (2.0, 28.16326332092285)
        (3.0, 28.373153686523438)
        (4.0, 28.313600540161133)
        (5.0, 29.22410774230957)
        (6.0, 29.756650924682617)
        (7.0, 31.53693962097168)
        (8.0, 38.185176849365234)
        (9.0, 41.159244537353516)
        (10.0, 40.131866455078125)
        (11.0, 37.88710021972656)
        (12.0, 35.63676834106445)
        (13.0, 35.14695739746094)
        (14.0, 34.42855453491211)
        (15.0, 34.86212921142578)
        (16.0, 35.4259147644043)
        (17.0, 38.66454315185547)
        (18.0, 42.85767364501953)
        (19.0, 40.11616516113281)
        (20.0, 34.30540466308594)
        (21.0, 32.19892501831055)
        (22.0, 31.35515785217285)
        (23.0, 30.185009002685547)
        (24.0, 28.566448211669922)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.766019821166992)
        (2.0, 25.3931884765625)
        (3.0, 25.684860229492188)
        (4.0, 26.73023796081543)
        (5.0, 26.491483688354492)
        (6.0, 26.98956871032715)
        (7.0, 27.581701278686523)
        (8.0, 28.68400764465332)
        (9.0, 28.57398796081543)
        (10.0, 28.860340118408203)
        (11.0, 30.239442825317383)
        (12.0, 29.513782501220703)
        (13.0, 28.124162673950195)
        (14.0, 26.9093074798584)
        (15.0, 25.85797691345215)
        (16.0, 26.533403396606445)
        (17.0, 27.328413009643555)
        (18.0, 27.597835540771484)
        (19.0, 26.414236068725586)
        (20.0, 26.171663284301758)
        (21.0, 26.166404724121094)
        (22.0, 25.081157684326172)
        (23.0, 23.897336959838867)
        (24.0, 24.062376022338867)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.642963409423828)
        (2.0, 25.504106521606445)
        (3.0, 24.91852378845215)
        (4.0, 24.133081436157227)
        (5.0, 24.726755142211914)
        (6.0, 25.899600982666016)
        (7.0, 27.089569091796875)
        (8.0, 28.34574317932129)
        (9.0, 28.01942253112793)
        (10.0, 28.885934829711914)
        (11.0, 29.91142463684082)
        (12.0, 29.590576171875)
        (13.0, 28.8370304107666)
        (14.0, 28.716073989868164)
        (15.0, 27.890377044677734)
        (16.0, 27.72749137878418)
        (17.0, 27.463891983032227)
        (18.0, 27.76729393005371)
        (19.0, 28.771947860717773)
        (20.0, 28.536062240600586)
        (21.0, 28.08648681640625)
        (22.0, 28.50551414489746)
        (23.0, 27.784563064575195)
        (24.0, 26.538846969604492)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.327857971191406)
        (2.0, 24.085308074951172)
        (3.0, 23.920818328857422)
        (4.0, 22.83075714111328)
        (5.0, 23.255615234375)
        (6.0, 24.188129425048828)
        (7.0, 25.664348602294922)
        (8.0, 29.9561824798584)
        (9.0, 32.059017181396484)
        (10.0, 31.98234748840332)
        (11.0, 30.767141342163086)
        (12.0, 30.281606674194336)
        (13.0, 30.24485206604004)
        (14.0, 30.457048416137695)
        (15.0, 30.2618465423584)
        (16.0, 30.40443992614746)
        (17.0, 32.23133850097656)
        (18.0, 34.1414680480957)
        (19.0, 32.90644836425781)
        (20.0, 29.325111389160156)
        (21.0, 27.886306762695312)
        (22.0, 26.861963272094727)
        (23.0, 25.350736618041992)
        (24.0, 24.53413200378418)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.036399841308594)
        (2.0, 24.94352912902832)
        (3.0, 24.567798614501953)
        (4.0, 24.829679489135742)
        (5.0, 27.203771591186523)
        (6.0, 27.209806442260742)
        (7.0, 29.292152404785156)
        (8.0, 33.82339859008789)
        (9.0, 39.5514030456543)
        (10.0, 39.447933197021484)
        (11.0, 38.01725769042969)
        (12.0, 38.406429290771484)
        (13.0, 38.1443977355957)
        (14.0, 37.16697692871094)
        (15.0, 36.92057418823242)
        (16.0, 37.75612258911133)
        (17.0, 39.5515022277832)
        (18.0, 42.27370834350586)
        (19.0, 38.09453582763672)
        (20.0, 33.56927490234375)
        (21.0, 31.622474670410156)
        (22.0, 29.222179412841797)
        (23.0, 27.714805603027344)
        (24.0, 25.448266983032227)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.363346099853516)
        (2.0, 25.149324417114258)
        (3.0, 24.838577270507812)
        (4.0, 26.252260208129883)
        (5.0, 26.630632400512695)
        (6.0, 27.360593795776367)
        (7.0, 28.770641326904297)
        (8.0, 34.225833892822266)
        (9.0, 35.90275955200195)
        (10.0, 34.66838455200195)
        (11.0, 33.17788314819336)
        (12.0, 32.451786041259766)
        (13.0, 31.25860595703125)
        (14.0, 30.65876007080078)
        (15.0, 30.56455421447754)
        (16.0, 30.898635864257812)
        (17.0, 32.480587005615234)
        (18.0, 35.220741271972656)
        (19.0, 32.87266540527344)
        (20.0, 30.509769439697266)
        (21.0, 29.91796112060547)
        (22.0, 27.479339599609375)
        (23.0, 26.43051528930664)
        (24.0, 26.56490707397461)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.026288986206055)
        (2.0, 27.24249839782715)
        (3.0, 27.356201171875)
        (4.0, 28.626131057739258)
        (5.0, 29.076194763183594)
        (6.0, 29.2326717376709)
        (7.0, 31.296491622924805)
        (8.0, 37.646907806396484)
        (9.0, 42.9152717590332)
        (10.0, 41.58399200439453)
        (11.0, 38.36439514160156)
        (12.0, 36.18810272216797)
        (13.0, 35.44166564941406)
        (14.0, 35.78271484375)
        (15.0, 34.9515266418457)
        (16.0, 34.9212532043457)
        (17.0, 37.5534553527832)
        (18.0, 42.61521530151367)
        (19.0, 40.66566467285156)
        (20.0, 34.02854919433594)
        (21.0, 30.99597930908203)
        (22.0, 29.586658477783203)
        (23.0, 29.064416885375977)
        (24.0, 28.266965866088867)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 20.545589447021484)
        (2.0, 21.547258377075195)
        (3.0, 21.63361167907715)
        (4.0, 22.73493766784668)
        (5.0, 22.71186637878418)
        (6.0, 23.438034057617188)
        (7.0, 25.721263885498047)
        (8.0, 38.59535598754883)
        (9.0, 43.6074333190918)
        (10.0, 38.455806732177734)
        (11.0, 34.83255386352539)
        (12.0, 33.939178466796875)
        (13.0, 31.724159240722656)
        (14.0, 30.25883674621582)
        (15.0, 29.57571029663086)
        (16.0, 29.886714935302734)
        (17.0, 32.125755310058594)
        (18.0, 33.06236267089844)
        (19.0, 29.500343322753906)
        (20.0, 26.793540954589844)
        (21.0, 25.688947677612305)
        (22.0, 25.32268714904785)
        (23.0, 25.662277221679688)
        (24.0, 25.234357833862305)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.291242599487305)
        (2.0, 29.860397338867188)
        (3.0, 29.921279907226562)
        (4.0, 29.89615821838379)
        (5.0, 29.823795318603516)
        (6.0, 30.60655403137207)
        (7.0, 30.71630096435547)
        (8.0, 29.112062454223633)
        (9.0, 28.842857360839844)
        (10.0, 29.42704963684082)
        (11.0, 31.14361000061035)
        (12.0, 31.386905670166016)
        (13.0, 32.49041748046875)
        (14.0, 32.924861907958984)
        (15.0, 32.89842987060547)
        (16.0, 33.022762298583984)
        (17.0, 32.96907043457031)
        (18.0, 33.3348274230957)
        (19.0, 33.294586181640625)
        (20.0, 32.46269989013672)
        (21.0, 31.407840728759766)
        (22.0, 30.25762939453125)
        (23.0, 29.645090103149414)
        (24.0, 29.180097579956055)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.37430191040039)
        (2.0, 24.155733108520508)
        (3.0, 25.104711532592773)
        (4.0, 27.212923049926758)
        (5.0, 29.45717430114746)
        (6.0, 28.918569564819336)
        (7.0, 30.62611198425293)
        (8.0, 40.11583709716797)
        (9.0, 48.175167083740234)
        (10.0, 45.03965759277344)
        (11.0, 41.889122009277344)
        (12.0, 38.639522552490234)
        (13.0, 35.73858642578125)
        (14.0, 32.300254821777344)
        (15.0, 30.549856185913086)
        (16.0, 29.361162185668945)
        (17.0, 29.416057586669922)
        (18.0, 32.280548095703125)
        (19.0, 30.3802547454834)
        (20.0, 28.992765426635742)
        (21.0, 27.373533248901367)
        (22.0, 27.389490127563477)
        (23.0, 26.86189079284668)
        (24.0, 26.30044937133789)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.369037628173828)
        (2.0, 24.969125747680664)
        (3.0, 24.41377067565918)
        (4.0, 25.483169555664062)
        (5.0, 24.79413604736328)
        (6.0, 25.365703582763672)
        (7.0, 24.860544204711914)
        (8.0, 27.055438995361328)
        (9.0, 28.02058982849121)
        (10.0, 28.982051849365234)
        (11.0, 30.149620056152344)
        (12.0, 29.007610321044922)
        (13.0, 28.276723861694336)
        (14.0, 28.11231231689453)
        (15.0, 28.265581130981445)
        (16.0, 28.659177780151367)
        (17.0, 29.982173919677734)
        (18.0, 31.79338264465332)
        (19.0, 32.08602523803711)
        (20.0, 29.793746948242188)
        (21.0, 29.07707405090332)
        (22.0, 28.121774673461914)
        (23.0, 26.686071395874023)
        (24.0, 24.68961524963379)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.638429641723633)
        (2.0, 22.729280471801758)
        (3.0, 22.42673110961914)
        (4.0, 22.536115646362305)
        (5.0, 22.615325927734375)
        (6.0, 23.06878662109375)
        (7.0, 23.645748138427734)
        (8.0, 29.1671199798584)
        (9.0, 32.803932189941406)
        (10.0, 31.73590087890625)
        (11.0, 30.33781623840332)
        (12.0, 29.185129165649414)
        (13.0, 28.476911544799805)
        (14.0, 28.257999420166016)
        (15.0, 28.044706344604492)
        (16.0, 28.403362274169922)
        (17.0, 30.234416961669922)
        (18.0, 32.38025665283203)
        (19.0, 31.316383361816406)
        (20.0, 28.666379928588867)
        (21.0, 26.92951202392578)
        (22.0, 25.42374610900879)
        (23.0, 24.493120193481445)
        (24.0, 23.42682456970215)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.156076431274414)
        (2.0, 26.451791763305664)
        (3.0, 28.098155975341797)
        (4.0, 30.047128677368164)
        (5.0, 31.443395614624023)
        (6.0, 31.412921905517578)
        (7.0, 35.672088623046875)
        (8.0, 46.57447814941406)
        (9.0, 51.27999496459961)
        (10.0, 47.53364562988281)
        (11.0, 44.42692565917969)
        (12.0, 42.941341400146484)
        (13.0, 40.86064529418945)
        (14.0, 39.52959060668945)
        (15.0, 41.106475830078125)
        (16.0, 44.5611686706543)
        (17.0, 55.606082916259766)
        (18.0, 53.280853271484375)
        (19.0, 44.117462158203125)
        (20.0, 39.52748489379883)
        (21.0, 35.075111389160156)
        (22.0, 32.47419738769531)
        (23.0, 31.30905532836914)
        (24.0, 30.098981857299805)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.477102279663086)
        (2.0, 28.95930290222168)
        (3.0, 28.800540924072266)
        (4.0, 29.6262264251709)
        (5.0, 30.21153450012207)
        (6.0, 31.76557159423828)
        (7.0, 36.832916259765625)
        (8.0, 48.5503044128418)
        (9.0, 54.24647903442383)
        (10.0, 50.38316345214844)
        (11.0, 44.504756927490234)
        (12.0, 41.692813873291016)
        (13.0, 38.89822006225586)
        (14.0, 38.44387435913086)
        (15.0, 38.69300079345703)
        (16.0, 42.131534576416016)
        (17.0, 49.31535339355469)
        (18.0, 56.42607116699219)
        (19.0, 46.13191223144531)
        (20.0, 36.55458450317383)
        (21.0, 32.388607025146484)
        (22.0, 31.502365112304688)
        (23.0, 30.947568893432617)
        (24.0, 28.633955001831055)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.38408660888672)
        (2.0, 27.66741943359375)
        (3.0, 27.09524154663086)
        (4.0, 26.649259567260742)
        (5.0, 26.922557830810547)
        (6.0, 27.2028865814209)
        (7.0, 27.915687561035156)
        (8.0, 31.544139862060547)
        (9.0, 33.5614013671875)
        (10.0, 33.20956039428711)
        (11.0, 32.86637496948242)
        (12.0, 32.13819122314453)
        (13.0, 31.949718475341797)
        (14.0, 31.54054832458496)
        (15.0, 30.661788940429688)
        (16.0, 30.230480194091797)
        (17.0, 30.85198402404785)
        (18.0, 32.63058090209961)
        (19.0, 32.62631607055664)
        (20.0, 30.122007369995117)
        (21.0, 29.298398971557617)
        (22.0, 29.23577117919922)
        (23.0, 28.708559036254883)
        (24.0, 27.973154067993164)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.93864631652832)
        (2.0, 28.283658981323242)
        (3.0, 27.333271026611328)
        (4.0, 27.924657821655273)
        (5.0, 28.10634994506836)
        (6.0, 28.59453773498535)
        (7.0, 27.900737762451172)
        (8.0, 27.170568466186523)
        (9.0, 26.677513122558594)
        (10.0, 27.796194076538086)
        (11.0, 28.778059005737305)
        (12.0, 29.009294509887695)
        (13.0, 27.642004013061523)
        (14.0, 27.44754981994629)
        (15.0, 28.09937858581543)
        (16.0, 29.129735946655273)
        (17.0, 29.800968170166016)
        (18.0, 30.185836791992188)
        (19.0, 30.83304786682129)
        (20.0, 30.89883041381836)
        (21.0, 29.604455947875977)
        (22.0, 28.54644775390625)
        (23.0, 27.106054306030273)
        (24.0, 26.407007217407227)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.023584365844727)
        (2.0, 29.224699020385742)
        (3.0, 28.888086318969727)
        (4.0, 29.995712280273438)
        (5.0, 30.23249626159668)
        (6.0, 32.35670852661133)
        (7.0, 40.614070892333984)
        (8.0, 61.81529235839844)
        (9.0, 71.81266021728516)
        (10.0, 65.73109436035156)
        (11.0, 54.82976150512695)
        (12.0, 49.0084114074707)
        (13.0, 48.56789016723633)
        (14.0, 45.96146011352539)
        (15.0, 46.4843635559082)
        (16.0, 51.95777893066406)
        (17.0, 84.94013977050781)
        (18.0, 84.60794830322266)
        (19.0, 68.93973541259766)
        (20.0, 52.851505279541016)
        (21.0, 42.782230377197266)
        (22.0, 36.71601867675781)
        (23.0, 34.03175354003906)
        (24.0, 32.09164810180664)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.446102142333984)
        (2.0, 25.56195831298828)
        (3.0, 25.7027530670166)
        (4.0, 26.216983795166016)
        (5.0, 26.33104133605957)
        (6.0, 27.497650146484375)
        (7.0, 28.81515121459961)
        (8.0, 33.95686721801758)
        (9.0, 36.915489196777344)
        (10.0, 36.666988372802734)
        (11.0, 34.79150390625)
        (12.0, 32.36423110961914)
        (13.0, 30.95075225830078)
        (14.0, 29.768537521362305)
        (15.0, 29.297338485717773)
        (16.0, 30.623197555541992)
        (17.0, 32.282936096191406)
        (18.0, 35.37918472290039)
        (19.0, 34.15708923339844)
        (20.0, 31.300289154052734)
        (21.0, 29.636234283447266)
        (22.0, 28.399812698364258)
        (23.0, 26.576669692993164)
        (24.0, 25.17949676513672)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.87225914001465)
        (2.0, 23.222990036010742)
        (3.0, 23.01750373840332)
        (4.0, 22.64255714416504)
        (5.0, 22.49418067932129)
        (6.0, 23.571504592895508)
        (7.0, 24.419153213500977)
        (8.0, 26.79437828063965)
        (9.0, 27.735876083374023)
        (10.0, 26.91356658935547)
        (11.0, 26.43623161315918)
        (12.0, 24.8901309967041)
        (13.0, 24.382841110229492)
        (14.0, 24.5981502532959)
        (15.0, 24.731891632080078)
        (16.0, 25.10978126525879)
        (17.0, 26.922578811645508)
        (18.0, 30.059900283813477)
        (19.0, 30.875059127807617)
        (20.0, 28.13062858581543)
        (21.0, 24.572669982910156)
        (22.0, 22.53461265563965)
        (23.0, 21.509828567504883)
        (24.0, 21.918256759643555)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.88927459716797)
        (2.0, 25.36371421813965)
        (3.0, 25.71813201904297)
        (4.0, 25.811199188232422)
        (5.0, 26.78270149230957)
        (6.0, 27.537052154541016)
        (7.0, 29.81816291809082)
        (8.0, 33.77458953857422)
        (9.0, 35.403656005859375)
        (10.0, 35.108943939208984)
        (11.0, 33.91929626464844)
        (12.0, 33.75505447387695)
        (13.0, 32.862552642822266)
        (14.0, 32.368553161621094)
        (15.0, 31.703449249267578)
        (16.0, 30.924985885620117)
        (17.0, 31.101625442504883)
        (18.0, 33.0777702331543)
        (19.0, 32.31413269042969)
        (20.0, 30.43069076538086)
        (21.0, 30.244356155395508)
        (22.0, 29.66536521911621)
        (23.0, 28.541702270507812)
        (24.0, 27.222179412841797)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.039833068847656)
        (2.0, 26.63693618774414)
        (3.0, 26.96938705444336)
        (4.0, 26.738330841064453)
        (5.0, 27.80534553527832)
        (6.0, 28.331619262695312)
        (7.0, 29.003055572509766)
        (8.0, 27.663536071777344)
        (9.0, 25.979351043701172)
        (10.0, 24.0666446685791)
        (11.0, 25.01038360595703)
        (12.0, 26.2105712890625)
        (13.0, 27.39760971069336)
        (14.0, 28.00938606262207)
        (15.0, 28.39583969116211)
        (16.0, 29.04435920715332)
        (17.0, 29.940736770629883)
        (18.0, 30.556381225585938)
        (19.0, 29.891298294067383)
        (20.0, 29.442279815673828)
        (21.0, 28.59976577758789)
        (22.0, 27.817888259887695)
        (23.0, 26.49213218688965)
        (24.0, 24.593259811401367)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.674217224121094)
        (2.0, 30.0479679107666)
        (3.0, 30.423137664794922)
        (4.0, 30.838363647460938)
        (5.0, 31.572572708129883)
        (6.0, 33.32011413574219)
        (7.0, 40.865081787109375)
        (8.0, 58.1743049621582)
        (9.0, 60.46724319458008)
        (10.0, 55.24073028564453)
        (11.0, 51.09700012207031)
        (12.0, 47.63412857055664)
        (13.0, 45.38710021972656)
        (14.0, 45.06039810180664)
        (15.0, 44.999176025390625)
        (16.0, 46.94010925292969)
        (17.0, 51.46490478515625)
        (18.0, 54.480281829833984)
        (19.0, 45.781349182128906)
        (20.0, 38.913204193115234)
        (21.0, 35.579898834228516)
        (22.0, 34.382694244384766)
        (23.0, 32.421295166015625)
        (24.0, 29.84434700012207)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.715354919433594)
        (2.0, 29.60873794555664)
        (3.0, 29.401142120361328)
        (4.0, 29.032835006713867)
        (5.0, 29.34942626953125)
        (6.0, 30.619958877563477)
        (7.0, 33.38667297363281)
        (8.0, 40.467830657958984)
        (9.0, 42.110172271728516)
        (10.0, 40.472328186035156)
        (11.0, 38.32378387451172)
        (12.0, 35.931671142578125)
        (13.0, 35.380496978759766)
        (14.0, 36.40338134765625)
        (15.0, 36.2364616394043)
        (16.0, 35.78642654418945)
        (17.0, 37.67119216918945)
        (18.0, 41.71720886230469)
        (19.0, 38.2691535949707)
        (20.0, 33.81251907348633)
        (21.0, 31.19763946533203)
        (22.0, 30.9685115814209)
        (23.0, 30.84284782409668)
        (24.0, 30.030256271362305)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 20.73369026184082)
        (2.0, 20.850637435913086)
        (3.0, 19.926050186157227)
        (4.0, 19.82382583618164)
        (5.0, 19.862443923950195)
        (6.0, 20.41879653930664)
        (7.0, 19.640186309814453)
        (8.0, 24.308223724365234)
        (9.0, 26.4508056640625)
        (10.0, 26.925884246826172)
        (11.0, 25.84669303894043)
        (12.0, 24.580944061279297)
        (13.0, 23.866060256958008)
        (14.0, 23.683486938476562)
        (15.0, 22.721012115478516)
        (16.0, 22.59490966796875)
        (17.0, 24.46249008178711)
        (18.0, 27.47710609436035)
        (19.0, 27.105836868286133)
        (20.0, 25.160367965698242)
        (21.0, 25.04005241394043)
        (22.0, 23.93553924560547)
        (23.0, 22.987945556640625)
        (24.0, 21.662559509277344)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.284353256225586)
        (2.0, 29.528226852416992)
        (3.0, 28.444766998291016)
        (4.0, 28.524375915527344)
        (5.0, 28.62940216064453)
        (6.0, 29.855920791625977)
        (7.0, 31.691125869750977)
        (8.0, 38.09721755981445)
        (9.0, 41.789710998535156)
        (10.0, 39.67159652709961)
        (11.0, 38.274356842041016)
        (12.0, 36.5312385559082)
        (13.0, 35.91683578491211)
        (14.0, 35.23524856567383)
        (15.0, 35.623878479003906)
        (16.0, 36.4331169128418)
        (17.0, 39.5037727355957)
        (18.0, 43.341033935546875)
        (19.0, 39.736968994140625)
        (20.0, 34.70445251464844)
        (21.0, 31.793519973754883)
        (22.0, 31.384557723999023)
        (23.0, 30.597362518310547)
        (24.0, 29.667715072631836)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 30.154132843017578)
        (2.0, 29.755661010742188)
        (3.0, 28.855487823486328)
        (4.0, 29.082813262939453)
        (5.0, 29.96360969543457)
        (6.0, 30.879924774169922)
        (7.0, 32.95914840698242)
        (8.0, 36.34326171875)
        (9.0, 36.83053207397461)
        (10.0, 36.81813049316406)
        (11.0, 36.05195999145508)
        (12.0, 34.73262405395508)
        (13.0, 34.19877243041992)
        (14.0, 33.65535354614258)
        (15.0, 33.42340087890625)
        (16.0, 33.78483200073242)
        (17.0, 34.827213287353516)
        (18.0, 37.520355224609375)
        (19.0, 37.254024505615234)
        (20.0, 34.67747116088867)
        (21.0, 32.90877151489258)
        (22.0, 31.578781127929688)
        (23.0, 31.480735778808594)
        (24.0, 30.608217239379883)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 22.22482681274414)
        (2.0, 21.616348266601562)
        (3.0, 21.595121383666992)
        (4.0, 20.64223289489746)
        (5.0, 20.95208168029785)
        (6.0, 21.33828353881836)
        (7.0, 21.05028533935547)
        (8.0, 23.366411209106445)
        (9.0, 24.964181900024414)
        (10.0, 25.09845542907715)
        (11.0, 24.923398971557617)
        (12.0, 24.491172790527344)
        (13.0, 24.673507690429688)
        (14.0, 24.578283309936523)
        (15.0, 23.92243003845215)
        (16.0, 23.703943252563477)
        (17.0, 25.21053695678711)
        (18.0, 28.256942749023438)
        (19.0, 29.044687271118164)
        (20.0, 27.356277465820312)
        (21.0, 25.2559757232666)
        (22.0, 24.246389389038086)
        (23.0, 24.599634170532227)
        (24.0, 23.325613021850586)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.716306686401367)
        (2.0, 26.817487716674805)
        (3.0, 26.515277862548828)
        (4.0, 26.918087005615234)
        (5.0, 26.911272048950195)
        (6.0, 27.42261505126953)
        (7.0, 26.341115951538086)
        (8.0, 23.791040420532227)
        (9.0, 19.77637481689453)
        (10.0, 17.962614059448242)
        (11.0, 18.233915328979492)
        (12.0, 18.97049903869629)
        (13.0, 21.13422203063965)
        (14.0, 23.16545295715332)
        (15.0, 24.31741714477539)
        (16.0, 25.376985549926758)
        (17.0, 26.701148986816406)
        (18.0, 27.609128952026367)
        (19.0, 27.55577278137207)
        (20.0, 27.666479110717773)
        (21.0, 28.60892677307129)
        (22.0, 27.312118530273438)
        (23.0, 26.1906795501709)
        (24.0, 25.57315444946289)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.47197723388672)
        (2.0, 25.037830352783203)
        (3.0, 23.85907554626465)
        (4.0, 22.474376678466797)
        (5.0, 22.36776351928711)
        (6.0, 23.56659507751465)
        (7.0, 25.12818717956543)
        (8.0, 29.647926330566406)
        (9.0, 32.84402084350586)
        (10.0, 32.65181350708008)
        (11.0, 30.681047439575195)
        (12.0, 29.19504165649414)
        (13.0, 28.27825355529785)
        (14.0, 28.412702560424805)
        (15.0, 27.838603973388672)
        (16.0, 27.963747024536133)
        (17.0, 29.56183624267578)
        (18.0, 33.213802337646484)
        (19.0, 33.652549743652344)
        (20.0, 30.680435180664062)
        (21.0, 28.830217361450195)
        (22.0, 27.564977645874023)
        (23.0, 26.65458106994629)
        (24.0, 25.3447208404541)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 25.594314575195312)
        (2.0, 25.879634857177734)
        (3.0, 24.50688362121582)
        (4.0, 23.83100700378418)
        (5.0, 24.026138305664062)
        (6.0, 24.861116409301758)
        (7.0, 26.054746627807617)
        (8.0, 29.533266067504883)
        (9.0, 34.34579849243164)
        (10.0, 34.43178939819336)
        (11.0, 32.42024230957031)
        (12.0, 30.9996280670166)
        (13.0, 31.49363899230957)
        (14.0, 32.14978790283203)
        (15.0, 31.188257217407227)
        (16.0, 30.04884147644043)
        (17.0, 30.246501922607422)
        (18.0, 34.6119499206543)
        (19.0, 34.41831588745117)
        (20.0, 31.874500274658203)
        (21.0, 29.029794692993164)
        (22.0, 27.402095794677734)
        (23.0, 26.06112289428711)
        (24.0, 25.28954315185547)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.987367630004883)
        (2.0, 24.113428115844727)
        (3.0, 24.39468002319336)
        (4.0, 24.336828231811523)
        (5.0, 24.879602432250977)
        (6.0, 25.770647048950195)
        (7.0, 28.384246826171875)
        (8.0, 33.534912109375)
        (9.0, 37.20194625854492)
        (10.0, 36.31452560424805)
        (11.0, 34.24871826171875)
        (12.0, 33.413482666015625)
        (13.0, 32.7790641784668)
        (14.0, 32.647727966308594)
        (15.0, 31.750938415527344)
        (16.0, 30.557323455810547)
        (17.0, 31.66859245300293)
        (18.0, 33.64154815673828)
        (19.0, 33.816307067871094)
        (20.0, 32.474693298339844)
        (21.0, 30.77630043029785)
        (22.0, 29.624710083007812)
        (23.0, 27.937318801879883)
        (24.0, 27.33991050720215)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.82728385925293)
        (2.0, 22.656221389770508)
        (3.0, 22.058021545410156)
        (4.0, 21.207304000854492)
        (5.0, 21.11843490600586)
        (6.0, 21.94351577758789)
        (7.0, 21.66673469543457)
        (8.0, 22.188268661499023)
        (9.0, 23.244483947753906)
        (10.0, 23.805309295654297)
        (11.0, 24.822139739990234)
        (12.0, 24.86585807800293)
        (13.0, 24.364416122436523)
        (14.0, 24.014822006225586)
        (15.0, 24.253080368041992)
        (16.0, 24.858722686767578)
        (17.0, 26.235549926757812)
        (18.0, 26.958154678344727)
        (19.0, 27.101530075073242)
        (20.0, 27.572429656982422)
        (21.0, 26.117149353027344)
        (22.0, 24.6236515045166)
        (23.0, 24.062955856323242)
        (24.0, 23.44078254699707)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.8629150390625)
        (2.0, 24.106822967529297)
        (3.0, 23.309282302856445)
        (4.0, 22.803543090820312)
        (5.0, 23.547452926635742)
        (6.0, 24.799888610839844)
        (7.0, 27.86650848388672)
        (8.0, 38.30488586425781)
        (9.0, 43.65166091918945)
        (10.0, 42.32051467895508)
        (11.0, 38.4732780456543)
        (12.0, 36.711978912353516)
        (13.0, 35.291778564453125)
        (14.0, 34.434974670410156)
        (15.0, 34.16465377807617)
        (16.0, 34.29681396484375)
        (17.0, 37.7252082824707)
        (18.0, 40.21239471435547)
        (19.0, 36.312538146972656)
        (20.0, 31.90163230895996)
        (21.0, 29.135164260864258)
        (22.0, 27.95970344543457)
        (23.0, 26.667261123657227)
        (24.0, 24.24873161315918)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 31.48751449584961)
        (2.0, 31.4626407623291)
        (3.0, 30.473508834838867)
        (4.0, 30.326953887939453)
        (5.0, 31.22385597229004)
        (6.0, 32.5923957824707)
        (7.0, 33.84860610961914)
        (8.0, 37.50284957885742)
        (9.0, 40.15802764892578)
        (10.0, 39.458152770996094)
        (11.0, 37.79636764526367)
        (12.0, 36.40168380737305)
        (13.0, 35.57493209838867)
        (14.0, 35.37934875488281)
        (15.0, 35.02134323120117)
        (16.0, 33.9970588684082)
        (17.0, 34.29387283325195)
        (18.0, 35.810691833496094)
        (19.0, 35.753944396972656)
        (20.0, 33.45969772338867)
        (21.0, 32.033565521240234)
        (22.0, 31.69415855407715)
        (23.0, 30.577688217163086)
        (24.0, 29.296754837036133)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.232423782348633)
        (2.0, 27.207117080688477)
        (3.0, 27.112274169921875)
        (4.0, 26.70379638671875)
        (5.0, 27.935022354125977)
        (6.0, 28.46115493774414)
        (7.0, 30.278575897216797)
        (8.0, 37.32299041748047)
        (9.0, 41.542240142822266)
        (10.0, 42.317108154296875)
        (11.0, 40.41679382324219)
        (12.0, 38.83831787109375)
        (13.0, 38.85075378417969)
        (14.0, 38.892173767089844)
        (15.0, 38.521636962890625)
        (16.0, 39.3838005065918)
        (17.0, 40.87451934814453)
        (18.0, 46.507320404052734)
        (19.0, 43.116355895996094)
        (20.0, 34.80215835571289)
        (21.0, 31.57232093811035)
        (22.0, 30.58066177368164)
        (23.0, 29.52242088317871)
        (24.0, 28.74725914001465)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.51605224609375)
        (2.0, 26.673870086669922)
        (3.0, 25.961713790893555)
        (4.0, 26.31522560119629)
        (5.0, 26.43205451965332)
        (6.0, 26.099365234375)
        (7.0, 25.39108657836914)
        (8.0, 25.449098587036133)
        (9.0, 24.42522430419922)
        (10.0, 24.11627960205078)
        (11.0, 26.063547134399414)
        (12.0, 27.256006240844727)
        (13.0, 27.972854614257812)
        (14.0, 27.40785026550293)
        (15.0, 26.90144157409668)
        (16.0, 27.560728073120117)
        (17.0, 28.35146141052246)
        (18.0, 29.26775360107422)
        (19.0, 27.320676803588867)
        (20.0, 26.543968200683594)
        (21.0, 25.98182487487793)
        (22.0, 26.045358657836914)
        (23.0, 25.758316040039062)
        (24.0, 23.92881965637207)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.6184139251709)
        (2.0, 23.79291343688965)
        (3.0, 23.065404891967773)
        (4.0, 22.962522506713867)
        (5.0, 23.918914794921875)
        (6.0, 24.4915714263916)
        (7.0, 25.088186264038086)
        (8.0, 27.972700119018555)
        (9.0, 29.161893844604492)
        (10.0, 29.194766998291016)
        (11.0, 30.601491928100586)
        (12.0, 29.2209415435791)
        (13.0, 28.574811935424805)
        (14.0, 28.240755081176758)
        (15.0, 27.98118019104004)
        (16.0, 27.94744110107422)
        (17.0, 28.659297943115234)
        (18.0, 29.524660110473633)
        (19.0, 28.86056900024414)
        (20.0, 27.679851531982422)
        (21.0, 26.65325927734375)
        (22.0, 26.14754867553711)
        (23.0, 25.67978286743164)
        (24.0, 24.480775833129883)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.42814826965332)
        (2.0, 26.932926177978516)
        (3.0, 26.19106674194336)
        (4.0, 25.780797958374023)
        (5.0, 25.93707847595215)
        (6.0, 27.364328384399414)
        (7.0, 30.564258575439453)
        (8.0, 39.37697219848633)
        (9.0, 42.55021286010742)
        (10.0, 41.370506286621094)
        (11.0, 39.43804931640625)
        (12.0, 36.70377731323242)
        (13.0, 35.59423828125)
        (14.0, 34.55596923828125)
        (15.0, 35.37512969970703)
        (16.0, 36.820072174072266)
        (17.0, 40.26690673828125)
        (18.0, 44.702945709228516)
        (19.0, 42.12941360473633)
        (20.0, 34.60737609863281)
        (21.0, 31.59330940246582)
        (22.0, 30.73878288269043)
        (23.0, 29.87120246887207)
        (24.0, 28.561254501342773)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 23.862071990966797)
        (2.0, 24.57644271850586)
        (3.0, 26.16461944580078)
        (4.0, 27.165931701660156)
        (5.0, 28.05042839050293)
        (6.0, 28.355321884155273)
        (7.0, 28.141361236572266)
        (8.0, 27.814178466796875)
        (9.0, 27.047828674316406)
        (10.0, 27.700193405151367)
        (11.0, 29.647125244140625)
        (12.0, 29.12890625)
        (13.0, 28.723957061767578)
        (14.0, 28.994340896606445)
        (15.0, 29.258312225341797)
        (16.0, 29.383455276489258)
        (17.0, 29.886648178100586)
        (18.0, 30.503585815429688)
        (19.0, 31.00923728942871)
        (20.0, 30.987653732299805)
        (21.0, 29.95660400390625)
        (22.0, 28.881319046020508)
        (23.0, 27.73764991760254)
        (24.0, 26.803882598876953)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 21.87912368774414)
        (2.0, 21.45783233642578)
        (3.0, 21.32319450378418)
        (4.0, 21.36007308959961)
        (5.0, 21.572656631469727)
        (6.0, 21.82086753845215)
        (7.0, 22.338037490844727)
        (8.0, 25.28146743774414)
        (9.0, 28.547887802124023)
        (10.0, 29.11667251586914)
        (11.0, 28.710371017456055)
        (12.0, 27.343549728393555)
        (13.0, 26.742765426635742)
        (14.0, 26.22637367248535)
        (15.0, 26.29607391357422)
        (16.0, 25.65987777709961)
        (17.0, 26.151948928833008)
        (18.0, 29.21244239807129)
        (19.0, 28.551912307739258)
        (20.0, 25.6091251373291)
        (21.0, 24.42462158203125)
        (22.0, 24.38217544555664)
        (23.0, 23.927553176879883)
        (24.0, 22.275665283203125)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.44533920288086)
        (2.0, 27.806304931640625)
        (3.0, 26.99252700805664)
        (4.0, 25.958160400390625)
        (5.0, 24.795557022094727)
        (6.0, 25.765670776367188)
        (7.0, 28.919925689697266)
        (8.0, 32.617347717285156)
        (9.0, 33.95554733276367)
        (10.0, 32.77878952026367)
        (11.0, 32.252593994140625)
        (12.0, 31.80400276184082)
        (13.0, 31.610353469848633)
        (14.0, 31.156118392944336)
        (15.0, 30.657690048217773)
        (16.0, 30.68451690673828)
        (17.0, 31.386741638183594)
        (18.0, 32.11420822143555)
        (19.0, 31.897653579711914)
        (20.0, 31.25810432434082)
        (21.0, 30.682710647583008)
        (22.0, 29.781660079956055)
        (23.0, 29.41652488708496)
        (24.0, 28.543500900268555)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 29.195199966430664)
        (2.0, 28.955820083618164)
        (3.0, 28.357877731323242)
        (4.0, 27.574522018432617)
        (5.0, 27.79334831237793)
        (6.0, 28.906274795532227)
        (7.0, 30.79918098449707)
        (8.0, 33.54935073852539)
        (9.0, 36.51110076904297)
        (10.0, 35.916770935058594)
        (11.0, 34.62727737426758)
        (12.0, 34.5166015625)
        (13.0, 33.29991912841797)
        (14.0, 33.128631591796875)
        (15.0, 32.54365539550781)
        (16.0, 31.975589752197266)
        (17.0, 32.96872329711914)
        (18.0, 35.557315826416016)
        (19.0, 35.385929107666016)
        (20.0, 32.21748733520508)
        (21.0, 30.406320571899414)
        (22.0, 29.20210838317871)
        (23.0, 28.791458129882812)
        (24.0, 28.268285751342773)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 24.92540740966797)
        (2.0, 26.90964126586914)
        (3.0, 25.44917869567871)
        (4.0, 25.96409797668457)
        (5.0, 26.370378494262695)
        (6.0, 26.510976791381836)
        (7.0, 25.46415138244629)
        (8.0, 25.902376174926758)
        (9.0, 25.257112503051758)
        (10.0, 26.55232810974121)
        (11.0, 28.118446350097656)
        (12.0, 29.010114669799805)
        (13.0, 29.119977951049805)
        (14.0, 28.862749099731445)
        (15.0, 29.133359909057617)
        (16.0, 30.024667739868164)
        (17.0, 31.637815475463867)
        (18.0, 32.116703033447266)
        (19.0, 31.633914947509766)
        (20.0, 30.79033660888672)
        (21.0, 30.216609954833984)
        (22.0, 29.602590560913086)
        (23.0, 28.85457420349121)
        (24.0, 27.57560157775879)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.524974822998047)
        (2.0, 28.6289119720459)
        (3.0, 28.778718948364258)
        (4.0, 29.27809715270996)
        (5.0, 29.799625396728516)
        (6.0, 31.55669593811035)
        (7.0, 33.467987060546875)
        (8.0, 41.10353469848633)
        (9.0, 43.81182098388672)
        (10.0, 42.948360443115234)
        (11.0, 40.122100830078125)
        (12.0, 38.19365692138672)
        (13.0, 37.803985595703125)
        (14.0, 38.30601501464844)
        (15.0, 37.543479919433594)
        (16.0, 37.42319107055664)
        (17.0, 40.1511116027832)
        (18.0, 43.46260070800781)
        (19.0, 40.389400482177734)
        (20.0, 33.924949645996094)
        (21.0, 31.12936019897461)
        (22.0, 29.80638313293457)
        (23.0, 29.800798416137695)
        (24.0, 28.8333740234375)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 26.418508529663086)
        (2.0, 26.702951431274414)
        (3.0, 26.112485885620117)
        (4.0, 26.35835838317871)
        (5.0, 27.28418731689453)
        (6.0, 27.958690643310547)
        (7.0, 31.028282165527344)
        (8.0, 42.08980941772461)
        (9.0, 51.40855407714844)
        (10.0, 45.49880599975586)
        (11.0, 43.782535552978516)
        (12.0, 40.73551940917969)
        (13.0, 37.629703521728516)
        (14.0, 35.24265670776367)
        (15.0, 34.236351013183594)
        (16.0, 35.08213806152344)
        (17.0, 38.82168960571289)
        (18.0, 41.49126434326172)
        (19.0, 35.7298698425293)
        (20.0, 31.863018035888672)
        (21.0, 30.16574478149414)
        (22.0, 28.953645706176758)
        (23.0, 29.108470916748047)
        (24.0, 28.12558937072754)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.05609893798828)
        (2.0, 28.993976593017578)
        (3.0, 28.77834129333496)
        (4.0, 29.79753875732422)
        (5.0, 30.78907012939453)
        (6.0, 30.972536087036133)
        (7.0, 32.58760452270508)
        (8.0, 36.96030807495117)
        (9.0, 40.227542877197266)
        (10.0, 39.622379302978516)
        (11.0, 37.9202995300293)
        (12.0, 35.95811462402344)
        (13.0, 34.77653121948242)
        (14.0, 34.93088150024414)
        (15.0, 34.965816497802734)
        (16.0, 35.56040573120117)
        (17.0, 37.32740783691406)
        (18.0, 40.354766845703125)
        (19.0, 39.19695281982422)
        (20.0, 34.099388122558594)
        (21.0, 32.57810592651367)
        (22.0, 31.726055145263672)
        (23.0, 31.357778549194336)
        (24.0, 29.832069396972656)
      };
      \addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 28.44741439819336)
        (2.0, 27.6072998046875)
        (3.0, 26.876083374023438)
        (4.0, 27.342683792114258)
        (5.0, 27.492233276367188)
        (6.0, 27.706954956054688)
        (7.0, 28.83884620666504)
        (8.0, 30.407909393310547)
        (9.0, 31.614599227905273)
        (10.0, 31.57020378112793)
        (11.0, 32.35297775268555)
        (12.0, 31.775291442871094)
        (13.0, 31.700912475585938)
        (14.0, 31.87996482849121)
        (15.0, 32.27394485473633)
        (16.0, 32.41079330444336)
        (17.0, 33.86599349975586)
        (18.0, 35.48832702636719)
        (19.0, 35.860687255859375)
        (20.0, 33.529232025146484)
        (21.0, 31.47699737548828)
        (22.0, 30.22356605529785)
        (23.0, 29.419662475585938)
        (24.0, 28.617250442504883)
      };
      \addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
      draw opacity = 1.0,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1.0, 27.546377182006836)
        (2.0, 26.221017837524414)
        (3.0, 26.061748504638672)
        (4.0, 25.74236488342285)
        (5.0, 25.86541175842285)
        (6.0, 25.847227096557617)
        (7.0, 25.15884780883789)
        (8.0, 23.249753952026367)
        (9.0, 20.315563201904297)
        (10.0, 22.644689559936523)
        (11.0, 25.975906372070312)
        (12.0, 27.89670753479004)
        (13.0, 27.978147506713867)
        (14.0, 28.11329460144043)
        (15.0, 28.35812759399414)
        (16.0, 28.166837692260742)
        (17.0, 28.282114028930664)
        (18.0, 27.27322006225586)
        (19.0, 26.1984806060791)
        (20.0, 26.539440155029297)
        (21.0, 27.062559127807617)
        (22.0, 26.707630157470703)
        (23.0, 26.176738739013672)
        (24.0, 25.29171371459961)
      };
    \end{axis}

  \end{tikzpicture}

}


==> day-ahead_penalty_evp_strategy.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {100mm}, legend pos = {north west}, ylabel = {Price [EUR/MWh]}, title = {Single Orders}, xmin = {-1}, xmax = {26}, ymax = {102.64110911416226}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont},  rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont},  rotate = 0.0},x grid style = {
        color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {
        line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{12 pt}{14.3 pt}\selectfont},  rotate = 0.0},ymajorgrids = true,ytick = {0.0,13.195399606798517,26.390799213597035,39.58619882039555,52.78159842719407,65.97699803399259,79.1723976407911},yticklabels = {0.00,13.20,26.39,39.59,52.78,65.98,79.17},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont},  rotate = 0.0},y grid style = {
        color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {
        line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 60.8mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont},  rotate = 0.0},legend style = {
        line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-13.195399606798517}, width = {200mm}]\addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (0.0, -13.195399606798517)
        (1.0, -13.195399606798517)
        (1.0, 0.0)
        (0.0, 0.0)
        (0.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (1.0, -13.195399606798517)
        (2.0, -13.195399606798517)
        (2.0, 0.0)
        (1.0, 0.0)
        (1.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (2.0, -13.195399606798517)
        (3.0, -13.195399606798517)
        (3.0, 0.0)
        (2.0, 0.0)
        (2.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (3.0, -13.195399606798517)
        (4.0, -13.195399606798517)
        (4.0, 0.0)
        (3.0, 0.0)
        (3.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (4.0, -13.195399606798517)
        (5.0, -13.195399606798517)
        (5.0, 0.0)
        (4.0, 0.0)
        (4.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (5.0, -13.195399606798517)
        (6.0, -13.195399606798517)
        (6.0, 0.0)
        (5.0, 0.0)
        (5.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (10.0, -13.195399606798517)
        (11.0, -13.195399606798517)
        (11.0, 0.0)
        (10.0, 0.0)
        (10.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (15.0, -13.195399606798517)
        (16.0, -13.195399606798517)
        (16.0, 0.0)
        (15.0, 0.0)
        (15.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (19.0, -13.195399606798517)
        (20.0, -13.195399606798517)
        (20.0, 0.0)
        (19.0, 0.0)
        (19.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (20.0, -13.195399606798517)
        (21.0, -13.195399606798517)
        (21.0, 0.0)
        (20.0, 0.0)
        (20.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (21.0, -13.195399606798517)
        (22.0, -13.195399606798517)
        (22.0, 0.0)
        (21.0, 0.0)
        (21.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (22.0, -13.195399606798517)
        (23.0, -13.195399606798517)
        (23.0, 0.0)
        (22.0, 0.0)
        (22.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (23.0, -13.195399606798517)
        (24.0, -13.195399606798517)
        (24.0, 0.0)
        (23.0, 0.0)
        (23.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (25.0, -13.195399606798517)
        (26.0, -13.195399606798517)
        (26.0, 44.72285475368187)
        (25.0, 44.72285475368187)
        (25.0, -13.195399606798517)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        Line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (6.0, 0.0)
        (7.0, 0.0)
        (7.0, 28.128442059516907)
        (6.0, 28.128442059516907)
        (6.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (6.0, 28.128442059516907)
        (7.0, 28.128442059516907)
        (7.0, 49.81881054990022)
        (6.0, 49.81881054990022)
        (6.0, 28.128442059516907)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (7.0, 0.0)
        (8.0, 0.0)
        (8.0, 23.640199814466126)
        (7.0, 23.640199814466126)
        (7.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (7.0, 23.640199814466126)
        (8.0, 23.640199814466126)
        (8.0, 32.22081400680542)
        (7.0, 32.22081400680542)
        (7.0, 23.640199814466126)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (7.0, 32.22081400680542)
        (8.0, 32.22081400680542)
        (8.0, 62.577441998282524)
        (7.0, 62.577441998282524)
        (7.0, 32.22081400680542)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (8.0, 0.0)
        (9.0, 0.0)
        (9.0, 23.298753765539047)
        (8.0, 23.298753765539047)
        (8.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (8.0, 23.298753765539047)
        (9.0, 23.298753765539047)
        (9.0, 34.47661867332459)
        (8.0, 34.47661867332459)
        (8.0, 23.298753765539047)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (8.0, 34.47661867332459)
        (9.0, 34.47661867332459)
        (9.0, 70.0277480956942)
        (8.0, 70.0277480956942)
        (8.0, 34.47661867332459)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (9.0, 0.0)
        (10.0, 0.0)
        (10.0, 24.097737261749764)
        (9.0, 24.097737261749764)
        (9.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (9.0, 24.097737261749764)
        (10.0, 24.097737261749764)
        (10.0, 66.73000350679905)
        (9.0, 66.73000350679905)
        (9.0, 24.097737261749764)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (10.0, 0.0)
        (11.0, 0.0)
        (11.0, 33.15395580863952)
        (10.0, 33.15395580863952)
        (10.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (10.0, 33.15395580863952)
        (11.0, 33.15395580863952)
        (11.0, 62.346836829718065)
        (10.0, 62.346836829718065)
        (10.0, 33.15395580863952)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (11.0, 0.0)
        (12.0, 0.0)
        (12.0, 25.32941357176544)
        (11.0, 25.32941357176544)
        (11.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (11.0, 25.32941357176544)
        (12.0, 25.32941357176544)
        (12.0, 59.49632414936383)
        (11.0, 59.49632414936383)
        (11.0, 25.32941357176544)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (12.0, 0.0)
        (13.0, 0.0)
        (13.0, 25.076482177569982)
        (12.0, 25.076482177569982)
        (12.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (12.0, 25.076482177569982)
        (13.0, 25.076482177569982)
        (13.0, 31.80910468673706)
        (12.0, 31.80910468673706)
        (12.0, 25.076482177569982)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (12.0, 31.80910468673706)
        (13.0, 31.80910468673706)
        (13.0, 58.469749311869734)
        (12.0, 58.469749311869734)
        (12.0, 31.80910468673706)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (13.0, 0.0)
        (14.0, 0.0)
        (14.0, 25.110451998374693)
        (13.0, 25.110451998374693)
        (13.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (13.0, 25.110451998374693)
        (14.0, 25.110451998374693)
        (14.0, 31.433057220458984)
        (13.0, 31.433057220458984)
        (13.0, 25.110451998374693)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (13.0, 31.433057220458984)
        (14.0, 31.433057220458984)
        (14.0, 57.273667271426085)
        (13.0, 57.273667271426085)
        (13.0, 31.433057220458984)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (14.0, 0.0)
        (15.0, 0.0)
        (15.0, 24.992361531062613)
        (14.0, 24.992361531062613)
        (14.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (14.0, 24.992361531062613)
        (15.0, 24.992361531062613)
        (15.0, 57.411188404567085)
        (14.0, 57.411188404567085)
        (14.0, 24.992361531062613)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (15.0, 0.0)
        (16.0, 0.0)
        (16.0, 32.04946599578857)
        (15.0, 32.04946599578857)
        (15.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (15.0, 32.04946599578857)
        (16.0, 32.04946599578857)
        (16.0, 60.526296310150514)
        (15.0, 60.526296310150514)
        (15.0, 32.04946599578857)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (18.0, 0.0)
        (19.0, 0.0)
        (19.0, 25.644123743550942)
        (18.0, 25.644123743550942)
        (18.0, 0.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (18.0, 25.644123743550942)
        (19.0, 25.644123743550942)
        (19.0, 65.78785206133175)
        (18.0, 65.78785206133175)
        (18.0, 25.644123743550942)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (25.0, 44.72285475368187)
        (26.0, 44.72285475368187)
        (26.0, 102.64110911416226)
        (25.0, 102.64110911416226)
        (25.0, 44.72285475368187)
      };
      \node at (axis cs:0.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {674.2};
      \node at (axis cs:1.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {646.8};
      \node at (axis cs:2.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {626.1};
      \node at (axis cs:3.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {648.0};
      \node at (axis cs:4.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {686.6};
      \node at (axis cs:5.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {704.9};
      \node at (axis cs:6.5, 14.064221029758453) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:6.5, 38.97362630470856) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:7.5, 11.820099907233063) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:7.5, 27.93050691063577) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {3.65};
      \node at (axis cs:7.5, 47.399128002543975) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:8.5, 11.649376882769523) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:8.5, 28.887686219431817) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {192.9};
      \node at (axis cs:8.5, 52.252183384509394) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:9.5, 12.048868630874882) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:9.5, 45.413870384274404) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {191.8};
      \node at (axis cs:10.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {69.67};
      \node at (axis cs:10.5, 16.57697790431976) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:10.5, 47.75039631917879) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:11.5, 12.66470678588272) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:11.5, 42.41286886056463) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {235.8};
      \node at (axis cs:12.5, 12.538241088784991) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:12.5, 28.442793432153522) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {129.9};
      \node at (axis cs:12.5, 45.139426999303396) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:13.5, 12.555225999187346) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:13.5, 28.27175460941684) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {127.7};
      \node at (axis cs:13.5, 44.353362245942535) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:14.5, 12.496180765531307) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:14.5, 41.20177496781485) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {166.5};
      \node at (axis cs:15.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {208.2};
      \node at (axis cs:15.5, 16.024732997894287) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:15.5, 46.28788115296955) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.1e+03};
      \node at (axis cs:18.5, 12.822061871775471) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:18.5, 45.71598790244134) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {14.52};
      \node at (axis cs:19.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {284.4};
      \node at (axis cs:20.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {284.4};
      \node at (axis cs:21.5, -6.597699803399259) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:22.5, -6.597699803399259) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, -6.597699803399259) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:25.5, 15.763727573441678) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{18.2 pt}\bfseries\sffamily}
      ] {Independent Volume [MWh]};
      \node at (axis cs:25.5, 73.68198193392207) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{18.2 pt}\bfseries\sffamily}
      ] {Dependent Volumes [Mwh]};
    \end{axis}
    \begin{axis}[height = {60.8mm}, ylabel = {Price [EUR/MWh]}, title = {Block Orders}, xmin = {-1}, xmax = {26}, ymax = {6}, xlabel = {Hour}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{12 pt}{14.3 pt}\selectfont},  rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0,25.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont},  rotate = 0.0},x grid style = {
        color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {
        line width = 1,
        solid},scaled y ticks = false,ylabel style = {yshift = 18pt, font = {\fontsize{12 pt}{14.3 pt}\selectfont},  rotate = 0.0},ymajorgrids = true,ytick = {},yticklabels = {},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont},  rotate = 0.0},y grid style = {
        color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {
        line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont},  rotate = 0.0},legend style = {
        line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1}, width = {200mm}]\addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (19.0, 5.0)
        (26.0, 5.0)
        (26.0, 6.0)
        (19.0, 6.0)
        (19.0, 5.0)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (6.0, 0.5)
        (21.0, 0.5)
        (21.0, 1.5)
        (6.0, 1.5)
        (6.0, 0.5)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (16.0, 1.5)
        (19.0, 1.5)
        (19.0, 2.5)
        (16.0, 2.5)
        (16.0, 1.5)
      };
      \addplot+ [
      line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
         fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (6.0, 2.5)
        (21.0, 2.5)
        (21.0, 3.5)
        (6.0, 3.5)
        (6.0, 2.5)
      };
      \node at (axis cs:6.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {16.70};
      \node at (axis cs:20.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {196.3};
      \node at (axis cs:16.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {23.78};
      \node at (axis cs:18.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {300.2};
      \node at (axis cs:6.5, 3) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {32.54};
      \node at (axis cs:20.5, 3) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {500.0};
      \node at (axis cs:20.5, 5.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Price [EUR/MWh]};
      \node at (axis cs:24.5, 5.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Volume [MWh/h]};
    \end{axis}

  \end{tikzpicture}
}

==> day-ahead_penalty_strategy.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {100mm}, legend pos = {north west}, ylabel = {Price [EUR/MWh]}, title = {Single Orders}, xmin = {-1}, xmax = {26}, ymax = {102.64110911416226}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{12 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {0.0,13.195399606798517,26.390799213597035,39.58619882039555,52.78159842719407,65.97699803399259,79.1723976407911},yticklabels = {0.00,13.20,26.39,39.59,52.78,65.98,79.17},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 60.8mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-13.195399606798517}, width = {200mm}]\addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (4.0, -13.195399606798517)
        (5.0, -13.195399606798517)
        (5.0, 0.0)
        (4.0, 0.0)
        (4.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (5.0, -13.195399606798517)
        (6.0, -13.195399606798517)
        (6.0, 0.0)
        (5.0, 0.0)
        (5.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (8.0, -13.195399606798517)
        (9.0, -13.195399606798517)
        (9.0, 0.0)
        (8.0, 0.0)
        (8.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (9.0, -13.195399606798517)
        (10.0, -13.195399606798517)
        (10.0, 0.0)
        (9.0, 0.0)
        (9.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (15.0, -13.195399606798517)
        (16.0, -13.195399606798517)
        (16.0, 0.0)
        (15.0, 0.0)
        (15.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (16.0, -13.195399606798517)
        (17.0, -13.195399606798517)
        (17.0, 0.0)
        (16.0, 0.0)
        (16.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (18.0, -13.195399606798517)
        (19.0, -13.195399606798517)
        (19.0, 0.0)
        (18.0, 0.0)
        (18.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray,forget plot]coordinates {
        (25.0, -13.195399606798517)
        (26.0, -13.195399606798517)
        (26.0, 44.72285475368187)
        (25.0, 44.72285475368187)
        (25.0, -13.195399606798517)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (0.0, 0.0)
        (1.0, 0.0)
        (1.0, 44.87626493554756)
        (0.0, 44.87626493554756)
        (0.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (1.0, 0.0)
        (2.0, 0.0)
        (2.0, 44.382348930626065)
        (1.0, 44.382348930626065)
        (1.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (2.0, 0.0)
        (3.0, 0.0)
        (3.0, 43.943088306314486)
        (2.0, 43.943088306314486)
        (2.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (3.0, 0.0)
        (4.0, 0.0)
        (4.0, 44.26263515591252)
        (3.0, 44.26263515591252)
        (3.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (7.0, 0.0)
        (8.0, 0.0)
        (8.0, 62.577441998282524)
        (7.0, 62.577441998282524)
        (7.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (8.0, 0.0)
        (9.0, 0.0)
        (9.0, 12.120888857753506)
        (8.0, 12.120888857753506)
        (8.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (8.0, 12.120888857753506)
        (9.0, 12.120888857753506)
        (9.0, 70.0277480956942)
        (8.0, 70.0277480956942)
        (8.0, 12.120888857753506)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (11.0, 0.0)
        (12.0, 0.0)
        (12.0, 59.49632414936382)
        (11.0, 59.49632414936382)
        (11.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (12.0, 0.0)
        (13.0, 0.0)
        (13.0, 58.469749311869734)
        (12.0, 58.469749311869734)
        (12.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (13.0, 0.0)
        (14.0, 0.0)
        (14.0, 57.273667271426085)
        (13.0, 57.273667271426085)
        (13.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (14.0, 0.0)
        (15.0, 0.0)
        (15.0, 57.411188404567085)
        (14.0, 57.411188404567085)
        (14.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (17.0, 0.0)
        (18.0, 0.0)
        (18.0, 76.25030990056523)
        (17.0, 76.25030990056523)
        (17.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (19.0, 0.0)
        (20.0, 0.0)
        (20.0, 54.62786270082195)
        (19.0, 54.62786270082195)
        (19.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (20.0, 0.0)
        (21.0, 0.0)
        (21.0, 49.865678027120985)
        (20.0, 49.865678027120985)
        (20.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (21.0, 0.0)
        (22.0, 0.0)
        (22.0, 25.69631265843133)
        (21.0, 25.69631265843133)
        (21.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (21.0, 25.69631265843133)
        (22.0, 25.69631265843133)
        (22.0, 31.54622850787421)
        (21.0, 31.54622850787421)
        (21.0, 25.69631265843133)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (21.0, 31.54622850787421)
        (22.0, 31.54622850787421)
        (22.0, 47.66658603939417)
        (21.0, 47.66658603939417)
        (21.0, 31.54622850787421)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (22.0, 0.0)
        (23.0, 0.0)
        (23.0, 46.387252161847826)
        (22.0, 46.387252161847826)
        (22.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (23.0, 0.0)
        (24.0, 0.0)
        (24.0, 21.41117655056182)
        (23.0, 21.41117655056182)
        (23.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (23.0, 21.41117655056182)
        (24.0, 21.41117655056182)
        (24.0, 24.107013584462123)
        (23.0, 24.107013584462123)
        (23.0, 21.41117655056182)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (23.0, 24.107013584462123)
        (24.0, 24.107013584462123)
        (24.0, 26.802850618362427)
        (23.0, 26.802850618362427)
        (23.0, 24.107013584462123)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (23.0, 26.802850618362427)
        (24.0, 26.802850618362427)
        (24.0, 29.49868765226273)
        (23.0, 29.49868765226273)
        (23.0, 26.802850618362427)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (23.0, 29.49868765226273)
        (24.0, 29.49868765226273)
        (24.0, 32.194524686163035)
        (23.0, 32.194524686163035)
        (23.0, 29.49868765226273)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (23.0, 32.194524686163035)
        (24.0, 32.194524686163035)
        (24.0, 45.38992429296155)
        (23.0, 45.38992429296155)
        (23.0, 32.194524686163035)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (25.0, 44.72285475368187)
        (26.0, 44.72285475368187)
        (26.0, 102.64110911416226)
        (25.0, 102.64110911416226)
        (25.0, 44.72285475368187)
      };
      \node at (axis cs:0.5, 22.43813246777378) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {671.7};
      \node at (axis cs:1.5, 22.191174465313033) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {644.9};
      \node at (axis cs:2.5, 21.971544153157243) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {612.9};
      \node at (axis cs:3.5, 22.13131757795626) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {132.4};
      \node at (axis cs:4.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {180.3};
      \node at (axis cs:5.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {199.3};
      \node at (axis cs:7.5, 31.288720999141262) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {15.64};
      \node at (axis cs:8.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {114.5};
      \node at (axis cs:8.5, 6.060444428876753) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:8.5, 41.074318476723846) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {5.27};
      \node at (axis cs:9.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {50.93};
      \node at (axis cs:11.5, 29.74816207468191) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {119.8};
      \node at (axis cs:12.5, 29.234874655934867) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {26.48};
      \node at (axis cs:13.5, 28.636833635713042) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {52.73};
      \node at (axis cs:14.5, 28.705594202283542) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {59.76};
      \node at (axis cs:15.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {73.82};
      \node at (axis cs:16.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {187.0};
      \node at (axis cs:17.5, 38.125154950282614) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {190.5};
      \node at (axis cs:18.5, -6.597699803399259) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {290.7};
      \node at (axis cs:19.5, 27.313931350410975) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {762.0};
      \node at (axis cs:20.5, 24.932839013560493) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {770.4};
      \node at (axis cs:21.5, 12.848156329215666) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:21.5, 28.62127058315277) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:21.5, 39.60640727363419) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:22.5, 23.193626080923913) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 10.70558827528091) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 22.75909506751197) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 25.454932101412275) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 28.15076913531258) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 30.846606169212883) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 38.792224489562294) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:25.5, 15.763727573441678) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{18.2 pt}\bfseries\sffamily}
      ] {Independent Volume [MWh]};
      \node at (axis cs:25.5, 73.68198193392207) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{18.2 pt}\bfseries\sffamily}
      ] {Dependent Volumes [Mwh]};
    \end{axis}
    \begin{axis}[height = {60.8mm}, ylabel = {Price [EUR/MWh]}, title = {Block Orders}, xmin = {-1}, xmax = {26}, ymax = {14}, xlabel = {Hour}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{12 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0,25.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {yshift = 18pt, font = {\fontsize{12 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {},yticklabels = {},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1}, width = {200mm}]\addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (19.0, 13.0)
        (26.0, 13.0)
        (26.0, 14.0)
        (19.0, 14.0)
        (19.0, 13.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (8.0, 0.5)
        (18.0, 0.5)
        (18.0, 1.5)
        (8.0, 1.5)
        (8.0, 0.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (3.0, 1.5)
        (19.0, 1.5)
        (19.0, 2.5)
        (3.0, 2.5)
        (3.0, 1.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (6.0, 2.5)
        (21.0, 2.5)
        (21.0, 3.5)
        (6.0, 3.5)
        (6.0, 2.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (1.0, 3.5)
        (13.0, 3.5)
        (13.0, 4.5)
        (1.0, 4.5)
        (1.0, 3.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (16.0, 4.5)
        (19.0, 4.5)
        (19.0, 5.5)
        (16.0, 5.5)
        (16.0, 4.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (1.0, 5.5)
        (4.0, 5.5)
        (4.0, 6.5)
        (1.0, 6.5)
        (1.0, 5.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (2.0, 6.5)
        (5.0, 6.5)
        (5.0, 7.5)
        (2.0, 7.5)
        (2.0, 6.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (21.0, 7.5)
        (24.0, 7.5)
        (24.0, 8.5)
        (21.0, 8.5)
        (21.0, 7.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (11.0, 8.5)
        (24.0, 8.5)
        (24.0, 9.5)
        (11.0, 9.5)
        (11.0, 8.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (3.0, 9.5)
        (18.0, 9.5)
        (18.0, 10.5)
        (3.0, 10.5)
        (3.0, 9.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue,forget plot]coordinates {
        (7.0, 10.5)
        (24.0, 10.5)
        (24.0, 11.5)
        (7.0, 11.5)
        (7.0, 10.5)
      };
      \node at (axis cs:8.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {15.46};
      \node at (axis cs:17.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {87.37};
      \node at (axis cs:3.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {16.67};
      \node at (axis cs:18.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {500.0};
      \node at (axis cs:6.5, 3) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {16.70};
      \node at (axis cs:20.5, 3) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {215.2};
      \node at (axis cs:1.5, 4) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {18.05};
      \node at (axis cs:12.5, 4) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {5.72};
      \node at (axis cs:16.5, 5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {23.78};
      \node at (axis cs:18.5, 5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {4.98};
      \node at (axis cs:1.5, 6) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {25.62};
      \node at (axis cs:3.5, 6) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {1.29};
      \node at (axis cs:2.5, 7) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {25.64};
      \node at (axis cs:4.5, 7) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.21};
      \node at (axis cs:21.5, 8) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {33.29};
      \node at (axis cs:23.5, 8) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.02};
      \node at (axis cs:11.5, 9) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {44.61};
      \node at (axis cs:23.5, 9) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.03};
      \node at (axis cs:3.5, 10) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {46.03};
      \node at (axis cs:17.5, 10) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.99};
      \node at (axis cs:7.5, 11) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {46.41};
      \node at (axis cs:23.5, 11) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.01};
      \node at (axis cs:20.5, 13.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Price [EUR/MWh]};
      \node at (axis cs:24.5, 13.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Volume [MWh/h]};
    \end{axis}
  \end{tikzpicture}
}

==> day-ahead_strategy.tex <==
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height={100mm}, legend pos = {north west}, ylabel = {Price [EUR/MWh]}, title = {Single Orders}, xmin = {-1}, xmax = {26}, ymax = {102.22033269617995}, unbounded coords=jump,xlabel style = {font = {\fontsize{8 pt}{20.8 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{12 pt}{20.8 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {0.0,13.112593618627468,26.225187237254936,39.3377808558824,52.45037447450987,65.56296809313734,78.6755617117648},yticklabels = {0.00,13.11,26.23,39.34,52.45,65.56,78.68},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 60.8mm,
      title style = {font = {\fontsize{14 pt}{28.6 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{16 pt}{20.8 pt}\selectfont}},colorbar style={title=}, ymin = {-13.112593618627468}, width = {200mm}]\addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (0.0, -13.112593618627468)
        (1.0, -13.112593618627468)
        (1.0, 0.0)
        (0.0, 0.0)
        (0.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-darkgray,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-darkgray, forget plot]coordinates {
        (25.0, -13.112593618627468)
        (26.0, -13.112593618627468)
        (26.0, 44.55386953877624)
        (25.0, 44.55386953877624)
        (25.0, -13.112593618627468)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (1.0, 0.0)
        (2.0, 0.0)
        (2.0, 44.491096562153785)
        (1.0, 44.491096562153785)
        (1.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (2.0, 0.0)
        (3.0, 0.0)
        (3.0, 20.304737464236357)
        (2.0, 20.304737464236357)
        (2.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (2.0, 20.304737464236357)
        (3.0, 20.304737464236357)
        (3.0, 43.986893132159054)
        (2.0, 43.986893132159054)
        (2.0, 20.304737464236357)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (3.0, 0.0)
        (4.0, 0.0)
        (4.0, 19.817582353470804)
        (3.0, 19.817582353470804)
        (3.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (3.0, 19.817582353470804)
        (4.0, 19.817582353470804)
        (4.0, 31.14522571003628)
        (3.0, 31.14522571003628)
        (3.0, 19.817582353470804)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (3.0, 31.14522571003628)
        (4.0, 31.14522571003628)
        (4.0, 44.25781932866374)
        (3.0, 44.25781932866374)
        (3.0, 31.14522571003628)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (4.0, 0.0)
        (5.0, 0.0)
        (5.0, 20.203211391501167)
        (4.0, 20.203211391501167)
        (4.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (4.0, 20.203211391501167)
        (5.0, 20.203211391501167)
        (5.0, 25.97668363380432)
        (4.0, 25.97668363380432)
        (4.0, 20.203211391501167)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (4.0, 25.97668363380432)
        (5.0, 25.97668363380432)
        (5.0, 44.86274949473494)
        (4.0, 44.86274949473494)
        (4.0, 25.97668363380432)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (5.0, 0.0)
        (6.0, 0.0)
        (6.0, 32.86009143933869)
        (5.0, 32.86009143933869)
        (5.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (5.0, 32.86009143933869)
        (6.0, 32.86009143933869)
        (6.0, 45.97268505796616)
        (5.0, 45.97268505796616)
        (5.0, 32.86009143933869)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (6.0, 0.0)
        (7.0, 0.0)
        (7.0, 50.00373002427962)
        (6.0, 50.00373002427962)
        (6.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (7.0, 0.0)
        (8.0, 0.0)
        (8.0, 49.712140792857895)
        (7.0, 49.712140792857895)
        (7.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (7.0, 49.712140792857895)
        (8.0, 49.712140792857895)
        (8.0, 62.824734411485366)
        (7.0, 62.824734411485366)
        (7.0, 49.712140792857895)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (8.0, 0.0)
        (9.0, 0.0)
        (9.0, 12.030588153077126)
        (8.0, 12.030588153077126)
        (8.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (8.0, 12.030588153077126)
        (9.0, 12.030588153077126)
        (9.0, 23.359214580154894)
        (8.0, 23.359214580154894)
        (8.0, 12.030588153077126)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (8.0, 23.359214580154894)
        (9.0, 23.359214580154894)
        (9.0, 57.34509386138821)
        (8.0, 57.34509386138821)
        (8.0, 23.359214580154894)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (8.0, 57.3450938613882)
        (9.0, 57.3450938613882)
        (9.0, 70.45768748001566)
        (8.0, 70.45768748001566)
        (8.0, 57.3450938613882)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (9.0, 0.0)
        (10.0, 0.0)
        (10.0, 14.073677296654779)
        (9.0, 14.073677296654779)
        (9.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (9.0, 14.073677296654779)
        (10.0, 14.073677296654779)
        (10.0, 67.37438359568485)
        (9.0, 67.37438359568485)
        (9.0, 14.073677296654779)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (10.0, 0.0)
        (11.0, 0.0)
        (11.0, 17.093752087298178)
        (10.0, 17.093752087298178)
        (10.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (10.0, 17.093752087298178)
        (11.0, 17.093752087298178)
        (11.0, 62.54236682849421)
        (10.0, 62.54236682849421)
        (10.0, 17.093752087298178)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (11.0, 0.0)
        (12.0, 0.0)
        (12.0, 59.80312977614818)
        (11.0, 59.80312977614818)
        (11.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (12.0, 0.0)
        (13.0, 0.0)
        (13.0, 58.74093007310725)
        (12.0, 58.74093007310725)
        (12.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (13.0, 0.0)
        (14.0, 0.0)
        (14.0, 57.23391661133232)
        (13.0, 57.23391661133232)
        (13.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (14.0, 0.0)
        (15.0, 0.0)
        (15.0, 57.25436618645419)
        (14.0, 57.25436618645419)
        (14.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (15.0, 0.0)
        (16.0, 0.0)
        (16.0, 47.161460775019506)
        (15.0, 47.161460775019506)
        (15.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (15.0, 47.161460775019506)
        (16.0, 47.161460775019506)
        (16.0, 60.27405439364698)
        (15.0, 60.27405439364698)
        (15.0, 47.161460775019506)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 0.0)
        (17.0, 0.0)
        (17.0, 9.899841711437812)
        (16.0, 9.899841711437812)
        (16.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 9.899841711437812)
        (17.0, 9.899841711437812)
        (17.0, 34.483305475234985)
        (16.0, 34.483305475234985)
        (16.0, 9.899841711437812)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 34.483305475234985)
        (17.0, 34.483305475234985)
        (17.0, 46.77503735713357)
        (16.0, 46.77503735713357)
        (16.0, 34.483305475234985)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 46.77503735713357)
        (17.0, 46.77503735713357)
        (17.0, 59.066769239032155)
        (16.0, 59.066769239032155)
        (16.0, 46.77503735713357)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 59.066769239032155)
        (17.0, 59.066769239032155)
        (17.0, 72.17936285765963)
        (16.0, 72.17936285765963)
        (16.0, 59.066769239032155)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (17.0, 0.0)
        (18.0, 0.0)
        (18.0, 75.99514545892501)
        (17.0, 75.99514545892501)
        (17.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (18.0, 0.0)
        (19.0, 0.0)
        (19.0, 64.94566713642983)
        (18.0, 64.94566713642983)
        (18.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (19.0, 0.0)
        (20.0, 0.0)
        (20.0, 41.33787737220982)
        (19.0, 41.33787737220982)
        (19.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (19.0, 41.33787737220982)
        (20.0, 41.33787737220982)
        (20.0, 54.45047099083729)
        (19.0, 54.45047099083729)
        (19.0, 41.33787737220982)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (20.0, 0.0)
        (21.0, 0.0)
        (21.0, 36.61898147571877)
        (20.0, 36.61898147571877)
        (20.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (20.0, 36.61898147571877)
        (21.0, 36.61898147571877)
        (21.0, 49.73157509434624)
        (20.0, 49.73157509434624)
        (20.0, 36.61898147571877)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (21.0, 0.0)
        (22.0, 0.0)
        (22.0, 47.70970733207092)
        (21.0, 47.70970733207092)
        (21.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (22.0, 0.0)
        (23.0, 0.0)
        (23.0, 27.690850854873656)
        (22.0, 27.690850854873656)
        (22.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (22.0, 27.690850854873656)
        (23.0, 27.690850854873656)
        (23.0, 30.49850052089886)
        (22.0, 30.49850052089886)
        (22.0, 27.690850854873656)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (22.0, 30.49850052089886)
        (23.0, 30.49850052089886)
        (23.0, 46.41874380555153)
        (22.0, 46.41874380555153)
        (22.0, 30.49850052089886)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (23.0, 0.0)
        (24.0, 0.0)
        (24.0, 29.440919082076665)
        (23.0, 29.440919082076665)
        (23.0, 0.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (23.0, 29.440919082076665)
        (24.0, 29.440919082076665)
        (24.0, 32.15981687909626)
        (23.0, 32.15981687909626)
        (23.0, 29.440919082076665)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (23.0, 32.15981687909626)
        (24.0, 32.15981687909626)
        (24.0, 45.272410497723726)
        (23.0, 45.272410497723726)
        (23.0, 32.15981687909626)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (25.0, 44.55386953877624)
        (26.0, 44.55386953877624)
        (26.0, 102.22033269617995)
        (25.0, 102.22033269617995)
        (25.0, 44.55386953877624)
      };
      \node at (axis cs:0.5, -6.556296809313734) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {685.7};
      \node at (axis cs:1.5, 22.245548281076893) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {644.5};
      \node at (axis cs:2.5, 10.152368732118179) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {615.1};
      \node at (axis cs:2.5, 32.145815298197704) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {615.8};
      \node at (axis cs:3.5, 9.908791176735402) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {645.9};
      \node at (axis cs:3.5, 25.48140403175354) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {658.7};
      \node at (axis cs:3.5, 37.70152251935001) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {2.0e+03};
      \node at (axis cs:4.5, 10.101605695750584) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {689.9};
      \node at (axis cs:4.5, 23.089947512652742) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {690.5};
      \node at (axis cs:4.5, 35.419716564269635) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {691.5};
      \node at (axis cs:5.5, 16.430045719669344) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {698.1};
      \node at (axis cs:5.5, 39.416388248652424) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {2.0e+03};
      \node at (axis cs:6.5, 25.00186501213981) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {733.0};
      \node at (axis cs:7.5, 24.856070396428947) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {734.1};
      \node at (axis cs:7.5, 56.26843760217163) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.3e+03};
      \node at (axis cs:8.5, 6.015294076538563) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {551.9};
      \node at (axis cs:8.5, 17.69490136661601) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {810.3};
      \node at (axis cs:8.5, 40.352154220771546) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {907.1};
      \node at (axis cs:8.5, 63.90139067070193) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.2e+03};
      \node at (axis cs:9.5, 7.0368386483273895) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {606.1};
      \node at (axis cs:9.5, 40.72403044616981) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {869.7};
      \node at (axis cs:10.5, 8.546876043649089) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {303.5};
      \node at (axis cs:10.5, 39.8180594578962) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {323.9};
      \node at (axis cs:11.5, 29.90156488807409) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {408.3};
      \node at (axis cs:12.5, 29.370465036553625) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {349.1};
      \node at (axis cs:13.5, 28.61695830566616) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {363.9};
      \node at (axis cs:14.5, 28.627183093227096) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {364.1};
      \node at (axis cs:15.5, 23.580730387509753) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {45.57};
      \node at (axis cs:15.5, 53.71775758433324) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.1e+03};
      \node at (axis cs:16.5, 4.949920855718906) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {0.0};
      \node at (axis cs:16.5, 22.1915735933364) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {74.55};
      \node at (axis cs:16.5, 40.62917141618428) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {97.42};
      \node at (axis cs:16.5, 52.92090329808286) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {98.62};
      \node at (axis cs:16.5, 65.62306604834589) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {367.5};
      \node at (axis cs:17.5, 37.997572729462505) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {97.15};
      \node at (axis cs:18.5, 32.47283356821492) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {109.9};
      \node at (axis cs:19.5, 20.66893868610491) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {486.0};
      \node at (axis cs:19.5, 47.89417418152355) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.5e+03};
      \node at (axis cs:20.5, 18.309490737859385) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {482.0};
      \node at (axis cs:20.5, 43.175278285032505) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.5e+03};
      \node at (axis cs:21.5, 23.85485366603546) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {510.7};
      \node at (axis cs:22.5, 13.845425427436828) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:22.5, 29.09467568788626) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:22.5, 38.45862216322519) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 14.720459541038332) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 30.800367980586465) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.0e+03};
      \node at (axis cs:23.5, 38.71611368840999) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {1.1e+03};
      \node at (axis cs:25.5, 15.720637960074388) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {Independent Volume [MWh]};
      \node at (axis cs:25.5, 73.3871011174781) [,
      color=white,
      rotate=-90.0,
      font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
      ] {Dependent Volumes [Mwh]};
    \end{axis}
    \begin{axis}[height = {60mm}, ylabel = {Price [EUR/MWh]}, title = {Block Orders}, xmin = {-1}, xmax = {26}, ymax = {14}, xlabel = {Hour}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{12 pt}{20.8 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0,25.0},xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {yshift = 18pt, font = {\fontsize{12 pt}{20.8 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {},yticklabels = {},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{18.2 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{28.6 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{16 pt}{20.8 pt}\selectfont}},colorbar style={title=}, ymin = {-1}, width = {200mm}]\addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (19.0, 13.0)
        (26.0, 13.0)
        (26.0, 14.0)
        (19.0, 14.0)
        (19.0, 13.0)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (15.0, 0.5)
        (19.0, 0.5)
        (19.0, 1.5)
        (15.0, 1.5)
        (15.0, 0.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (10.0, 1.5)
        (22.0, 1.5)
        (22.0, 2.5)
        (10.0, 2.5)
        (10.0, 1.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (15.0, 2.5)
        (18.0, 2.5)
        (18.0, 3.5)
        (15.0, 3.5)
        (15.0, 2.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (7.0, 3.5)
        (10.0, 3.5)
        (10.0, 4.5)
        (7.0, 4.5)
        (7.0, 3.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (15.0, 4.5)
        (19.0, 4.5)
        (19.0, 5.5)
        (15.0, 5.5)
        (15.0, 4.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (21.0, 5.5)
        (24.0, 5.5)
        (24.0, 6.5)
        (21.0, 6.5)
        (21.0, 5.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (17.0, 6.5)
        (24.0, 6.5)
        (24.0, 7.5)
        (17.0, 7.5)
        (17.0, 6.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (5.0, 7.5)
        (9.0, 7.5)
        (9.0, 8.5)
        (5.0, 8.5)
        (5.0, 7.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (17.0, 8.5)
        (21.0, 8.5)
        (21.0, 9.5)
        (17.0, 9.5)
        (17.0, 8.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (16.0, 9.5)
        (20.0, 9.5)
        (20.0, 10.5)
        (16.0, 10.5)
        (16.0, 9.5)
      };
      \addplot+ [line width = 1,
      solid,mark = none,
      color = black,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },fill = kth-blue, forget plot]coordinates {
        (15.0, 10.5)
        (18.0, 10.5)
        (18.0, 11.5)
        (15.0, 11.5)
        (15.0, 10.5)
      };
      \node at (axis cs:15.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {13.60};
      \node at (axis cs:18.5, 1) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {399.3};
      \node at (axis cs:10.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {17.72};
      \node at (axis cs:21.5, 2) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {500.0};
      \node at (axis cs:15.5, 3) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {23.37};
      \node at (axis cs:17.5, 3) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.18};
      \node at (axis cs:7.5, 4) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {23.74};
      \node at (axis cs:9.5, 4) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {11.70};
      \node at (axis cs:15.5, 5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {24.01};
      \node at (axis cs:18.5, 5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.26};
      \node at (axis cs:21.5, 6) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {30.52};
      \node at (axis cs:23.5, 6) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.02};
      \node at (axis cs:17.5, 7) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {41.82};
      \node at (axis cs:23.5, 7) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.87};
      \node at (axis cs:5.5, 8) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {44.20};
      \node at (axis cs:8.5, 8) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.05};
      \node at (axis cs:17.5, 9) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {48.17};
      \node at (axis cs:20.5, 9) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.31};
      \node at (axis cs:16.5, 10) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {53.78};
      \node at (axis cs:19.5, 10) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.06};
      \node at (axis cs:15.5, 11) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {56.37};
      \node at (axis cs:17.5, 11) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {0.17};
      \node at (axis cs:20.7, 13.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Price [EUR/MWh]};
      \node at (axis cs:24.5, 13.5) [,
      color=white,
      rotate=0.0,
      font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
      ] {Volume [MWh/h]};
    \end{axis}
  \end{tikzpicture}
}

==> flow_forecast.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[]
\begin{axis}[height = {48.859722222222224mm}, ylabel = {Inflow [m³/s]}, title = {Historical inflows}, xmin = {0}, xmax = {365}, ymax = {600.0}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {15,75,135,195,255,315},xticklabels = {$Jan$,$Mar$,$May$,$Jul$,$Sep$,$Nov$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {100.0,200.0,300.0,400.0,500.0,600.0},yticklabels = {$100$,$200$,$300$,$400$,$500$,$600$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 52.74mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {26.108000000000004}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 156.0)
(14.0, 156.0)
(15.0, 156.0)
(16.0, 159.0)
(17.0, 156.0)
(18.0, 156.0)
(19.0, 156.0)
(20.0, 156.0)
(21.0, 156.0)
(22.0, 156.0)
(23.0, 156.0)
(24.0, 157.0)
(25.0, 156.0)
(26.0, 156.0)
(27.0, 156.0)
(28.0, 156.0)
(29.0, 156.0)
(30.0, 156.0)
(31.0, 156.0)
(32.0, 157.0)
(33.0, 156.0)
(34.0, 156.0)
(35.0, 158.0)
(36.0, 156.0)
(37.0, 156.0)
(38.0, 156.0)
(39.0, 156.0)
(40.0, 156.0)
(41.0, 155.0)
(42.0, 156.0)
(43.0, 155.0)
(44.0, 155.0)
(45.0, 156.0)
(46.0, 156.0)
(47.0, 155.0)
(48.0, 155.0)
(49.0, 155.0)
(50.0, 157.0)
(51.0, 156.0)
(52.0, 156.0)
(53.0, 155.0)
(54.0, 155.0)
(55.0, 155.0)
(56.0, 155.0)
(57.0, 156.0)
(58.0, 156.0)
(59.0, 156.0)
(60.0, 156.0)
(61.0, 155.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 156.0)
(65.0, 157.0)
(66.0, 156.0)
(67.0, 155.0)
(68.0, 155.0)
(69.0, 156.0)
(70.0, 155.0)
(71.0, 155.0)
(72.0, 155.0)
(73.0, 155.0)
(74.0, 155.0)
(75.0, 155.0)
(76.0, 155.0)
(77.0, 156.0)
(78.0, 156.0)
(79.0, 155.0)
(80.0, 155.0)
(81.0, 155.0)
(82.0, 155.0)
(83.0, 155.0)
(84.0, 155.0)
(85.0, 156.0)
(86.0, 155.0)
(87.0, 155.0)
(88.0, 155.0)
(89.0, 155.0)
(90.0, 155.0)
(91.0, 155.0)
(92.0, 155.0)
(93.0, 155.0)
(94.0, 155.0)
(95.0, 155.0)
(96.0, 156.0)
(97.0, 155.0)
(98.0, 156.0)
(99.0, 156.0)
(100.0, 154.0)
(101.0, 151.0)
(102.0, 149.0)
(103.0, 147.0)
(104.0, 148.0)
(105.0, 146.0)
(106.0, 143.0)
(107.0, 142.0)
(108.0, 145.0)
(109.0, 141.0)
(110.0, 139.0)
(111.0, 137.0)
(112.0, 136.0)
(113.0, 135.0)
(114.0, 134.0)
(115.0, 133.0)
(116.0, 132.0)
(117.0, 133.0)
(118.0, 133.0)
(119.0, 133.0)
(120.0, 132.0)
(121.0, 56.7)
(122.0, 48.2)
(123.0, 47.7)
(124.0, 47.4)
(125.0, 47.3)
(126.0, 47.2)
(127.0, 47.4)
(128.0, 47.3)
(129.0, 47.2)
(130.0, 47.1)
(131.0, 47.0)
(132.0, 47.0)
(133.0, 47.0)
(134.0, 47.0)
(135.0, 47.2)
(136.0, 47.6)
(137.0, 47.9)
(138.0, 48.4)
(139.0, 49.5)
(140.0, 51.3)
(141.0, 53.7)
(142.0, 56.3)
(143.0, 57.9)
(144.0, 60.3)
(145.0, 62.2)
(146.0, 62.8)
(147.0, 63.5)
(148.0, 63.3)
(149.0, 66.2)
(150.0, 64.7)
(151.0, 63.8)
(152.0, 62.9)
(153.0, 62.2)
(154.0, 61.7)
(155.0, 63.4)
(156.0, 62.3)
(157.0, 63.6)
(158.0, 61.9)
(159.0, 61.3)
(160.0, 61.0)
(161.0, 60.4)
(162.0, 59.8)
(163.0, 59.4)
(164.0, 59.1)
(165.0, 59.0)
(166.0, 58.8)
(167.0, 58.5)
(168.0, 58.4)
(169.0, 58.3)
(170.0, 59.3)
(171.0, 59.7)
(172.0, 59.3)
(173.0, 58.0)
(174.0, 62.1)
(175.0, 69.3)
(176.0, 88.4)
(177.0, 106.0)
(178.0, 124.0)
(179.0, 131.0)
(180.0, 136.0)
(181.0, 137.0)
(182.0, 137.0)
(183.0, 144.0)
(184.0, 145.0)
(185.0, 143.0)
(186.0, 141.0)
(187.0, 143.0)
(188.0, 140.0)
(189.0, 137.0)
(190.0, 133.0)
(191.0, 131.0)
(192.0, 127.0)
(193.0, 123.0)
(194.0, 119.0)
(195.0, 117.0)
(196.0, 124.0)
(197.0, 123.0)
(198.0, 120.0)
(199.0, 118.0)
(200.0, 115.0)
(201.0, 116.0)
(202.0, 126.0)
(203.0, 133.0)
(204.0, 133.0)
(205.0, 138.0)
(206.0, 141.0)
(207.0, 144.0)
(208.0, 146.0)
(209.0, 148.0)
(210.0, 149.0)
(211.0, 149.0)
(212.0, 150.0)
(213.0, 149.0)
(214.0, 148.0)
(215.0, 146.0)
(216.0, 144.0)
(217.0, 142.0)
(218.0, 140.0)
(219.0, 136.0)
(220.0, 135.0)
(221.0, 147.0)
(222.0, 140.0)
(223.0, 134.0)
(224.0, 129.0)
(225.0, 124.0)
(226.0, 120.0)
(227.0, 116.0)
(228.0, 112.0)
(229.0, 108.0)
(230.0, 106.0)
(231.0, 103.0)
(232.0, 100.0)
(233.0, 98.2)
(234.0, 96.3)
(235.0, 96.0)
(236.0, 94.1)
(237.0, 92.4)
(238.0, 91.1)
(239.0, 96.0)
(240.0, 93.9)
(241.0, 92.3)
(242.0, 92.7)
(243.0, 93.8)
(244.0, 92.5)
(245.0, 90.7)
(246.0, 89.0)
(247.0, 87.7)
(248.0, 86.2)
(249.0, 84.8)
(250.0, 83.7)
(251.0, 84.7)
(252.0, 89.6)
(253.0, 88.1)
(254.0, 87.2)
(255.0, 86.3)
(256.0, 85.3)
(257.0, 84.6)
(258.0, 84.1)
(259.0, 89.5)
(260.0, 88.1)
(261.0, 88.5)
(262.0, 87.2)
(263.0, 86.4)
(264.0, 85.6)
(265.0, 84.9)
(266.0, 84.3)
(267.0, 83.8)
(268.0, 83.4)
(269.0, 83.0)
(270.0, 84.0)
(271.0, 92.7)
(272.0, 90.6)
(273.0, 90.0)
(274.0, 89.3)
(275.0, 96.3)
(276.0, 97.3)
(277.0, 96.2)
(278.0, 95.6)
(279.0, 95.0)
(280.0, 97.6)
(281.0, 96.1)
(282.0, 101.0)
(283.0, 98.9)
(284.0, 110.0)
(285.0, 107.0)
(286.0, 106.0)
(287.0, 105.0)
(288.0, 104.0)
(289.0, 104.0)
(290.0, 103.0)
(291.0, 103.0)
(292.0, 102.0)
(293.0, 101.0)
(294.0, 101.0)
(295.0, 100.0)
(296.0, 99.7)
(297.0, 103.0)
(298.0, 103.0)
(299.0, 103.0)
(300.0, 103.0)
(301.0, 107.0)
(302.0, 107.0)
(303.0, 106.0)
(304.0, 106.0)
(305.0, 106.0)
(306.0, 116.0)
(307.0, 115.0)
(308.0, 116.0)
(309.0, 117.0)
(310.0, 118.0)
(311.0, 118.0)
(312.0, 118.0)
(313.0, 117.0)
(314.0, 117.0)
(315.0, 116.0)
(316.0, 114.0)
(317.0, 113.0)
(318.0, 112.0)
(319.0, 112.0)
(320.0, 112.0)
(321.0, 113.0)
(322.0, 112.0)
(323.0, 111.0)
(324.0, 112.0)
(325.0, 111.0)
(326.0, 112.0)
(327.0, 110.0)
(328.0, 111.0)
(329.0, 113.0)
(330.0, 112.0)
(331.0, 112.0)
(332.0, 113.0)
(333.0, 113.0)
(334.0, 114.0)
(335.0, 152.0)
(336.0, 156.0)
(337.0, 156.0)
(338.0, 156.0)
(339.0, 156.0)
(340.0, 156.0)
(341.0, 156.0)
(342.0, 156.0)
(343.0, 157.0)
(344.0, 156.0)
(345.0, 156.0)
(346.0, 156.0)
(347.0, 156.0)
(348.0, 156.0)
(349.0, 156.0)
(350.0, 156.0)
(351.0, 158.0)
(352.0, 156.0)
(353.0, 156.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 156.0)
(357.0, 156.0)
(358.0, 156.0)
(359.0, 157.0)
(360.0, 156.0)
(361.0, 156.0)
(362.0, 156.0)
(363.0, 156.0)
(364.0, 156.0)
(365.0, 156.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 157.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 156.0)
(14.0, 156.0)
(15.0, 156.0)
(16.0, 156.0)
(17.0, 156.0)
(18.0, 156.0)
(19.0, 156.0)
(20.0, 156.0)
(21.0, 156.0)
(22.0, 155.0)
(23.0, 156.0)
(24.0, 156.0)
(25.0, 155.0)
(26.0, 155.0)
(27.0, 155.0)
(28.0, 155.0)
(29.0, 159.0)
(30.0, 156.0)
(31.0, 155.0)
(32.0, 155.0)
(33.0, 155.0)
(34.0, 156.0)
(35.0, 155.0)
(36.0, 156.0)
(37.0, 156.0)
(38.0, 156.0)
(39.0, 155.0)
(40.0, 155.0)
(41.0, 156.0)
(42.0, 156.0)
(43.0, 156.0)
(44.0, 156.0)
(45.0, 155.0)
(46.0, 156.0)
(47.0, 156.0)
(48.0, 155.0)
(49.0, 155.0)
(50.0, 155.0)
(51.0, 155.0)
(52.0, 155.0)
(53.0, 156.0)
(54.0, 155.0)
(55.0, 156.0)
(56.0, 156.0)
(57.0, 156.0)
(58.0, 156.0)
(59.0, 155.0)
(60.0, 156.0)
(61.0, 156.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 155.0)
(65.0, 155.0)
(66.0, 156.0)
(67.0, 155.0)
(68.0, 155.0)
(69.0, 155.0)
(70.0, 155.0)
(71.0, 155.0)
(72.0, 156.0)
(73.0, 155.0)
(74.0, 155.0)
(75.0, 155.0)
(76.0, 155.0)
(77.0, 156.0)
(78.0, 155.0)
(79.0, 155.0)
(80.0, 155.0)
(81.0, 155.0)
(82.0, 155.0)
(83.0, 155.0)
(84.0, 155.0)
(85.0, 155.0)
(86.0, 155.0)
(87.0, 155.0)
(88.0, 155.0)
(89.0, 155.0)
(90.0, 155.0)
(91.0, 156.0)
(92.0, 155.0)
(93.0, 155.0)
(94.0, 157.0)
(95.0, 157.0)
(96.0, 155.0)
(97.0, 153.0)
(98.0, 151.0)
(99.0, 149.0)
(100.0, 147.0)
(101.0, 145.0)
(102.0, 143.0)
(103.0, 144.0)
(104.0, 141.0)
(105.0, 139.0)
(106.0, 137.0)
(107.0, 136.0)
(108.0, 136.0)
(109.0, 133.0)
(110.0, 132.0)
(111.0, 130.0)
(112.0, 129.0)
(113.0, 129.0)
(114.0, 130.0)
(115.0, 129.0)
(116.0, 128.0)
(117.0, 128.0)
(118.0, 128.0)
(119.0, 126.0)
(120.0, 126.0)
(121.0, 54.9)
(122.0, 47.5)
(123.0, 47.6)
(124.0, 48.4)
(125.0, 49.2)
(126.0, 49.8)
(127.0, 50.4)
(128.0, 50.8)
(129.0, 51.4)
(130.0, 52.1)
(131.0, 53.3)
(132.0, 54.7)
(133.0, 54.8)
(134.0, 54.0)
(135.0, 54.0)
(136.0, 54.1)
(137.0, 54.2)
(138.0, 54.2)
(139.0, 54.6)
(140.0, 55.8)
(141.0, 55.5)
(142.0, 55.9)
(143.0, 56.8)
(144.0, 56.1)
(145.0, 56.9)
(146.0, 57.0)
(147.0, 59.7)
(148.0, 59.3)
(149.0, 59.6)
(150.0, 59.3)
(151.0, 61.2)
(152.0, 61.4)
(153.0, 60.3)
(154.0, 60.7)
(155.0, 62.8)
(156.0, 60.9)
(157.0, 60.6)
(158.0, 60.1)
(159.0, 60.1)
(160.0, 59.4)
(161.0, 59.1)
(162.0, 59.1)
(163.0, 59.6)
(164.0, 58.6)
(165.0, 60.1)
(166.0, 59.6)
(167.0, 59.1)
(168.0, 58.9)
(169.0, 58.6)
(170.0, 59.2)
(171.0, 58.6)
(172.0, 58.2)
(173.0, 59.5)
(174.0, 61.0)
(175.0, 59.5)
(176.0, 59.1)
(177.0, 59.1)
(178.0, 60.2)
(179.0, 63.2)
(180.0, 61.6)
(181.0, 81.1)
(182.0, 97.6)
(183.0, 118.0)
(184.0, 126.0)
(185.0, 137.0)
(186.0, 139.0)
(187.0, 140.0)
(188.0, 139.0)
(189.0, 140.0)
(190.0, 141.0)
(191.0, 140.0)
(192.0, 137.0)
(193.0, 136.0)
(194.0, 145.0)
(195.0, 152.0)
(196.0, 160.0)
(197.0, 165.0)
(198.0, 172.0)
(199.0, 179.0)
(200.0, 185.0)
(201.0, 193.0)
(202.0, 198.0)
(203.0, 199.0)
(204.0, 201.0)
(205.0, 205.0)
(206.0, 203.0)
(207.0, 201.0)
(208.0, 198.0)
(209.0, 194.0)
(210.0, 188.0)
(211.0, 182.0)
(212.0, 176.0)
(213.0, 171.0)
(214.0, 163.0)
(215.0, 157.0)
(216.0, 150.0)
(217.0, 147.0)
(218.0, 144.0)
(219.0, 165.0)
(220.0, 168.0)
(221.0, 170.0)
(222.0, 173.0)
(223.0, 175.0)
(224.0, 181.0)
(225.0, 186.0)
(226.0, 192.0)
(227.0, 200.0)
(228.0, 233.0)
(229.0, 272.0)
(230.0, 289.0)
(231.0, 311.0)
(232.0, 328.0)
(233.0, 340.0)
(234.0, 348.0)
(235.0, 351.0)
(236.0, 352.0)
(237.0, 348.0)
(238.0, 342.0)
(239.0, 332.0)
(240.0, 320.0)
(241.0, 307.0)
(242.0, 292.0)
(243.0, 281.0)
(244.0, 266.0)
(245.0, 252.0)
(246.0, 237.0)
(247.0, 223.0)
(248.0, 210.0)
(249.0, 198.0)
(250.0, 187.0)
(251.0, 191.0)
(252.0, 183.0)
(253.0, 175.0)
(254.0, 171.0)
(255.0, 164.0)
(256.0, 158.0)
(257.0, 153.0)
(258.0, 148.0)
(259.0, 144.0)
(260.0, 140.0)
(261.0, 137.0)
(262.0, 134.0)
(263.0, 131.0)
(264.0, 128.0)
(265.0, 124.0)
(266.0, 121.0)
(267.0, 118.0)
(268.0, 115.0)
(269.0, 112.0)
(270.0, 110.0)
(271.0, 108.0)
(272.0, 107.0)
(273.0, 104.0)
(274.0, 102.0)
(275.0, 100.0)
(276.0, 101.0)
(277.0, 99.9)
(278.0, 98.5)
(279.0, 97.0)
(280.0, 96.7)
(281.0, 95.2)
(282.0, 94.1)
(283.0, 94.4)
(284.0, 93.5)
(285.0, 93.8)
(286.0, 103.0)
(287.0, 109.0)
(288.0, 108.0)
(289.0, 109.0)
(290.0, 110.0)
(291.0, 109.0)
(292.0, 108.0)
(293.0, 107.0)
(294.0, 106.0)
(295.0, 110.0)
(296.0, 108.0)
(297.0, 107.0)
(298.0, 117.0)
(299.0, 115.0)
(300.0, 114.0)
(301.0, 113.0)
(302.0, 112.0)
(303.0, 111.0)
(304.0, 113.0)
(305.0, 121.0)
(306.0, 125.0)
(307.0, 127.0)
(308.0, 134.0)
(309.0, 145.0)
(310.0, 145.0)
(311.0, 146.0)
(312.0, 146.0)
(313.0, 148.0)
(314.0, 146.0)
(315.0, 146.0)
(316.0, 145.0)
(317.0, 144.0)
(318.0, 149.0)
(319.0, 150.0)
(320.0, 149.0)
(321.0, 148.0)
(322.0, 147.0)
(323.0, 148.0)
(324.0, 147.0)
(325.0, 145.0)
(326.0, 143.0)
(327.0, 143.0)
(328.0, 143.0)
(329.0, 142.0)
(330.0, 143.0)
(331.0, 139.0)
(332.0, 137.0)
(333.0, 136.0)
(334.0, 133.0)
(335.0, 157.0)
(336.0, 157.0)
(337.0, 158.0)
(338.0, 157.0)
(339.0, 157.0)
(340.0, 157.0)
(341.0, 157.0)
(342.0, 157.0)
(343.0, 157.0)
(344.0, 158.0)
(345.0, 158.0)
(346.0, 157.0)
(347.0, 157.0)
(348.0, 158.0)
(349.0, 158.0)
(350.0, 157.0)
(351.0, 157.0)
(352.0, 157.0)
(353.0, 157.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 156.0)
(357.0, 157.0)
(358.0, 156.0)
(359.0, 157.0)
(360.0, 157.0)
(361.0, 156.0)
(362.0, 157.0)
(363.0, 156.0)
(364.0, 157.0)
(365.0, 156.0)
(366.0, 156.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 157.0)
(13.0, 157.0)
(14.0, 157.0)
(15.0, 157.0)
(16.0, 158.0)
(17.0, 157.0)
(18.0, 158.0)
(19.0, 157.0)
(20.0, 157.0)
(21.0, 157.0)
(22.0, 157.0)
(23.0, 157.0)
(24.0, 157.0)
(25.0, 157.0)
(26.0, 157.0)
(27.0, 157.0)
(28.0, 157.0)
(29.0, 157.0)
(30.0, 157.0)
(31.0, 157.0)
(32.0, 158.0)
(33.0, 157.0)
(34.0, 157.0)
(35.0, 156.0)
(36.0, 157.0)
(37.0, 157.0)
(38.0, 156.0)
(39.0, 157.0)
(40.0, 157.0)
(41.0, 157.0)
(42.0, 156.0)
(43.0, 156.0)
(44.0, 156.0)
(45.0, 156.0)
(46.0, 156.0)
(47.0, 157.0)
(48.0, 156.0)
(49.0, 156.0)
(50.0, 156.0)
(51.0, 156.0)
(52.0, 156.0)
(53.0, 157.0)
(54.0, 157.0)
(55.0, 156.0)
(56.0, 156.0)
(57.0, 156.0)
(58.0, 156.0)
(59.0, 156.0)
(60.0, 156.0)
(61.0, 156.0)
(62.0, 156.0)
(63.0, 158.0)
(64.0, 157.0)
(65.0, 156.0)
(66.0, 156.0)
(67.0, 156.0)
(68.0, 156.0)
(69.0, 156.0)
(70.0, 157.0)
(71.0, 157.0)
(72.0, 156.0)
(73.0, 156.0)
(74.0, 156.0)
(75.0, 156.0)
(76.0, 156.0)
(77.0, 156.0)
(78.0, 158.0)
(79.0, 158.0)
(80.0, 156.0)
(81.0, 156.0)
(82.0, 156.0)
(83.0, 156.0)
(84.0, 156.0)
(85.0, 156.0)
(86.0, 156.0)
(87.0, 156.0)
(88.0, 156.0)
(89.0, 156.0)
(90.0, 156.0)
(91.0, 156.0)
(92.0, 156.0)
(93.0, 156.0)
(94.0, 156.0)
(95.0, 156.0)
(96.0, 156.0)
(97.0, 156.0)
(98.0, 156.0)
(99.0, 156.0)
(100.0, 156.0)
(101.0, 156.0)
(102.0, 156.0)
(103.0, 156.0)
(104.0, 157.0)
(105.0, 156.0)
(106.0, 156.0)
(107.0, 156.0)
(108.0, 156.0)
(109.0, 156.0)
(110.0, 156.0)
(111.0, 156.0)
(112.0, 155.0)
(113.0, 154.0)
(114.0, 154.0)
(115.0, 154.0)
(116.0, 155.0)
(117.0, 156.0)
(118.0, 156.0)
(119.0, 155.0)
(120.0, 155.0)
(121.0, 68.3)
(122.0, 59.5)
(123.0, 59.4)
(124.0, 60.0)
(125.0, 60.4)
(126.0, 60.7)
(127.0, 60.7)
(128.0, 60.5)
(129.0, 60.6)
(130.0, 60.5)
(131.0, 59.9)
(132.0, 59.8)
(133.0, 59.5)
(134.0, 59.1)
(135.0, 58.8)
(136.0, 58.9)
(137.0, 58.6)
(138.0, 58.5)
(139.0, 58.3)
(140.0, 58.1)
(141.0, 57.9)
(142.0, 57.6)
(143.0, 57.6)
(144.0, 57.6)
(145.0, 57.6)
(146.0, 57.7)
(147.0, 57.2)
(148.0, 57.0)
(149.0, 56.9)
(150.0, 56.8)
(151.0, 56.7)
(152.0, 56.7)
(153.0, 56.7)
(154.0, 56.6)
(155.0, 57.4)
(156.0, 56.6)
(157.0, 56.4)
(158.0, 56.3)
(159.0, 56.3)
(160.0, 56.1)
(161.0, 56.0)
(162.0, 55.7)
(163.0, 56.4)
(164.0, 55.7)
(165.0, 55.6)
(166.0, 56.3)
(167.0, 56.1)
(168.0, 55.4)
(169.0, 58.5)
(170.0, 56.2)
(171.0, 55.9)
(172.0, 56.1)
(173.0, 56.1)
(174.0, 56.7)
(175.0, 56.4)
(176.0, 56.1)
(177.0, 56.7)
(178.0, 56.5)
(179.0, 56.4)
(180.0, 57.2)
(181.0, 56.9)
(182.0, 56.7)
(183.0, 57.3)
(184.0, 56.8)
(185.0, 56.5)
(186.0, 57.9)
(187.0, 56.5)
(188.0, 56.1)
(189.0, 56.2)
(190.0, 56.0)
(191.0, 55.9)
(192.0, 56.1)
(193.0, 56.7)
(194.0, 56.0)
(195.0, 55.9)
(196.0, 56.0)
(197.0, 56.0)
(198.0, 56.9)
(199.0, 56.0)
(200.0, 56.2)
(201.0, 56.1)
(202.0, 55.9)
(203.0, 55.9)
(204.0, 60.3)
(205.0, 56.8)
(206.0, 56.6)
(207.0, 56.6)
(208.0, 56.1)
(209.0, 56.0)
(210.0, 56.0)
(211.0, 56.2)
(212.0, 56.6)
(213.0, 56.1)
(214.0, 56.0)
(215.0, 56.7)
(216.0, 56.0)
(217.0, 56.0)
(218.0, 56.0)
(219.0, 57.4)
(220.0, 60.8)
(221.0, 63.5)
(222.0, 66.0)
(223.0, 68.1)
(224.0, 68.8)
(225.0, 82.2)
(226.0, 80.2)
(227.0, 79.6)
(228.0, 79.9)
(229.0, 79.0)
(230.0, 77.9)
(231.0, 76.6)
(232.0, 75.5)
(233.0, 74.4)
(234.0, 73.3)
(235.0, 72.3)
(236.0, 71.6)
(237.0, 70.8)
(238.0, 70.4)
(239.0, 70.1)
(240.0, 69.8)
(241.0, 74.8)
(242.0, 73.5)
(243.0, 73.8)
(244.0, 73.2)
(245.0, 77.1)
(246.0, 75.3)
(247.0, 77.6)
(248.0, 77.6)
(249.0, 76.9)
(250.0, 76.4)
(251.0, 75.7)
(252.0, 74.8)
(253.0, 74.1)
(254.0, 73.2)
(255.0, 72.4)
(256.0, 71.9)
(257.0, 71.6)
(258.0, 73.3)
(259.0, 72.9)
(260.0, 73.9)
(261.0, 73.3)
(262.0, 73.2)
(263.0, 74.2)
(264.0, 74.6)
(265.0, 74.2)
(266.0, 76.1)
(267.0, 75.3)
(268.0, 75.4)
(269.0, 74.9)
(270.0, 75.1)
(271.0, 75.4)
(272.0, 74.9)
(273.0, 74.7)
(274.0, 74.4)
(275.0, 74.1)
(276.0, 74.0)
(277.0, 74.5)
(278.0, 74.2)
(279.0, 74.1)
(280.0, 73.9)
(281.0, 73.7)
(282.0, 74.1)
(283.0, 73.9)
(284.0, 73.9)
(285.0, 73.8)
(286.0, 74.0)
(287.0, 73.8)
(288.0, 73.7)
(289.0, 74.7)
(290.0, 74.6)
(291.0, 74.6)
(292.0, 74.4)
(293.0, 74.5)
(294.0, 79.8)
(295.0, 79.5)
(296.0, 81.6)
(297.0, 83.1)
(298.0, 86.9)
(299.0, 93.6)
(300.0, 92.6)
(301.0, 90.8)
(302.0, 90.1)
(303.0, 88.5)
(304.0, 87.4)
(305.0, 85.9)
(306.0, 84.5)
(307.0, 83.3)
(308.0, 82.2)
(309.0, 81.2)
(310.0, 81.9)
(311.0, 82.9)
(312.0, 81.9)
(313.0, 81.5)
(314.0, 81.1)
(315.0, 80.5)
(316.0, 80.5)
(317.0, 79.9)
(318.0, 79.4)
(319.0, 80.6)
(320.0, 81.2)
(321.0, 83.6)
(322.0, 81.8)
(323.0, 80.9)
(324.0, 80.1)
(325.0, 79.6)
(326.0, 79.4)
(327.0, 79.2)
(328.0, 78.9)
(329.0, 79.2)
(330.0, 78.8)
(331.0, 78.3)
(332.0, 78.1)
(333.0, 77.9)
(334.0, 77.8)
(335.0, 147.0)
(336.0, 155.0)
(337.0, 155.0)
(338.0, 155.0)
(339.0, 155.0)
(340.0, 155.0)
(341.0, 155.0)
(342.0, 155.0)
(343.0, 155.0)
(344.0, 155.0)
(345.0, 155.0)
(346.0, 155.0)
(347.0, 155.0)
(348.0, 155.0)
(349.0, 155.0)
(350.0, 155.0)
(351.0, 155.0)
(352.0, 155.0)
(353.0, 157.0)
(354.0, 155.0)
(355.0, 155.0)
(356.0, 155.0)
(357.0, 155.0)
(358.0, 155.0)
(359.0, 155.0)
(360.0, 156.0)
(361.0, 156.0)
(362.0, 156.0)
(363.0, 155.0)
(364.0, 155.0)
(365.0, 155.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 157.0)
(14.0, 156.0)
(15.0, 155.0)
(16.0, 155.0)
(17.0, 156.0)
(18.0, 156.0)
(19.0, 156.0)
(20.0, 155.0)
(21.0, 155.0)
(22.0, 155.0)
(23.0, 155.0)
(24.0, 156.0)
(25.0, 155.0)
(26.0, 156.0)
(27.0, 155.0)
(28.0, 156.0)
(29.0, 156.0)
(30.0, 155.0)
(31.0, 156.0)
(32.0, 155.0)
(33.0, 155.0)
(34.0, 157.0)
(35.0, 156.0)
(36.0, 156.0)
(37.0, 155.0)
(38.0, 155.0)
(39.0, 155.0)
(40.0, 155.0)
(41.0, 155.0)
(42.0, 155.0)
(43.0, 155.0)
(44.0, 155.0)
(45.0, 155.0)
(46.0, 155.0)
(47.0, 155.0)
(48.0, 155.0)
(49.0, 155.0)
(50.0, 155.0)
(51.0, 156.0)
(52.0, 156.0)
(53.0, 155.0)
(54.0, 155.0)
(55.0, 157.0)
(56.0, 157.0)
(57.0, 156.0)
(58.0, 156.0)
(59.0, 155.0)
(60.0, 156.0)
(61.0, 157.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 155.0)
(65.0, 154.0)
(66.0, 152.0)
(67.0, 149.0)
(68.0, 147.0)
(69.0, 144.0)
(70.0, 142.0)
(71.0, 140.0)
(72.0, 138.0)
(73.0, 136.0)
(74.0, 134.0)
(75.0, 133.0)
(76.0, 131.0)
(77.0, 132.0)
(78.0, 128.0)
(79.0, 128.0)
(80.0, 126.0)
(81.0, 125.0)
(82.0, 123.0)
(83.0, 122.0)
(84.0, 121.0)
(85.0, 119.0)
(86.0, 118.0)
(87.0, 117.0)
(88.0, 116.0)
(89.0, 114.0)
(90.0, 113.0)
(91.0, 112.0)
(92.0, 111.0)
(93.0, 109.0)
(94.0, 108.0)
(95.0, 107.0)
(96.0, 106.0)
(97.0, 104.0)
(98.0, 103.0)
(99.0, 102.0)
(100.0, 101.0)
(101.0, 99.8)
(102.0, 98.5)
(103.0, 97.3)
(104.0, 96.8)
(105.0, 95.3)
(106.0, 94.2)
(107.0, 93.2)
(108.0, 92.5)
(109.0, 91.9)
(110.0, 91.9)
(111.0, 92.8)
(112.0, 93.4)
(113.0, 93.2)
(114.0, 96.6)
(115.0, 95.8)
(116.0, 94.4)
(117.0, 93.8)
(118.0, 93.6)
(119.0, 93.7)
(120.0, 94.0)
(121.0, 42.7)
(122.0, 37.6)
(123.0, 37.9)
(124.0, 39.6)
(125.0, 41.4)
(126.0, 41.9)
(127.0, 42.5)
(128.0, 42.9)
(129.0, 43.0)
(130.0, 43.5)
(131.0, 44.2)
(132.0, 44.5)
(133.0, 44.7)
(134.0, 44.6)
(135.0, 44.7)
(136.0, 44.7)
(137.0, 44.7)
(138.0, 45.5)
(139.0, 45.0)
(140.0, 45.1)
(141.0, 45.2)
(142.0, 45.3)
(143.0, 45.4)
(144.0, 45.4)
(145.0, 46.1)
(146.0, 45.8)
(147.0, 45.8)
(148.0, 45.8)
(149.0, 46.0)
(150.0, 46.4)
(151.0, 46.1)
(152.0, 46.1)
(153.0, 46.1)
(154.0, 46.1)
(155.0, 46.2)
(156.0, 46.5)
(157.0, 47.1)
(158.0, 46.8)
(159.0, 46.8)
(160.0, 46.9)
(161.0, 46.8)
(162.0, 47.0)
(163.0, 46.9)
(164.0, 47.0)
(165.0, 48.4)
(166.0, 47.3)
(167.0, 47.8)
(168.0, 47.7)
(169.0, 47.7)
(170.0, 47.8)
(171.0, 47.8)
(172.0, 47.7)
(173.0, 48.6)
(174.0, 48.9)
(175.0, 48.1)
(176.0, 48.4)
(177.0, 48.7)
(178.0, 48.2)
(179.0, 48.2)
(180.0, 51.2)
(181.0, 49.9)
(182.0, 51.8)
(183.0, 50.6)
(184.0, 50.0)
(185.0, 54.1)
(186.0, 52.5)
(187.0, 57.7)
(188.0, 60.0)
(189.0, 58.7)
(190.0, 59.1)
(191.0, 58.6)
(192.0, 58.9)
(193.0, 59.4)
(194.0, 60.6)
(195.0, 60.9)
(196.0, 60.3)
(197.0, 60.5)
(198.0, 59.8)
(199.0, 59.3)
(200.0, 58.8)
(201.0, 60.7)
(202.0, 60.4)
(203.0, 59.4)
(204.0, 58.9)
(205.0, 58.6)
(206.0, 60.4)
(207.0, 58.9)
(208.0, 58.9)
(209.0, 58.7)
(210.0, 58.2)
(211.0, 58.0)
(212.0, 57.8)
(213.0, 57.7)
(214.0, 57.5)
(215.0, 57.4)
(216.0, 57.3)
(217.0, 57.8)
(218.0, 66.0)
(219.0, 74.4)
(220.0, 79.5)
(221.0, 82.9)
(222.0, 85.2)
(223.0, 86.5)
(224.0, 87.4)
(225.0, 88.5)
(226.0, 89.3)
(227.0, 90.0)
(228.0, 89.8)
(229.0, 89.7)
(230.0, 89.6)
(231.0, 90.6)
(232.0, 108.0)
(233.0, 107.0)
(234.0, 109.0)
(235.0, 108.0)
(236.0, 106.0)
(237.0, 104.0)
(238.0, 103.0)
(239.0, 101.0)
(240.0, 104.0)
(241.0, 108.0)
(242.0, 107.0)
(243.0, 105.0)
(244.0, 112.0)
(245.0, 116.0)
(246.0, 113.0)
(247.0, 112.0)
(248.0, 110.0)
(249.0, 109.0)
(250.0, 107.0)
(251.0, 106.0)
(252.0, 107.0)
(253.0, 105.0)
(254.0, 103.0)
(255.0, 102.0)
(256.0, 106.0)
(257.0, 109.0)
(258.0, 111.0)
(259.0, 111.0)
(260.0, 110.0)
(261.0, 112.0)
(262.0, 116.0)
(263.0, 118.0)
(264.0, 121.0)
(265.0, 127.0)
(266.0, 135.0)
(267.0, 141.0)
(268.0, 146.0)
(269.0, 148.0)
(270.0, 149.0)
(271.0, 152.0)
(272.0, 150.0)
(273.0, 148.0)
(274.0, 145.0)
(275.0, 142.0)
(276.0, 139.0)
(277.0, 137.0)
(278.0, 142.0)
(279.0, 145.0)
(280.0, 142.0)
(281.0, 143.0)
(282.0, 141.0)
(283.0, 139.0)
(284.0, 137.0)
(285.0, 135.0)
(286.0, 133.0)
(287.0, 132.0)
(288.0, 132.0)
(289.0, 132.0)
(290.0, 132.0)
(291.0, 132.0)
(292.0, 133.0)
(293.0, 132.0)
(294.0, 131.0)
(295.0, 138.0)
(296.0, 140.0)
(297.0, 138.0)
(298.0, 137.0)
(299.0, 139.0)
(300.0, 142.0)
(301.0, 140.0)
(302.0, 138.0)
(303.0, 137.0)
(304.0, 135.0)
(305.0, 133.0)
(306.0, 131.0)
(307.0, 129.0)
(308.0, 126.0)
(309.0, 125.0)
(310.0, 129.0)
(311.0, 128.0)
(312.0, 129.0)
(313.0, 127.0)
(314.0, 126.0)
(315.0, 125.0)
(316.0, 125.0)
(317.0, 124.0)
(318.0, 122.0)
(319.0, 123.0)
(320.0, 122.0)
(321.0, 120.0)
(322.0, 118.0)
(323.0, 117.0)
(324.0, 115.0)
(325.0, 114.0)
(326.0, 112.0)
(327.0, 110.0)
(328.0, 108.0)
(329.0, 109.0)
(330.0, 107.0)
(331.0, 105.0)
(332.0, 104.0)
(333.0, 102.0)
(334.0, 102.0)
(335.0, 151.0)
(336.0, 156.0)
(337.0, 156.0)
(338.0, 156.0)
(339.0, 156.0)
(340.0, 156.0)
(341.0, 156.0)
(342.0, 156.0)
(343.0, 156.0)
(344.0, 156.0)
(345.0, 156.0)
(346.0, 156.0)
(347.0, 156.0)
(348.0, 156.0)
(349.0, 156.0)
(350.0, 156.0)
(351.0, 156.0)
(352.0, 156.0)
(353.0, 156.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 156.0)
(357.0, 157.0)
(358.0, 158.0)
(359.0, 156.0)
(360.0, 156.0)
(361.0, 156.0)
(362.0, 156.0)
(363.0, 156.0)
(364.0, 156.0)
(365.0, 156.0)
(366.0, 156.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 156.0)
(14.0, 156.0)
(15.0, 156.0)
(16.0, 156.0)
(17.0, 156.0)
(18.0, 156.0)
(19.0, 156.0)
(20.0, 156.0)
(21.0, 156.0)
(22.0, 156.0)
(23.0, 155.0)
(24.0, 156.0)
(25.0, 155.0)
(26.0, 155.0)
(27.0, 155.0)
(28.0, 155.0)
(29.0, 155.0)
(30.0, 156.0)
(31.0, 156.0)
(32.0, 155.0)
(33.0, 156.0)
(34.0, 155.0)
(35.0, 155.0)
(36.0, 155.0)
(37.0, 157.0)
(38.0, 156.0)
(39.0, 155.0)
(40.0, 155.0)
(41.0, 155.0)
(42.0, 155.0)
(43.0, 155.0)
(44.0, 155.0)
(45.0, 155.0)
(46.0, 155.0)
(47.0, 156.0)
(48.0, 155.0)
(49.0, 156.0)
(50.0, 155.0)
(51.0, 155.0)
(52.0, 155.0)
(53.0, 155.0)
(54.0, 155.0)
(55.0, 155.0)
(56.0, 155.0)
(57.0, 155.0)
(58.0, 155.0)
(59.0, 155.0)
(60.0, 155.0)
(61.0, 155.0)
(62.0, 155.0)
(63.0, 156.0)
(64.0, 155.0)
(65.0, 155.0)
(66.0, 155.0)
(67.0, 155.0)
(68.0, 155.0)
(69.0, 155.0)
(70.0, 155.0)
(71.0, 155.0)
(72.0, 155.0)
(73.0, 155.0)
(74.0, 155.0)
(75.0, 155.0)
(76.0, 155.0)
(77.0, 155.0)
(78.0, 155.0)
(79.0, 155.0)
(80.0, 155.0)
(81.0, 155.0)
(82.0, 155.0)
(83.0, 155.0)
(84.0, 156.0)
(85.0, 155.0)
(86.0, 156.0)
(87.0, 155.0)
(88.0, 153.0)
(89.0, 151.0)
(90.0, 149.0)
(91.0, 148.0)
(92.0, 146.0)
(93.0, 145.0)
(94.0, 143.0)
(95.0, 142.0)
(96.0, 141.0)
(97.0, 139.0)
(98.0, 137.0)
(99.0, 136.0)
(100.0, 134.0)
(101.0, 132.0)
(102.0, 131.0)
(103.0, 130.0)
(104.0, 129.0)
(105.0, 127.0)
(106.0, 126.0)
(107.0, 125.0)
(108.0, 123.0)
(109.0, 122.0)
(110.0, 120.0)
(111.0, 119.0)
(112.0, 117.0)
(113.0, 116.0)
(114.0, 115.0)
(115.0, 114.0)
(116.0, 114.0)
(117.0, 116.0)
(118.0, 116.0)
(119.0, 116.0)
(120.0, 116.0)
(121.0, 51.4)
(122.0, 45.0)
(123.0, 45.6)
(124.0, 46.1)
(125.0, 47.2)
(126.0, 48.1)
(127.0, 48.0)
(128.0, 47.9)
(129.0, 47.9)
(130.0, 47.8)
(131.0, 48.7)
(132.0, 49.1)
(133.0, 49.1)
(134.0, 49.2)
(135.0, 49.2)
(136.0, 49.3)
(137.0, 49.4)
(138.0, 49.7)
(139.0, 51.3)
(140.0, 50.2)
(141.0, 50.2)
(142.0, 51.9)
(143.0, 51.3)
(144.0, 51.4)
(145.0, 51.5)
(146.0, 52.0)
(147.0, 52.7)
(148.0, 53.1)
(149.0, 52.6)
(150.0, 52.6)
(151.0, 52.6)
(152.0, 52.6)
(153.0, 52.7)
(154.0, 52.8)
(155.0, 53.1)
(156.0, 52.7)
(157.0, 52.6)
(158.0, 52.6)
(159.0, 52.8)
(160.0, 52.5)
(161.0, 52.4)
(162.0, 52.1)
(163.0, 51.9)
(164.0, 52.2)
(165.0, 52.0)
(166.0, 52.0)
(167.0, 51.8)
(168.0, 51.9)
(169.0, 52.8)
(170.0, 52.4)
(171.0, 53.6)
(172.0, 52.3)
(173.0, 52.9)
(174.0, 53.4)
(175.0, 52.6)
(176.0, 54.4)
(177.0, 53.0)
(178.0, 52.8)
(179.0, 52.7)
(180.0, 52.6)
(181.0, 52.5)
(182.0, 52.4)
(183.0, 52.7)
(184.0, 53.0)
(185.0, 53.0)
(186.0, 53.3)
(187.0, 53.4)
(188.0, 54.0)
(189.0, 56.5)
(190.0, 55.4)
(191.0, 57.4)
(192.0, 56.6)
(193.0, 56.5)
(194.0, 56.6)
(195.0, 56.3)
(196.0, 56.2)
(197.0, 56.1)
(198.0, 56.2)
(199.0, 56.2)
(200.0, 56.2)
(201.0, 56.1)
(202.0, 56.0)
(203.0, 56.0)
(204.0, 55.9)
(205.0, 55.9)
(206.0, 56.0)
(207.0, 56.0)
(208.0, 55.9)
(209.0, 56.6)
(210.0, 55.9)
(211.0, 55.9)
(212.0, 55.9)
(213.0, 55.8)
(214.0, 55.8)
(215.0, 55.7)
(216.0, 55.7)
(217.0, 55.8)
(218.0, 55.7)
(219.0, 55.7)
(220.0, 55.8)
(221.0, 55.8)
(222.0, 55.7)
(223.0, 55.7)
(224.0, 55.7)
(225.0, 55.7)
(226.0, 55.7)
(227.0, 56.0)
(228.0, 56.0)
(229.0, 55.7)
(230.0, 55.7)
(231.0, 55.7)
(232.0, 56.0)
(233.0, 55.8)
(234.0, 55.8)
(235.0, 55.7)
(236.0, 55.7)
(237.0, 55.8)
(238.0, 55.7)
(239.0, 55.8)
(240.0, 55.9)
(241.0, 57.4)
(242.0, 55.7)
(243.0, 55.7)
(244.0, 57.7)
(245.0, 57.5)
(246.0, 60.2)
(247.0, 57.5)
(248.0, 56.3)
(249.0, 56.7)
(250.0, 58.4)
(251.0, 56.2)
(252.0, 56.2)
(253.0, 56.1)
(254.0, 56.1)
(255.0, 56.2)
(256.0, 56.3)
(257.0, 56.1)
(258.0, 56.1)
(259.0, 56.0)
(260.0, 56.0)
(261.0, 56.0)
(262.0, 56.1)
(263.0, 60.3)
(264.0, 68.6)
(265.0, 71.1)
(266.0, 73.4)
(267.0, 75.1)
(268.0, 77.0)
(269.0, 77.7)
(270.0, 90.9)
(271.0, 89.9)
(272.0, 95.8)
(273.0, 95.3)
(274.0, 99.0)
(275.0, 98.2)
(276.0, 100.0)
(277.0, 102.0)
(278.0, 101.0)
(279.0, 100.0)
(280.0, 115.0)
(281.0, 114.0)
(282.0, 115.0)
(283.0, 118.0)
(284.0, 118.0)
(285.0, 118.0)
(286.0, 119.0)
(287.0, 117.0)
(288.0, 116.0)
(289.0, 115.0)
(290.0, 114.0)
(291.0, 113.0)
(292.0, 112.0)
(293.0, 111.0)
(294.0, 112.0)
(295.0, 110.0)
(296.0, 115.0)
(297.0, 112.0)
(298.0, 110.0)
(299.0, 108.0)
(300.0, 115.0)
(301.0, 112.0)
(302.0, 110.0)
(303.0, 108.0)
(304.0, 106.0)
(305.0, 104.0)
(306.0, 102.0)
(307.0, 103.0)
(308.0, 104.0)
(309.0, 106.0)
(310.0, 104.0)
(311.0, 106.0)
(312.0, 103.0)
(313.0, 101.0)
(314.0, 99.9)
(315.0, 110.0)
(316.0, 110.0)
(317.0, 110.0)
(318.0, 111.0)
(319.0, 109.0)
(320.0, 113.0)
(321.0, 117.0)
(322.0, 115.0)
(323.0, 112.0)
(324.0, 112.0)
(325.0, 113.0)
(326.0, 113.0)
(327.0, 110.0)
(328.0, 110.0)
(329.0, 119.0)
(330.0, 116.0)
(331.0, 113.0)
(332.0, 111.0)
(333.0, 112.0)
(334.0, 109.0)
(335.0, 152.0)
(336.0, 156.0)
(337.0, 157.0)
(338.0, 157.0)
(339.0, 158.0)
(340.0, 158.0)
(341.0, 157.0)
(342.0, 157.0)
(343.0, 156.0)
(344.0, 157.0)
(345.0, 157.0)
(346.0, 156.0)
(347.0, 156.0)
(348.0, 157.0)
(349.0, 156.0)
(350.0, 156.0)
(351.0, 156.0)
(352.0, 156.0)
(353.0, 157.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 157.0)
(357.0, 156.0)
(358.0, 156.0)
(359.0, 156.0)
(360.0, 156.0)
(361.0, 156.0)
(362.0, 156.0)
(363.0, 156.0)
(364.0, 158.0)
(365.0, 156.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 157.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 156.0)
(14.0, 156.0)
(15.0, 156.0)
(16.0, 157.0)
(17.0, 157.0)
(18.0, 156.0)
(19.0, 157.0)
(20.0, 156.0)
(21.0, 156.0)
(22.0, 156.0)
(23.0, 156.0)
(24.0, 156.0)
(25.0, 156.0)
(26.0, 156.0)
(27.0, 156.0)
(28.0, 156.0)
(29.0, 156.0)
(30.0, 156.0)
(31.0, 156.0)
(32.0, 157.0)
(33.0, 156.0)
(34.0, 156.0)
(35.0, 156.0)
(36.0, 156.0)
(37.0, 156.0)
(38.0, 156.0)
(39.0, 156.0)
(40.0, 156.0)
(41.0, 156.0)
(42.0, 156.0)
(43.0, 156.0)
(44.0, 156.0)
(45.0, 156.0)
(46.0, 156.0)
(47.0, 156.0)
(48.0, 156.0)
(49.0, 156.0)
(50.0, 156.0)
(51.0, 156.0)
(52.0, 156.0)
(53.0, 155.0)
(54.0, 156.0)
(55.0, 156.0)
(56.0, 155.0)
(57.0, 156.0)
(58.0, 156.0)
(59.0, 156.0)
(60.0, 156.0)
(61.0, 156.0)
(62.0, 156.0)
(63.0, 156.0)
(64.0, 155.0)
(65.0, 156.0)
(66.0, 156.0)
(67.0, 155.0)
(68.0, 156.0)
(69.0, 156.0)
(70.0, 156.0)
(71.0, 155.0)
(72.0, 156.0)
(73.0, 156.0)
(74.0, 155.0)
(75.0, 155.0)
(76.0, 156.0)
(77.0, 156.0)
(78.0, 156.0)
(79.0, 155.0)
(80.0, 155.0)
(81.0, 155.0)
(82.0, 155.0)
(83.0, 155.0)
(84.0, 155.0)
(85.0, 155.0)
(86.0, 155.0)
(87.0, 155.0)
(88.0, 155.0)
(89.0, 156.0)
(90.0, 156.0)
(91.0, 155.0)
(92.0, 155.0)
(93.0, 155.0)
(94.0, 157.0)
(95.0, 158.0)
(96.0, 156.0)
(97.0, 156.0)
(98.0, 156.0)
(99.0, 155.0)
(100.0, 156.0)
(101.0, 155.0)
(102.0, 155.0)
(103.0, 154.0)
(104.0, 154.0)
(105.0, 151.0)
(106.0, 149.0)
(107.0, 146.0)
(108.0, 144.0)
(109.0, 142.0)
(110.0, 140.0)
(111.0, 138.0)
(112.0, 136.0)
(113.0, 134.0)
(114.0, 132.0)
(115.0, 131.0)
(116.0, 129.0)
(117.0, 127.0)
(118.0, 126.0)
(119.0, 124.0)
(120.0, 123.0)
(121.0, 52.4)
(122.0, 46.2)
(123.0, 47.4)
(124.0, 49.4)
(125.0, 52.3)
(126.0, 53.2)
(127.0, 54.3)
(128.0, 54.8)
(129.0, 56.5)
(130.0, 57.9)
(131.0, 59.9)
(132.0, 61.2)
(133.0, 61.2)
(134.0, 60.9)
(135.0, 61.1)
(136.0, 60.3)
(137.0, 59.9)
(138.0, 59.6)
(139.0, 59.7)
(140.0, 59.3)
(141.0, 59.0)
(142.0, 58.7)
(143.0, 58.8)
(144.0, 59.2)
(145.0, 59.9)
(146.0, 60.8)
(147.0, 61.7)
(148.0, 62.1)
(149.0, 62.2)
(150.0, 61.6)
(151.0, 60.9)
(152.0, 60.3)
(153.0, 59.8)
(154.0, 59.5)
(155.0, 59.1)
(156.0, 58.7)
(157.0, 58.5)
(158.0, 58.3)
(159.0, 58.2)
(160.0, 59.7)
(161.0, 60.4)
(162.0, 60.3)
(163.0, 58.8)
(164.0, 58.7)
(165.0, 58.7)
(166.0, 58.2)
(167.0, 58.2)
(168.0, 58.8)
(169.0, 58.1)
(170.0, 58.4)
(171.0, 57.7)
(172.0, 59.2)
(173.0, 59.6)
(174.0, 58.4)
(175.0, 61.6)
(176.0, 63.0)
(177.0, 84.6)
(178.0, 107.0)
(179.0, 123.0)
(180.0, 133.0)
(181.0, 138.0)
(182.0, 144.0)
(183.0, 158.0)
(184.0, 157.0)
(185.0, 154.0)
(186.0, 152.0)
(187.0, 152.0)
(188.0, 151.0)
(189.0, 151.0)
(190.0, 151.0)
(191.0, 150.0)
(192.0, 151.0)
(193.0, 149.0)
(194.0, 147.0)
(195.0, 144.0)
(196.0, 141.0)
(197.0, 139.0)
(198.0, 135.0)
(199.0, 133.0)
(200.0, 130.0)
(201.0, 125.0)
(202.0, 122.0)
(203.0, 129.0)
(204.0, 126.0)
(205.0, 120.0)
(206.0, 115.0)
(207.0, 110.0)
(208.0, 106.0)
(209.0, 102.0)
(210.0, 99.5)
(211.0, 96.5)
(212.0, 94.1)
(213.0, 93.6)
(214.0, 91.9)
(215.0, 91.9)
(216.0, 90.8)
(217.0, 89.9)
(218.0, 89.1)
(219.0, 88.4)
(220.0, 89.6)
(221.0, 91.6)
(222.0, 96.7)
(223.0, 98.8)
(224.0, 99.8)
(225.0, 96.7)
(226.0, 99.4)
(227.0, 98.7)
(228.0, 96.2)
(229.0, 94.3)
(230.0, 92.4)
(231.0, 112.0)
(232.0, 112.0)
(233.0, 111.0)
(234.0, 111.0)
(235.0, 108.0)
(236.0, 106.0)
(237.0, 104.0)
(238.0, 101.0)
(239.0, 101.0)
(240.0, 109.0)
(241.0, 108.0)
(242.0, 107.0)
(243.0, 106.0)
(244.0, 105.0)
(245.0, 103.0)
(246.0, 104.0)
(247.0, 118.0)
(248.0, 116.0)
(249.0, 116.0)
(250.0, 115.0)
(251.0, 114.0)
(252.0, 112.0)
(253.0, 111.0)
(254.0, 109.0)
(255.0, 107.0)
(256.0, 106.0)
(257.0, 105.0)
(258.0, 103.0)
(259.0, 102.0)
(260.0, 100.0)
(261.0, 99.2)
(262.0, 98.5)
(263.0, 97.5)
(264.0, 96.3)
(265.0, 95.1)
(266.0, 94.0)
(267.0, 92.9)
(268.0, 91.9)
(269.0, 91.4)
(270.0, 91.1)
(271.0, 91.6)
(272.0, 90.8)
(273.0, 90.3)
(274.0, 90.1)
(275.0, 91.4)
(276.0, 91.2)
(277.0, 90.9)
(278.0, 93.4)
(279.0, 98.9)
(280.0, 99.6)
(281.0, 98.4)
(282.0, 104.0)
(283.0, 103.0)
(284.0, 104.0)
(285.0, 104.0)
(286.0, 104.0)
(287.0, 108.0)
(288.0, 108.0)
(289.0, 108.0)
(290.0, 108.0)
(291.0, 108.0)
(292.0, 108.0)
(293.0, 108.0)
(294.0, 112.0)
(295.0, 111.0)
(296.0, 111.0)
(297.0, 112.0)
(298.0, 114.0)
(299.0, 116.0)
(300.0, 115.0)
(301.0, 115.0)
(302.0, 115.0)
(303.0, 114.0)
(304.0, 114.0)
(305.0, 113.0)
(306.0, 112.0)
(307.0, 111.0)
(308.0, 110.0)
(309.0, 109.0)
(310.0, 108.0)
(311.0, 107.0)
(312.0, 106.0)
(313.0, 106.0)
(314.0, 107.0)
(315.0, 107.0)
(316.0, 107.0)
(317.0, 107.0)
(318.0, 106.0)
(319.0, 105.0)
(320.0, 104.0)
(321.0, 103.0)
(322.0, 102.0)
(323.0, 101.0)
(324.0, 100.0)
(325.0, 101.0)
(326.0, 100.0)
(327.0, 99.6)
(328.0, 99.7)
(329.0, 99.1)
(330.0, 101.0)
(331.0, 100.0)
(332.0, 104.0)
(333.0, 103.0)
(334.0, 105.0)
(335.0, 152.0)
(336.0, 156.0)
(337.0, 156.0)
(338.0, 157.0)
(339.0, 156.0)
(340.0, 156.0)
(341.0, 156.0)
(342.0, 156.0)
(343.0, 157.0)
(344.0, 156.0)
(345.0, 156.0)
(346.0, 156.0)
(347.0, 159.0)
(348.0, 156.0)
(349.0, 156.0)
(350.0, 156.0)
(351.0, 156.0)
(352.0, 156.0)
(353.0, 156.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 156.0)
(357.0, 156.0)
(358.0, 156.0)
(359.0, 156.0)
(360.0, 156.0)
(361.0, 156.0)
(362.0, 156.0)
(363.0, 156.0)
(364.0, 156.0)
(365.0, 156.0)
(366.0, 156.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 156.0)
(14.0, 156.0)
(15.0, 156.0)
(16.0, 156.0)
(17.0, 156.0)
(18.0, 156.0)
(19.0, 156.0)
(20.0, 156.0)
(21.0, 156.0)
(22.0, 156.0)
(23.0, 156.0)
(24.0, 156.0)
(25.0, 155.0)
(26.0, 156.0)
(27.0, 158.0)
(28.0, 156.0)
(29.0, 156.0)
(30.0, 156.0)
(31.0, 156.0)
(32.0, 156.0)
(33.0, 156.0)
(34.0, 156.0)
(35.0, 156.0)
(36.0, 156.0)
(37.0, 155.0)
(38.0, 155.0)
(39.0, 156.0)
(40.0, 155.0)
(41.0, 156.0)
(42.0, 155.0)
(43.0, 155.0)
(44.0, 155.0)
(45.0, 155.0)
(46.0, 155.0)
(47.0, 156.0)
(48.0, 156.0)
(49.0, 156.0)
(50.0, 155.0)
(51.0, 155.0)
(52.0, 156.0)
(53.0, 156.0)
(54.0, 155.0)
(55.0, 155.0)
(56.0, 155.0)
(57.0, 156.0)
(58.0, 155.0)
(59.0, 156.0)
(60.0, 156.0)
(61.0, 156.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 155.0)
(65.0, 155.0)
(66.0, 155.0)
(67.0, 155.0)
(68.0, 157.0)
(69.0, 156.0)
(70.0, 155.0)
(71.0, 155.0)
(72.0, 155.0)
(73.0, 155.0)
(74.0, 156.0)
(75.0, 155.0)
(76.0, 155.0)
(77.0, 156.0)
(78.0, 156.0)
(79.0, 155.0)
(80.0, 155.0)
(81.0, 155.0)
(82.0, 155.0)
(83.0, 154.0)
(84.0, 152.0)
(85.0, 150.0)
(86.0, 152.0)
(87.0, 148.0)
(88.0, 146.0)
(89.0, 144.0)
(90.0, 142.0)
(91.0, 141.0)
(92.0, 139.0)
(93.0, 137.0)
(94.0, 135.0)
(95.0, 133.0)
(96.0, 132.0)
(97.0, 130.0)
(98.0, 129.0)
(99.0, 127.0)
(100.0, 126.0)
(101.0, 124.0)
(102.0, 123.0)
(103.0, 121.0)
(104.0, 120.0)
(105.0, 118.0)
(106.0, 117.0)
(107.0, 116.0)
(108.0, 114.0)
(109.0, 113.0)
(110.0, 112.0)
(111.0, 110.0)
(112.0, 109.0)
(113.0, 108.0)
(114.0, 106.0)
(115.0, 105.0)
(116.0, 104.0)
(117.0, 103.0)
(118.0, 102.0)
(119.0, 102.0)
(120.0, 102.0)
(121.0, 44.4)
(122.0, 36.2)
(123.0, 35.9)
(124.0, 35.8)
(125.0, 36.0)
(126.0, 35.7)
(127.0, 35.7)
(128.0, 35.6)
(129.0, 35.8)
(130.0, 35.9)
(131.0, 36.1)
(132.0, 36.2)
(133.0, 38.6)
(134.0, 39.7)
(135.0, 41.0)
(136.0, 44.3)
(137.0, 48.6)
(138.0, 52.6)
(139.0, 55.0)
(140.0, 57.3)
(141.0, 58.3)
(142.0, 59.2)
(143.0, 60.5)
(144.0, 62.6)
(145.0, 64.8)
(146.0, 65.1)
(147.0, 64.7)
(148.0, 64.7)
(149.0, 64.3)
(150.0, 64.1)
(151.0, 63.7)
(152.0, 63.1)
(153.0, 63.6)
(154.0, 62.9)
(155.0, 62.0)
(156.0, 61.5)
(157.0, 61.0)
(158.0, 60.6)
(159.0, 60.2)
(160.0, 59.9)
(161.0, 59.5)
(162.0, 59.4)
(163.0, 58.9)
(164.0, 59.2)
(165.0, 58.8)
(166.0, 58.5)
(167.0, 58.3)
(168.0, 58.1)
(169.0, 59.9)
(170.0, 58.9)
(171.0, 58.1)
(172.0, 57.9)
(173.0, 57.8)
(174.0, 57.6)
(175.0, 57.7)
(176.0, 57.3)
(177.0, 57.2)
(178.0, 57.2)
(179.0, 57.1)
(180.0, 57.3)
(181.0, 60.8)
(182.0, 58.0)
(183.0, 57.1)
(184.0, 58.9)
(185.0, 57.5)
(186.0, 57.2)
(187.0, 66.0)
(188.0, 73.7)
(189.0, 83.6)
(190.0, 86.5)
(191.0, 89.4)
(192.0, 91.6)
(193.0, 91.7)
(194.0, 97.8)
(195.0, 97.0)
(196.0, 96.8)
(197.0, 96.4)
(198.0, 106.0)
(199.0, 107.0)
(200.0, 106.0)
(201.0, 105.0)
(202.0, 110.0)
(203.0, 115.0)
(204.0, 112.0)
(205.0, 110.0)
(206.0, 111.0)
(207.0, 111.0)
(208.0, 117.0)
(209.0, 114.0)
(210.0, 114.0)
(211.0, 118.0)
(212.0, 116.0)
(213.0, 116.0)
(214.0, 114.0)
(215.0, 112.0)
(216.0, 114.0)
(217.0, 111.0)
(218.0, 109.0)
(219.0, 106.0)
(220.0, 105.0)
(221.0, 103.0)
(222.0, 100.0)
(223.0, 100.0)
(224.0, 98.2)
(225.0, 96.6)
(226.0, 97.9)
(227.0, 96.7)
(228.0, 95.8)
(229.0, 94.4)
(230.0, 93.3)
(231.0, 92.4)
(232.0, 91.6)
(233.0, 93.1)
(234.0, 94.9)
(235.0, 95.1)
(236.0, 93.9)
(237.0, 93.1)
(238.0, 92.4)
(239.0, 92.0)
(240.0, 91.8)
(241.0, 91.0)
(242.0, 90.2)
(243.0, 91.3)
(244.0, 90.1)
(245.0, 89.3)
(246.0, 88.5)
(247.0, 88.8)
(248.0, 87.8)
(249.0, 86.8)
(250.0, 85.9)
(251.0, 85.0)
(252.0, 84.2)
(253.0, 83.5)
(254.0, 83.2)
(255.0, 85.2)
(256.0, 84.2)
(257.0, 88.2)
(258.0, 106.0)
(259.0, 106.0)
(260.0, 106.0)
(261.0, 105.0)
(262.0, 104.0)
(263.0, 102.0)
(264.0, 102.0)
(265.0, 103.0)
(266.0, 105.0)
(267.0, 104.0)
(268.0, 103.0)
(269.0, 102.0)
(270.0, 101.0)
(271.0, 100.0)
(272.0, 99.1)
(273.0, 98.3)
(274.0, 97.6)
(275.0, 96.7)
(276.0, 95.7)
(277.0, 95.0)
(278.0, 93.8)
(279.0, 93.7)
(280.0, 92.6)
(281.0, 91.8)
(282.0, 91.1)
(283.0, 90.6)
(284.0, 90.3)
(285.0, 90.0)
(286.0, 95.9)
(287.0, 94.5)
(288.0, 93.9)
(289.0, 93.4)
(290.0, 93.2)
(291.0, 92.9)
(292.0, 97.8)
(293.0, 98.4)
(294.0, 98.7)
(295.0, 101.0)
(296.0, 100.0)
(297.0, 101.0)
(298.0, 101.0)
(299.0, 100.0)
(300.0, 106.0)
(301.0, 105.0)
(302.0, 106.0)
(303.0, 112.0)
(304.0, 111.0)
(305.0, 110.0)
(306.0, 111.0)
(307.0, 110.0)
(308.0, 112.0)
(309.0, 111.0)
(310.0, 110.0)
(311.0, 108.0)
(312.0, 106.0)
(313.0, 105.0)
(314.0, 107.0)
(315.0, 108.0)
(316.0, 106.0)
(317.0, 105.0)
(318.0, 103.0)
(319.0, 102.0)
(320.0, 100.0)
(321.0, 98.4)
(322.0, 96.8)
(323.0, 95.3)
(324.0, 93.9)
(325.0, 92.6)
(326.0, 92.3)
(327.0, 91.4)
(328.0, 90.5)
(329.0, 89.7)
(330.0, 89.0)
(331.0, 88.4)
(332.0, 87.7)
(333.0, 87.1)
(334.0, 86.5)
(335.0, 148.0)
(336.0, 155.0)
(337.0, 155.0)
(338.0, 156.0)
(339.0, 156.0)
(340.0, 156.0)
(341.0, 155.0)
(342.0, 155.0)
(343.0, 156.0)
(344.0, 155.0)
(345.0, 155.0)
(346.0, 155.0)
(347.0, 155.0)
(348.0, 155.0)
(349.0, 156.0)
(350.0, 157.0)
(351.0, 156.0)
(352.0, 156.0)
(353.0, 156.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 155.0)
(357.0, 155.0)
(358.0, 155.0)
(359.0, 155.0)
(360.0, 155.0)
(361.0, 155.0)
(362.0, 155.0)
(363.0, 156.0)
(364.0, 155.0)
(365.0, 155.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 157.0)
(2.0, 158.0)
(3.0, 157.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 156.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 156.0)
(14.0, 156.0)
(15.0, 156.0)
(16.0, 156.0)
(17.0, 156.0)
(18.0, 156.0)
(19.0, 156.0)
(20.0, 156.0)
(21.0, 156.0)
(22.0, 156.0)
(23.0, 156.0)
(24.0, 156.0)
(25.0, 156.0)
(26.0, 156.0)
(27.0, 156.0)
(28.0, 156.0)
(29.0, 156.0)
(30.0, 156.0)
(31.0, 156.0)
(32.0, 156.0)
(33.0, 156.0)
(34.0, 155.0)
(35.0, 156.0)
(36.0, 157.0)
(37.0, 156.0)
(38.0, 155.0)
(39.0, 155.0)
(40.0, 156.0)
(41.0, 155.0)
(42.0, 156.0)
(43.0, 155.0)
(44.0, 156.0)
(45.0, 156.0)
(46.0, 155.0)
(47.0, 156.0)
(48.0, 155.0)
(49.0, 157.0)
(50.0, 156.0)
(51.0, 156.0)
(52.0, 155.0)
(53.0, 156.0)
(54.0, 155.0)
(55.0, 156.0)
(56.0, 155.0)
(57.0, 155.0)
(58.0, 156.0)
(59.0, 155.0)
(60.0, 155.0)
(61.0, 155.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 155.0)
(65.0, 155.0)
(66.0, 155.0)
(67.0, 155.0)
(68.0, 155.0)
(69.0, 156.0)
(70.0, 155.0)
(71.0, 155.0)
(72.0, 155.0)
(73.0, 155.0)
(74.0, 156.0)
(75.0, 155.0)
(76.0, 155.0)
(77.0, 155.0)
(78.0, 156.0)
(79.0, 156.0)
(80.0, 156.0)
(81.0, 155.0)
(82.0, 155.0)
(83.0, 156.0)
(84.0, 156.0)
(85.0, 156.0)
(86.0, 156.0)
(87.0, 156.0)
(88.0, 156.0)
(89.0, 156.0)
(90.0, 156.0)
(91.0, 156.0)
(92.0, 157.0)
(93.0, 156.0)
(94.0, 156.0)
(95.0, 156.0)
(96.0, 156.0)
(97.0, 156.0)
(98.0, 156.0)
(99.0, 156.0)
(100.0, 156.0)
(101.0, 157.0)
(102.0, 157.0)
(103.0, 156.0)
(104.0, 156.0)
(105.0, 156.0)
(106.0, 156.0)
(107.0, 156.0)
(108.0, 156.0)
(109.0, 155.0)
(110.0, 153.0)
(111.0, 152.0)
(112.0, 150.0)
(113.0, 147.0)
(114.0, 148.0)
(115.0, 147.0)
(116.0, 144.0)
(117.0, 145.0)
(118.0, 143.0)
(119.0, 142.0)
(120.0, 141.0)
(121.0, 59.9)
(122.0, 51.2)
(123.0, 51.0)
(124.0, 51.2)
(125.0, 51.3)
(126.0, 53.6)
(127.0, 51.8)
(128.0, 51.6)
(129.0, 51.6)
(130.0, 53.0)
(131.0, 52.9)
(132.0, 53.5)
(133.0, 54.1)
(134.0, 54.8)
(135.0, 55.9)
(136.0, 56.4)
(137.0, 58.2)
(138.0, 61.4)
(139.0, 62.4)
(140.0, 63.5)
(141.0, 64.1)
(142.0, 64.1)
(143.0, 64.4)
(144.0, 64.9)
(145.0, 65.3)
(146.0, 65.9)
(147.0, 66.2)
(148.0, 65.5)
(149.0, 64.8)
(150.0, 63.9)
(151.0, 63.1)
(152.0, 62.5)
(153.0, 62.4)
(154.0, 63.4)
(155.0, 64.6)
(156.0, 64.6)
(157.0, 64.6)
(158.0, 64.1)
(159.0, 63.3)
(160.0, 62.6)
(161.0, 63.3)
(162.0, 62.6)
(163.0, 62.3)
(164.0, 63.7)
(165.0, 89.5)
(166.0, 116.0)
(167.0, 133.0)
(168.0, 147.0)
(169.0, 160.0)
(170.0, 163.0)
(171.0, 166.0)
(172.0, 169.0)
(173.0, 172.0)
(174.0, 174.0)
(175.0, 175.0)
(176.0, 175.0)
(177.0, 174.0)
(178.0, 173.0)
(179.0, 170.0)
(180.0, 166.0)
(181.0, 165.0)
(182.0, 163.0)
(183.0, 169.0)
(184.0, 167.0)
(185.0, 166.0)
(186.0, 165.0)
(187.0, 165.0)
(188.0, 173.0)
(189.0, 177.0)
(190.0, 177.0)
(191.0, 176.0)
(192.0, 175.0)
(193.0, 173.0)
(194.0, 172.0)
(195.0, 180.0)
(196.0, 181.0)
(197.0, 182.0)
(198.0, 179.0)
(199.0, 176.0)
(200.0, 176.0)
(201.0, 180.0)
(202.0, 181.0)
(203.0, 182.0)
(204.0, 184.0)
(205.0, 183.0)
(206.0, 181.0)
(207.0, 179.0)
(208.0, 174.0)
(209.0, 169.0)
(210.0, 176.0)
(211.0, 172.0)
(212.0, 172.0)
(213.0, 173.0)
(214.0, 168.0)
(215.0, 166.0)
(216.0, 162.0)
(217.0, 161.0)
(218.0, 156.0)
(219.0, 152.0)
(220.0, 149.0)
(221.0, 146.0)
(222.0, 142.0)
(223.0, 138.0)
(224.0, 133.0)
(225.0, 128.0)
(226.0, 123.0)
(227.0, 118.0)
(228.0, 113.0)
(229.0, 111.0)
(230.0, 107.0)
(231.0, 104.0)
(232.0, 103.0)
(233.0, 100.0)
(234.0, 98.1)
(235.0, 97.0)
(236.0, 96.7)
(237.0, 94.8)
(238.0, 94.8)
(239.0, 114.0)
(240.0, 119.0)
(241.0, 117.0)
(242.0, 115.0)
(243.0, 121.0)
(244.0, 122.0)
(245.0, 122.0)
(246.0, 125.0)
(247.0, 124.0)
(248.0, 129.0)
(249.0, 129.0)
(250.0, 130.0)
(251.0, 130.0)
(252.0, 130.0)
(253.0, 130.0)
(254.0, 129.0)
(255.0, 132.0)
(256.0, 130.0)
(257.0, 129.0)
(258.0, 131.0)
(259.0, 129.0)
(260.0, 127.0)
(261.0, 132.0)
(262.0, 129.0)
(263.0, 136.0)
(264.0, 137.0)
(265.0, 137.0)
(266.0, 137.0)
(267.0, 137.0)
(268.0, 136.0)
(269.0, 135.0)
(270.0, 135.0)
(271.0, 150.0)
(272.0, 147.0)
(273.0, 156.0)
(274.0, 158.0)
(275.0, 160.0)
(276.0, 161.0)
(277.0, 165.0)
(278.0, 165.0)
(279.0, 179.0)
(280.0, 187.0)
(281.0, 190.0)
(282.0, 194.0)
(283.0, 198.0)
(284.0, 198.0)
(285.0, 198.0)
(286.0, 195.0)
(287.0, 194.0)
(288.0, 191.0)
(289.0, 187.0)
(290.0, 183.0)
(291.0, 184.0)
(292.0, 178.0)
(293.0, 173.0)
(294.0, 168.0)
(295.0, 163.0)
(296.0, 159.0)
(297.0, 155.0)
(298.0, 151.0)
(299.0, 147.0)
(300.0, 146.0)
(301.0, 142.0)
(302.0, 138.0)
(303.0, 139.0)
(304.0, 141.0)
(305.0, 139.0)
(306.0, 136.0)
(307.0, 136.0)
(308.0, 134.0)
(309.0, 131.0)
(310.0, 129.0)
(311.0, 128.0)
(312.0, 125.0)
(313.0, 122.0)
(314.0, 120.0)
(315.0, 121.0)
(316.0, 126.0)
(317.0, 123.0)
(318.0, 122.0)
(319.0, 120.0)
(320.0, 119.0)
(321.0, 117.0)
(322.0, 116.0)
(323.0, 114.0)
(324.0, 112.0)
(325.0, 111.0)
(326.0, 112.0)
(327.0, 112.0)
(328.0, 110.0)
(329.0, 110.0)
(330.0, 109.0)
(331.0, 107.0)
(332.0, 106.0)
(333.0, 105.0)
(334.0, 104.0)
(335.0, 151.0)
(336.0, 156.0)
(337.0, 156.0)
(338.0, 156.0)
(339.0, 156.0)
(340.0, 156.0)
(341.0, 157.0)
(342.0, 157.0)
(343.0, 157.0)
(344.0, 157.0)
(345.0, 156.0)
(346.0, 156.0)
(347.0, 157.0)
(348.0, 157.0)
(349.0, 156.0)
(350.0, 157.0)
(351.0, 156.0)
(352.0, 156.0)
(353.0, 156.0)
(354.0, 156.0)
(355.0, 156.0)
(356.0, 156.0)
(357.0, 156.0)
(358.0, 156.0)
(359.0, 156.0)
(360.0, 156.0)
(361.0, 157.0)
(362.0, 156.0)
(363.0, 156.0)
(364.0, 157.0)
(365.0, 156.0)
(366.0, 156.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 156.0)
(2.0, 156.0)
(3.0, 156.0)
(4.0, 156.0)
(5.0, 156.0)
(6.0, 157.0)
(7.0, 156.0)
(8.0, 156.0)
(9.0, 156.0)
(10.0, 156.0)
(11.0, 155.0)
(12.0, 155.0)
(13.0, 155.0)
(14.0, 155.0)
(15.0, 156.0)
(16.0, 156.0)
(17.0, 156.0)
(18.0, 155.0)
(19.0, 155.0)
(20.0, 156.0)
(21.0, 155.0)
(22.0, 155.0)
(23.0, 155.0)
(24.0, 155.0)
(25.0, 155.0)
(26.0, 155.0)
(27.0, 156.0)
(28.0, 155.0)
(29.0, 155.0)
(30.0, 155.0)
(31.0, 156.0)
(32.0, 156.0)
(33.0, 156.0)
(34.0, 155.0)
(35.0, 155.0)
(36.0, 156.0)
(37.0, 155.0)
(38.0, 156.0)
(39.0, 156.0)
(40.0, 157.0)
(41.0, 156.0)
(42.0, 155.0)
(43.0, 156.0)
(44.0, 156.0)
(45.0, 156.0)
(46.0, 156.0)
(47.0, 157.0)
(48.0, 156.0)
(49.0, 155.0)
(50.0, 155.0)
(51.0, 156.0)
(52.0, 157.0)
(53.0, 155.0)
(54.0, 155.0)
(55.0, 155.0)
(56.0, 155.0)
(57.0, 156.0)
(58.0, 156.0)
(59.0, 155.0)
(60.0, 156.0)
(61.0, 156.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 155.0)
(65.0, 155.0)
(66.0, 156.0)
(67.0, 155.0)
(68.0, 156.0)
(69.0, 156.0)
(70.0, 156.0)
(71.0, 156.0)
(72.0, 156.0)
(73.0, 156.0)
(74.0, 156.0)
(75.0, 156.0)
(76.0, 156.0)
(77.0, 156.0)
(78.0, 156.0)
(79.0, 158.0)
(80.0, 156.0)
(81.0, 156.0)
(82.0, 155.0)
(83.0, 153.0)
(84.0, 151.0)
(85.0, 149.0)
(86.0, 147.0)
(87.0, 145.0)
(88.0, 144.0)
(89.0, 142.0)
(90.0, 141.0)
(91.0, 139.0)
(92.0, 137.0)
(93.0, 136.0)
(94.0, 134.0)
(95.0, 132.0)
(96.0, 131.0)
(97.0, 129.0)
(98.0, 128.0)
(99.0, 126.0)
(100.0, 125.0)
(101.0, 123.0)
(102.0, 122.0)
(103.0, 120.0)
(104.0, 119.0)
(105.0, 117.0)
(106.0, 116.0)
(107.0, 116.0)
(108.0, 114.0)
(109.0, 113.0)
(110.0, 112.0)
(111.0, 111.0)
(112.0, 111.0)
(113.0, 110.0)
(114.0, 109.0)
(115.0, 109.0)
(116.0, 109.0)
(117.0, 109.0)
(118.0, 110.0)
(119.0, 110.0)
(120.0, 110.0)
(121.0, 48.0)
(122.0, 41.0)
(123.0, 40.6)
(124.0, 40.3)
(125.0, 40.1)
(126.0, 40.0)
(127.0, 40.0)
(128.0, 39.9)
(129.0, 39.9)
(130.0, 40.1)
(131.0, 41.3)
(132.0, 41.5)
(133.0, 42.2)
(134.0, 42.5)
(135.0, 43.1)
(136.0, 43.3)
(137.0, 44.1)
(138.0, 45.0)
(139.0, 46.6)
(140.0, 49.0)
(141.0, 48.7)
(142.0, 49.8)
(143.0, 51.3)
(144.0, 52.0)
(145.0, 51.9)
(146.0, 52.2)
(147.0, 52.1)
(148.0, 52.1)
(149.0, 52.0)
(150.0, 52.1)
(151.0, 52.6)
(152.0, 52.2)
(153.0, 52.0)
(154.0, 51.8)
(155.0, 51.8)
(156.0, 52.4)
(157.0, 51.5)
(158.0, 52.0)
(159.0, 53.4)
(160.0, 56.0)
(161.0, 53.4)
(162.0, 54.7)
(163.0, 54.2)
(164.0, 54.0)
(165.0, 54.0)
(166.0, 54.1)
(167.0, 54.3)
(168.0, 54.9)
(169.0, 54.2)
(170.0, 54.7)
(171.0, 55.1)
(172.0, 55.6)
(173.0, 55.7)
(174.0, 55.8)
(175.0, 56.3)
(176.0, 56.8)
(177.0, 57.1)
(178.0, 57.1)
(179.0, 57.8)
(180.0, 56.8)
(181.0, 56.8)
(182.0, 56.8)
(183.0, 57.9)
(184.0, 57.3)
(185.0, 56.6)
(186.0, 56.5)
(187.0, 56.4)
(188.0, 56.4)
(189.0, 56.3)
(190.0, 56.2)
(191.0, 56.2)
(192.0, 56.2)
(193.0, 56.1)
(194.0, 56.2)
(195.0, 58.2)
(196.0, 58.2)
(197.0, 57.4)
(198.0, 56.2)
(199.0, 57.6)
(200.0, 56.2)
(201.0, 56.4)
(202.0, 56.1)
(203.0, 56.0)
(204.0, 56.0)
(205.0, 56.0)
(206.0, 56.0)
(207.0, 56.2)
(208.0, 58.1)
(209.0, 56.6)
(210.0, 56.1)
(211.0, 58.7)
(212.0, 56.3)
(213.0, 56.2)
(214.0, 56.2)
(215.0, 56.1)
(216.0, 55.9)
(217.0, 60.5)
(218.0, 64.7)
(219.0, 70.0)
(220.0, 72.9)
(221.0, 75.1)
(222.0, 79.6)
(223.0, 85.4)
(224.0, 87.8)
(225.0, 87.0)
(226.0, 89.1)
(227.0, 88.2)
(228.0, 88.3)
(229.0, 87.9)
(230.0, 100.0)
(231.0, 99.6)
(232.0, 101.0)
(233.0, 100.0)
(234.0, 98.4)
(235.0, 97.0)
(236.0, 96.5)
(237.0, 95.9)
(238.0, 93.9)
(239.0, 92.0)
(240.0, 90.5)
(241.0, 89.1)
(242.0, 87.8)
(243.0, 86.9)
(244.0, 85.9)
(245.0, 85.0)
(246.0, 84.0)
(247.0, 83.3)
(248.0, 82.6)
(249.0, 82.0)
(250.0, 81.3)
(251.0, 80.9)
(252.0, 80.5)
(253.0, 80.3)
(254.0, 80.0)
(255.0, 79.8)
(256.0, 79.7)
(257.0, 79.5)
(258.0, 79.6)
(259.0, 79.5)
(260.0, 79.5)
(261.0, 79.5)
(262.0, 79.4)
(263.0, 79.4)
(264.0, 80.2)
(265.0, 81.0)
(266.0, 81.2)
(267.0, 81.4)
(268.0, 82.0)
(269.0, 86.6)
(270.0, 85.1)
(271.0, 86.8)
(272.0, 85.6)
(273.0, 85.1)
(274.0, 84.9)
(275.0, 84.1)
(276.0, 83.5)
(277.0, 83.1)
(278.0, 82.2)
(279.0, 81.7)
(280.0, 81.6)
(281.0, 82.6)
(282.0, 87.0)
(283.0, 86.8)
(284.0, 86.2)
(285.0, 86.1)
(286.0, 85.5)
(287.0, 84.9)
(288.0, 84.4)
(289.0, 83.9)
(290.0, 83.4)
(291.0, 84.1)
(292.0, 84.1)
(293.0, 83.4)
(294.0, 83.2)
(295.0, 84.1)
(296.0, 88.1)
(297.0, 91.6)
(298.0, 90.8)
(299.0, 90.7)
(300.0, 89.6)
(301.0, 89.5)
(302.0, 88.5)
(303.0, 87.7)
(304.0, 87.0)
(305.0, 93.7)
(306.0, 91.7)
(307.0, 90.7)
(308.0, 89.7)
(309.0, 88.8)
(310.0, 88.1)
(311.0, 87.4)
(312.0, 86.8)
(313.0, 86.3)
(314.0, 85.6)
(315.0, 85.1)
(316.0, 84.7)
(317.0, 84.4)
(318.0, 86.9)
(319.0, 87.3)
(320.0, 86.6)
(321.0, 86.0)
(322.0, 85.4)
(323.0, 84.9)
(324.0, 84.4)
(325.0, 83.9)
(326.0, 83.5)
(327.0, 88.0)
(328.0, 96.0)
(329.0, 93.3)
(330.0, 92.1)
(331.0, 90.9)
(332.0, 89.7)
(333.0, 88.6)
(334.0, 87.7)
(335.0, 149.0)
(336.0, 155.0)
(337.0, 156.0)
(338.0, 155.0)
(339.0, 155.0)
(340.0, 155.0)
(341.0, 156.0)
(342.0, 155.0)
(343.0, 156.0)
(344.0, 156.0)
(345.0, 156.0)
(346.0, 156.0)
(347.0, 155.0)
(348.0, 156.0)
(349.0, 156.0)
(350.0, 155.0)
(351.0, 155.0)
(352.0, 156.0)
(353.0, 156.0)
(354.0, 155.0)
(355.0, 155.0)
(356.0, 156.0)
(357.0, 156.0)
(358.0, 155.0)
(359.0, 155.0)
(360.0, 155.0)
(361.0, 155.0)
(362.0, 155.0)
(363.0, 156.0)
(364.0, 155.0)
(365.0, 155.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 155.0)
(2.0, 155.0)
(3.0, 156.0)
(4.0, 155.0)
(5.0, 155.0)
(6.0, 155.0)
(7.0, 155.0)
(8.0, 155.0)
(9.0, 155.0)
(10.0, 156.0)
(11.0, 156.0)
(12.0, 156.0)
(13.0, 155.0)
(14.0, 155.0)
(15.0, 155.0)
(16.0, 155.0)
(17.0, 155.0)
(18.0, 156.0)
(19.0, 155.0)
(20.0, 155.0)
(21.0, 155.0)
(22.0, 155.0)
(23.0, 155.0)
(24.0, 155.0)
(25.0, 156.0)
(26.0, 156.0)
(27.0, 155.0)
(28.0, 155.0)
(29.0, 157.0)
(30.0, 155.0)
(31.0, 155.0)
(32.0, 155.0)
(33.0, 155.0)
(34.0, 155.0)
(35.0, 155.0)
(36.0, 155.0)
(37.0, 156.0)
(38.0, 156.0)
(39.0, 156.0)
(40.0, 156.0)
(41.0, 156.0)
(42.0, 155.0)
(43.0, 156.0)
(44.0, 156.0)
(45.0, 156.0)
(46.0, 155.0)
(47.0, 155.0)
(48.0, 155.0)
(49.0, 155.0)
(50.0, 155.0)
(51.0, 156.0)
(52.0, 156.0)
(53.0, 156.0)
(54.0, 155.0)
(55.0, 155.0)
(56.0, 155.0)
(57.0, 155.0)
(58.0, 155.0)
(59.0, 155.0)
(60.0, 155.0)
(61.0, 155.0)
(62.0, 155.0)
(63.0, 155.0)
(64.0, 155.0)
(65.0, 156.0)
(66.0, 156.0)
(67.0, 156.0)
(68.0, 156.0)
(69.0, 155.0)
(70.0, 155.0)
(71.0, 155.0)
(72.0, 155.0)
(73.0, 155.0)
(74.0, 155.0)
(75.0, 155.0)
(76.0, 155.0)
(77.0, 155.0)
(78.0, 155.0)
(79.0, 155.0)
(80.0, 156.0)
(81.0, 155.0)
(82.0, 156.0)
(83.0, 155.0)
(84.0, 156.0)
(85.0, 155.0)
(86.0, 155.0)
(87.0, 155.0)
(88.0, 155.0)
(89.0, 156.0)
(90.0, 154.0)
(91.0, 152.0)
(92.0, 151.0)
(93.0, 149.0)
(94.0, 147.0)
(95.0, 146.0)
(96.0, 145.0)
(97.0, 149.0)
(98.0, 144.0)
(99.0, 143.0)
(100.0, 141.0)
(101.0, 140.0)
(102.0, 138.0)
(103.0, 137.0)
(104.0, 135.0)
(105.0, 134.0)
(106.0, 133.0)
(107.0, 132.0)
(108.0, 130.0)
(109.0, 129.0)
(110.0, 128.0)
(111.0, 126.0)
(112.0, 126.0)
(113.0, 124.0)
(114.0, 123.0)
(115.0, 122.0)
(116.0, 121.0)
(117.0, 122.0)
(118.0, 122.0)
(119.0, 120.0)
(120.0, 120.0)
(121.0, 51.1)
(122.0, 44.1)
(123.0, 44.7)
(124.0, 45.8)
(125.0, 47.2)
(126.0, 48.7)
(127.0, 50.2)
(128.0, 51.9)
(129.0, 53.1)
(130.0, 54.5)
(131.0, 55.0)
(132.0, 55.5)
(133.0, 56.2)
(134.0, 56.7)
(135.0, 56.8)
(136.0, 56.9)
(137.0, 56.8)
(138.0, 56.7)
(139.0, 56.7)
(140.0, 57.3)
(141.0, 57.0)
(142.0, 57.5)
(143.0, 57.3)
(144.0, 59.9)
(145.0, 58.7)
(146.0, 58.7)
(147.0, 58.5)
(148.0, 58.3)
(149.0, 58.2)
(150.0, 58.0)
(151.0, 57.8)
(152.0, 57.8)
(153.0, 57.4)
(154.0, 57.1)
(155.0, 57.1)
(156.0, 57.1)
(157.0, 56.9)
(158.0, 56.7)
(159.0, 56.8)
(160.0, 56.6)
(161.0, 56.9)
(162.0, 56.4)
(163.0, 56.2)
(164.0, 55.9)
(165.0, 56.0)
(166.0, 56.1)
(167.0, 56.6)
(168.0, 57.5)
(169.0, 57.5)
(170.0, 57.5)
(171.0, 58.0)
(172.0, 56.9)
(173.0, 57.5)
(174.0, 56.6)
(175.0, 56.5)
(176.0, 56.9)
(177.0, 56.5)
(178.0, 56.3)
(179.0, 57.5)
(180.0, 57.3)
(181.0, 56.9)
(182.0, 56.5)
(183.0, 57.4)
(184.0, 57.7)
(185.0, 56.4)
(186.0, 56.4)
(187.0, 56.7)
(188.0, 56.4)
(189.0, 56.7)
(190.0, 57.1)
(191.0, 56.3)
(192.0, 56.2)
(193.0, 56.3)
(194.0, 56.2)
(195.0, 57.0)
(196.0, 56.1)
(197.0, 59.5)
(198.0, 56.4)
(199.0, 56.7)
(200.0, 56.4)
(201.0, 58.4)
(202.0, 65.7)
(203.0, 71.6)
(204.0, 75.8)
(205.0, 78.5)
(206.0, 80.4)
(207.0, 81.2)
(208.0, 87.1)
(209.0, 86.8)
(210.0, 87.3)
(211.0, 87.6)
(212.0, 89.1)
(213.0, 101.0)
(214.0, 100.0)
(215.0, 101.0)
(216.0, 100.0)
(217.0, 98.9)
(218.0, 98.1)
(219.0, 97.2)
(220.0, 96.7)
(221.0, 99.7)
(222.0, 101.0)
(223.0, 104.0)
(224.0, 102.0)
(225.0, 100.0)
(226.0, 114.0)
(227.0, 113.0)
(228.0, 113.0)
(229.0, 112.0)
(230.0, 111.0)
(231.0, 110.0)
(232.0, 115.0)
(233.0, 117.0)
(234.0, 115.0)
(235.0, 119.0)
(236.0, 117.0)
(237.0, 119.0)
(238.0, 116.0)
(239.0, 133.0)
(240.0, 133.0)
(241.0, 133.0)
(242.0, 133.0)
(243.0, 132.0)
(244.0, 136.0)
(245.0, 133.0)
(246.0, 131.0)
(247.0, 130.0)
(248.0, 128.0)
(249.0, 125.0)
(250.0, 127.0)
(251.0, 124.0)
(252.0, 122.0)
(253.0, 120.0)
(254.0, 118.0)
(255.0, 121.0)
(256.0, 119.0)
(257.0, 117.0)
(258.0, 116.0)
(259.0, 116.0)
(260.0, 117.0)
(261.0, 120.0)
(262.0, 124.0)
(263.0, 127.0)
(264.0, 130.0)
(265.0, 132.0)
(266.0, 133.0)
(267.0, 133.0)
(268.0, 132.0)
(269.0, 130.0)
(270.0, 127.0)
(271.0, 127.0)
(272.0, 127.0)
(273.0, 137.0)
(274.0, 134.0)
(275.0, 132.0)
(276.0, 131.0)
(277.0, 130.0)
(278.0, 128.0)
(279.0, 126.0)
(280.0, 124.0)
(281.0, 122.0)
(282.0, 120.0)
(283.0, 118.0)
(284.0, 117.0)
(285.0, 115.0)
(286.0, 114.0)
(287.0, 112.0)
(288.0, 111.0)
(289.0, 109.0)
(290.0, 108.0)
(291.0, 107.0)
(292.0, 106.0)
(293.0, 104.0)
(294.0, 104.0)
(295.0, 103.0)
(296.0, 103.0)
(297.0, 102.0)
(298.0, 102.0)
(299.0, 101.0)
(300.0, 100.0)
(301.0, 101.0)
(302.0, 99.9)
(303.0, 99.2)
(304.0, 98.5)
(305.0, 98.4)
(306.0, 99.6)
(307.0, 99.0)
(308.0, 98.7)
(309.0, 98.8)
(310.0, 98.0)
(311.0, 97.2)
(312.0, 96.4)
(313.0, 95.5)
(314.0, 95.3)
(315.0, 94.5)
(316.0, 93.5)
(317.0, 92.6)
(318.0, 91.7)
(319.0, 91.9)
(320.0, 95.2)
(321.0, 97.1)
(322.0, 102.0)
(323.0, 104.0)
(324.0, 104.0)
(325.0, 104.0)
(326.0, 108.0)
(327.0, 113.0)
(328.0, 110.0)
(329.0, 109.0)
(330.0, 113.0)
(331.0, 111.0)
(332.0, 109.0)
(333.0, 111.0)
(334.0, 109.0)
(335.0, 151.0)
(336.0, 155.0)
(337.0, 156.0)
(338.0, 156.0)
(339.0, 156.0)
(340.0, 156.0)
(341.0, 156.0)
(342.0, 156.0)
(343.0, 156.0)
(344.0, 156.0)
(345.0, 156.0)
(346.0, 155.0)
(347.0, 155.0)
(348.0, 156.0)
(349.0, 155.0)
(350.0, 155.0)
(351.0, 155.0)
(352.0, 155.0)
(353.0, 157.0)
(354.0, 156.0)
(355.0, 155.0)
(356.0, 156.0)
(357.0, 155.0)
(358.0, 156.0)
(359.0, 156.0)
(360.0, 156.0)
(361.0, 155.0)
(362.0, 155.0)
(363.0, 156.0)
(364.0, 156.0)
(365.0, 156.0)
(366.0, 155.0)
};
\end{axis}
\begin{axis}[height = {48.859722222222224mm}, ylabel = {Inflow [m³/s]}, title = {Historical inflows}, xmin = {0}, xmax = {365}, ymax = {600.0}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {15,75,135,195,255,315},xticklabels = {$Jan$,$Mar$,$May$,$Jul$,$Sep$,$Nov$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {100.0,200.0,300.0,400.0,500.0,600.0},yticklabels = {$100$,$200$,$300$,$400$,$500$,$600$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 76.2mm,
    yshift = 52.74mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {50.608999999999995}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 189.0)
(2.0, 189.0)
(3.0, 189.0)
(4.0, 188.0)
(5.0, 187.0)
(6.0, 186.0)
(7.0, 186.0)
(8.0, 185.0)
(9.0, 184.0)
(10.0, 184.0)
(11.0, 183.0)
(12.0, 183.0)
(13.0, 183.0)
(14.0, 182.0)
(15.0, 182.0)
(16.0, 187.0)
(17.0, 187.0)
(18.0, 184.0)
(19.0, 183.0)
(20.0, 182.0)
(21.0, 181.0)
(22.0, 180.0)
(23.0, 180.0)
(24.0, 184.0)
(25.0, 184.0)
(26.0, 183.0)
(27.0, 180.0)
(28.0, 179.0)
(29.0, 178.0)
(30.0, 177.0)
(31.0, 177.0)
(32.0, 181.0)
(33.0, 182.0)
(34.0, 180.0)
(35.0, 185.0)
(36.0, 185.0)
(37.0, 181.0)
(38.0, 179.0)
(39.0, 178.0)
(40.0, 179.0)
(41.0, 178.0)
(42.0, 177.0)
(43.0, 176.0)
(44.0, 176.0)
(45.0, 176.0)
(46.0, 177.0)
(47.0, 176.0)
(48.0, 176.0)
(49.0, 175.0)
(50.0, 176.0)
(51.0, 179.0)
(52.0, 178.0)
(53.0, 176.0)
(54.0, 174.0)
(55.0, 174.0)
(56.0, 173.0)
(57.0, 175.0)
(58.0, 175.0)
(59.0, 176.0)
(60.0, 177.0)
(61.0, 176.0)
(62.0, 174.0)
(63.0, 173.0)
(64.0, 173.0)
(65.0, 175.0)
(66.0, 175.0)
(67.0, 173.0)
(68.0, 172.0)
(69.0, 172.0)
(70.0, 171.0)
(71.0, 171.0)
(72.0, 171.0)
(73.0, 170.0)
(74.0, 170.0)
(75.0, 170.0)
(76.0, 170.0)
(77.0, 170.0)
(78.0, 171.0)
(79.0, 171.0)
(80.0, 170.0)
(81.0, 170.0)
(82.0, 169.0)
(83.0, 169.0)
(84.0, 169.0)
(85.0, 170.0)
(86.0, 171.0)
(87.0, 170.0)
(88.0, 169.0)
(89.0, 169.0)
(90.0, 171.0)
(91.0, 175.0)
(92.0, 179.0)
(93.0, 183.0)
(94.0, 183.0)
(95.0, 181.0)
(96.0, 180.0)
(97.0, 180.0)
(98.0, 185.0)
(99.0, 189.0)
(100.0, 193.0)
(101.0, 196.0)
(102.0, 194.0)
(103.0, 191.0)
(104.0, 191.0)
(105.0, 192.0)
(106.0, 191.0)
(107.0, 192.0)
(108.0, 203.0)
(109.0, 214.0)
(110.0, 219.0)
(111.0, 222.0)
(112.0, 233.0)
(113.0, 242.0)
(114.0, 249.0)
(115.0, 255.0)
(116.0, 267.0)
(117.0, 287.0)
(118.0, 313.0)
(119.0, 334.0)
(120.0, 341.0)
(121.0, 321.0)
(122.0, 278.0)
(123.0, 238.0)
(124.0, 210.0)
(125.0, 193.0)
(126.0, 186.0)
(127.0, 187.0)
(128.0, 188.0)
(129.0, 183.0)
(130.0, 174.0)
(131.0, 165.0)
(132.0, 157.0)
(133.0, 150.0)
(134.0, 146.0)
(135.0, 148.0)
(136.0, 156.0)
(137.0, 166.0)
(138.0, 180.0)
(139.0, 199.0)
(140.0, 221.0)
(141.0, 243.0)
(142.0, 266.0)
(143.0, 284.0)
(144.0, 296.0)
(145.0, 303.0)
(146.0, 307.0)
(147.0, 306.0)
(148.0, 300.0)
(149.0, 297.0)
(150.0, 296.0)
(151.0, 290.0)
(152.0, 278.0)
(153.0, 261.0)
(154.0, 244.0)
(155.0, 239.0)
(156.0, 248.0)
(157.0, 261.0)
(158.0, 267.0)
(159.0, 260.0)
(160.0, 247.0)
(161.0, 232.0)
(162.0, 217.0)
(163.0, 202.0)
(164.0, 189.0)
(165.0, 179.0)
(166.0, 170.0)
(167.0, 162.0)
(168.0, 155.0)
(169.0, 149.0)
(170.0, 147.0)
(171.0, 144.0)
(172.0, 140.0)
(173.0, 135.0)
(174.0, 139.0)
(175.0, 144.0)
(176.0, 152.0)
(177.0, 165.0)
(178.0, 180.0)
(179.0, 192.0)
(180.0, 200.0)
(181.0, 203.0)
(182.0, 203.0)
(183.0, 204.0)
(184.0, 206.0)
(185.0, 206.0)
(186.0, 204.0)
(187.0, 203.0)
(188.0, 201.0)
(189.0, 197.0)
(190.0, 193.0)
(191.0, 188.0)
(192.0, 183.0)
(193.0, 178.0)
(194.0, 172.0)
(195.0, 167.0)
(196.0, 166.0)
(197.0, 167.0)
(198.0, 165.0)
(199.0, 163.0)
(200.0, 160.0)
(201.0, 158.0)
(202.0, 161.0)
(203.0, 169.0)
(204.0, 175.0)
(205.0, 181.0)
(206.0, 185.0)
(207.0, 188.0)
(208.0, 190.0)
(209.0, 191.0)
(210.0, 191.0)
(211.0, 191.0)
(212.0, 191.0)
(213.0, 189.0)
(214.0, 188.0)
(215.0, 185.0)
(216.0, 183.0)
(217.0, 181.0)
(218.0, 178.0)
(219.0, 175.0)
(220.0, 172.0)
(221.0, 181.0)
(222.0, 186.0)
(223.0, 183.0)
(224.0, 177.0)
(225.0, 170.0)
(226.0, 164.0)
(227.0, 160.0)
(228.0, 155.0)
(229.0, 150.0)
(230.0, 146.0)
(231.0, 142.0)
(232.0, 138.0)
(233.0, 134.0)
(234.0, 131.0)
(235.0, 129.0)
(236.0, 126.0)
(237.0, 124.0)
(238.0, 122.0)
(239.0, 123.0)
(240.0, 123.0)
(241.0, 121.0)
(242.0, 120.0)
(243.0, 120.0)
(244.0, 119.0)
(245.0, 118.0)
(246.0, 116.0)
(247.0, 114.0)
(248.0, 111.0)
(249.0, 109.0)
(250.0, 107.0)
(251.0, 108.0)
(252.0, 109.0)
(253.0, 110.0)
(254.0, 110.0)
(255.0, 108.0)
(256.0, 107.0)
(257.0, 106.0)
(258.0, 105.0)
(259.0, 106.0)
(260.0, 107.0)
(261.0, 108.0)
(262.0, 107.0)
(263.0, 106.0)
(264.0, 105.0)
(265.0, 104.0)
(266.0, 103.0)
(267.0, 102.0)
(268.0, 101.0)
(269.0, 101.0)
(270.0, 101.0)
(271.0, 105.0)
(272.0, 108.0)
(273.0, 108.0)
(274.0, 108.0)
(275.0, 112.0)
(276.0, 115.0)
(277.0, 116.0)
(278.0, 115.0)
(279.0, 115.0)
(280.0, 117.0)
(281.0, 118.0)
(282.0, 121.0)
(283.0, 123.0)
(284.0, 133.0)
(285.0, 140.0)
(286.0, 143.0)
(287.0, 143.0)
(288.0, 143.0)
(289.0, 142.0)
(290.0, 141.0)
(291.0, 140.0)
(292.0, 138.0)
(293.0, 137.0)
(294.0, 136.0)
(295.0, 134.0)
(296.0, 133.0)
(297.0, 134.0)
(298.0, 136.0)
(299.0, 137.0)
(300.0, 137.0)
(301.0, 140.0)
(302.0, 141.0)
(303.0, 141.0)
(304.0, 141.0)
(305.0, 142.0)
(306.0, 149.0)
(307.0, 156.0)
(308.0, 160.0)
(309.0, 162.0)
(310.0, 163.0)
(311.0, 164.0)
(312.0, 163.0)
(313.0, 162.0)
(314.0, 161.0)
(315.0, 159.0)
(316.0, 157.0)
(317.0, 155.0)
(318.0, 153.0)
(319.0, 151.0)
(320.0, 150.0)
(321.0, 151.0)
(322.0, 150.0)
(323.0, 148.0)
(324.0, 147.0)
(325.0, 145.0)
(326.0, 145.0)
(327.0, 144.0)
(328.0, 143.0)
(329.0, 144.0)
(330.0, 145.0)
(331.0, 145.0)
(332.0, 146.0)
(333.0, 148.0)
(334.0, 150.0)
(335.0, 158.0)
(336.0, 170.0)
(337.0, 180.0)
(338.0, 185.0)
(339.0, 186.0)
(340.0, 186.0)
(341.0, 186.0)
(342.0, 185.0)
(343.0, 187.0)
(344.0, 186.0)
(345.0, 184.0)
(346.0, 183.0)
(347.0, 183.0)
(348.0, 182.0)
(349.0, 181.0)
(350.0, 181.0)
(351.0, 186.0)
(352.0, 187.0)
(353.0, 184.0)
(354.0, 181.0)
(355.0, 180.0)
(356.0, 180.0)
(357.0, 179.0)
(358.0, 179.0)
(359.0, 180.0)
(360.0, 181.0)
(361.0, 181.0)
(362.0, 181.0)
(363.0, 181.0)
(364.0, 179.0)
(365.0, 178.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 178.0)
(2.0, 180.0)
(3.0, 181.0)
(4.0, 180.0)
(5.0, 178.0)
(6.0, 177.0)
(7.0, 177.0)
(8.0, 176.0)
(9.0, 176.0)
(10.0, 175.0)
(11.0, 175.0)
(12.0, 175.0)
(13.0, 175.0)
(14.0, 174.0)
(15.0, 174.0)
(16.0, 174.0)
(17.0, 174.0)
(18.0, 174.0)
(19.0, 174.0)
(20.0, 173.0)
(21.0, 173.0)
(22.0, 172.0)
(23.0, 172.0)
(24.0, 172.0)
(25.0, 172.0)
(26.0, 171.0)
(27.0, 171.0)
(28.0, 171.0)
(29.0, 177.0)
(30.0, 178.0)
(31.0, 176.0)
(32.0, 173.0)
(33.0, 171.0)
(34.0, 171.0)
(35.0, 171.0)
(36.0, 171.0)
(37.0, 172.0)
(38.0, 173.0)
(39.0, 173.0)
(40.0, 171.0)
(41.0, 171.0)
(42.0, 171.0)
(43.0, 172.0)
(44.0, 173.0)
(45.0, 173.0)
(46.0, 172.0)
(47.0, 172.0)
(48.0, 172.0)
(49.0, 171.0)
(50.0, 170.0)
(51.0, 169.0)
(52.0, 169.0)
(53.0, 169.0)
(54.0, 169.0)
(55.0, 171.0)
(56.0, 172.0)
(57.0, 171.0)
(58.0, 170.0)
(59.0, 169.0)
(60.0, 169.0)
(61.0, 171.0)
(62.0, 170.0)
(63.0, 169.0)
(64.0, 169.0)
(65.0, 168.0)
(66.0, 170.0)
(67.0, 170.0)
(68.0, 169.0)
(69.0, 168.0)
(70.0, 167.0)
(71.0, 167.0)
(72.0, 168.0)
(73.0, 168.0)
(74.0, 167.0)
(75.0, 167.0)
(76.0, 167.0)
(77.0, 168.0)
(78.0, 168.0)
(79.0, 168.0)
(80.0, 167.0)
(81.0, 168.0)
(82.0, 167.0)
(83.0, 167.0)
(84.0, 167.0)
(85.0, 167.0)
(86.0, 166.0)
(87.0, 166.0)
(88.0, 166.0)
(89.0, 166.0)
(90.0, 169.0)
(91.0, 178.0)
(92.0, 182.0)
(93.0, 181.0)
(94.0, 182.0)
(95.0, 188.0)
(96.0, 186.0)
(97.0, 181.0)
(98.0, 177.0)
(99.0, 174.0)
(100.0, 171.0)
(101.0, 170.0)
(102.0, 171.0)
(103.0, 174.0)
(104.0, 176.0)
(105.0, 176.0)
(106.0, 174.0)
(107.0, 173.0)
(108.0, 173.0)
(109.0, 172.0)
(110.0, 172.0)
(111.0, 179.0)
(112.0, 192.0)
(113.0, 213.0)
(114.0, 241.0)
(115.0, 264.0)
(116.0, 291.0)
(117.0, 310.0)
(118.0, 321.0)
(119.0, 319.0)
(120.0, 315.0)
(121.0, 302.0)
(122.0, 279.0)
(123.0, 259.0)
(124.0, 255.0)
(125.0, 263.0)
(126.0, 270.0)
(127.0, 275.0)
(128.0, 275.0)
(129.0, 272.0)
(130.0, 266.0)
(131.0, 260.0)
(132.0, 256.0)
(133.0, 250.0)
(134.0, 239.0)
(135.0, 225.0)
(136.0, 212.0)
(137.0, 201.0)
(138.0, 191.0)
(139.0, 181.0)
(140.0, 175.0)
(141.0, 171.0)
(142.0, 167.0)
(143.0, 164.0)
(144.0, 160.0)
(145.0, 157.0)
(146.0, 154.0)
(147.0, 164.0)
(148.0, 185.0)
(149.0, 201.0)
(150.0, 206.0)
(151.0, 204.0)
(152.0, 200.0)
(153.0, 196.0)
(154.0, 191.0)
(155.0, 197.0)
(156.0, 208.0)
(157.0, 212.0)
(158.0, 207.0)
(159.0, 198.0)
(160.0, 188.0)
(161.0, 179.0)
(162.0, 171.0)
(163.0, 165.0)
(164.0, 159.0)
(165.0, 157.0)
(166.0, 155.0)
(167.0, 154.0)
(168.0, 152.0)
(169.0, 148.0)
(170.0, 146.0)
(171.0, 143.0)
(172.0, 140.0)
(173.0, 140.0)
(174.0, 143.0)
(175.0, 148.0)
(176.0, 150.0)
(177.0, 151.0)
(178.0, 153.0)
(179.0, 162.0)
(180.0, 175.0)
(181.0, 184.0)
(182.0, 191.0)
(183.0, 202.0)
(184.0, 214.0)
(185.0, 224.0)
(186.0, 230.0)
(187.0, 231.0)
(188.0, 228.0)
(189.0, 227.0)
(190.0, 228.0)
(191.0, 229.0)
(192.0, 228.0)
(193.0, 225.0)
(194.0, 229.0)
(195.0, 238.0)
(196.0, 249.0)
(197.0, 258.0)
(198.0, 263.0)
(199.0, 268.0)
(200.0, 270.0)
(201.0, 273.0)
(202.0, 276.0)
(203.0, 277.0)
(204.0, 278.0)
(205.0, 285.0)
(206.0, 295.0)
(207.0, 299.0)
(208.0, 295.0)
(209.0, 287.0)
(210.0, 277.0)
(211.0, 267.0)
(212.0, 256.0)
(213.0, 250.0)
(214.0, 242.0)
(215.0, 232.0)
(216.0, 222.0)
(217.0, 213.0)
(218.0, 209.0)
(219.0, 218.0)
(220.0, 238.0)
(221.0, 259.0)
(222.0, 274.0)
(223.0, 281.0)
(224.0, 284.0)
(225.0, 285.0)
(226.0, 284.0)
(227.0, 284.0)
(228.0, 311.0)
(229.0, 377.0)
(230.0, 449.0)
(231.0, 499.0)
(232.0, 527.0)
(233.0, 540.0)
(234.0, 550.0)
(235.0, 555.0)
(236.0, 548.0)
(237.0, 534.0)
(238.0, 515.0)
(239.0, 494.0)
(240.0, 472.0)
(241.0, 450.0)
(242.0, 427.0)
(243.0, 407.0)
(244.0, 387.0)
(245.0, 368.0)
(246.0, 349.0)
(247.0, 329.0)
(248.0, 310.0)
(249.0, 293.0)
(250.0, 277.0)
(251.0, 272.0)
(252.0, 270.0)
(253.0, 266.0)
(254.0, 259.0)
(255.0, 251.0)
(256.0, 242.0)
(257.0, 233.0)
(258.0, 225.0)
(259.0, 218.0)
(260.0, 211.0)
(261.0, 204.0)
(262.0, 198.0)
(263.0, 192.0)
(264.0, 186.0)
(265.0, 181.0)
(266.0, 176.0)
(267.0, 171.0)
(268.0, 167.0)
(269.0, 162.0)
(270.0, 158.0)
(271.0, 154.0)
(272.0, 151.0)
(273.0, 148.0)
(274.0, 144.0)
(275.0, 141.0)
(276.0, 140.0)
(277.0, 139.0)
(278.0, 136.0)
(279.0, 134.0)
(280.0, 132.0)
(281.0, 130.0)
(282.0, 128.0)
(283.0, 127.0)
(284.0, 126.0)
(285.0, 125.0)
(286.0, 129.0)
(287.0, 136.0)
(288.0, 139.0)
(289.0, 141.0)
(290.0, 141.0)
(291.0, 141.0)
(292.0, 140.0)
(293.0, 139.0)
(294.0, 137.0)
(295.0, 139.0)
(296.0, 140.0)
(297.0, 140.0)
(298.0, 149.0)
(299.0, 155.0)
(300.0, 159.0)
(301.0, 159.0)
(302.0, 159.0)
(303.0, 157.0)
(304.0, 161.0)
(305.0, 166.0)
(306.0, 175.0)
(307.0, 187.0)
(308.0, 202.0)
(309.0, 221.0)
(310.0, 243.0)
(311.0, 258.0)
(312.0, 265.0)
(313.0, 263.0)
(314.0, 261.0)
(315.0, 259.0)
(316.0, 260.0)
(317.0, 260.0)
(318.0, 263.0)
(319.0, 270.0)
(320.0, 276.0)
(321.0, 276.0)
(322.0, 270.0)
(323.0, 267.0)
(324.0, 265.0)
(325.0, 258.0)
(326.0, 250.0)
(327.0, 243.0)
(328.0, 240.0)
(329.0, 236.0)
(330.0, 235.0)
(331.0, 234.0)
(332.0, 234.0)
(333.0, 233.0)
(334.0, 231.0)
(335.0, 236.0)
(336.0, 240.0)
(337.0, 243.0)
(338.0, 242.0)
(339.0, 239.0)
(340.0, 237.0)
(341.0, 237.0)
(342.0, 240.0)
(343.0, 243.0)
(344.0, 242.0)
(345.0, 239.0)
(346.0, 236.0)
(347.0, 232.0)
(348.0, 233.0)
(349.0, 232.0)
(350.0, 232.0)
(351.0, 232.0)
(352.0, 232.0)
(353.0, 228.0)
(354.0, 225.0)
(355.0, 222.0)
(356.0, 219.0)
(357.0, 217.0)
(358.0, 215.0)
(359.0, 214.0)
(360.0, 213.0)
(361.0, 212.0)
(362.0, 212.0)
(363.0, 210.0)
(364.0, 209.0)
(365.0, 206.0)
(366.0, 204.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 180.0)
(2.0, 179.0)
(3.0, 179.0)
(4.0, 178.0)
(5.0, 180.0)
(6.0, 183.0)
(7.0, 184.0)
(8.0, 186.0)
(9.0, 189.0)
(10.0, 192.0)
(11.0, 199.0)
(12.0, 210.0)
(13.0, 216.0)
(14.0, 219.0)
(15.0, 229.0)
(16.0, 234.0)
(17.0, 234.0)
(18.0, 234.0)
(19.0, 230.0)
(20.0, 225.0)
(21.0, 222.0)
(22.0, 220.0)
(23.0, 217.0)
(24.0, 215.0)
(25.0, 213.0)
(26.0, 211.0)
(27.0, 209.0)
(28.0, 209.0)
(29.0, 208.0)
(30.0, 206.0)
(31.0, 204.0)
(32.0, 205.0)
(33.0, 206.0)
(34.0, 203.0)
(35.0, 201.0)
(36.0, 200.0)
(37.0, 200.0)
(38.0, 198.0)
(39.0, 198.0)
(40.0, 197.0)
(41.0, 198.0)
(42.0, 196.0)
(43.0, 194.0)
(44.0, 192.0)
(45.0, 192.0)
(46.0, 191.0)
(47.0, 191.0)
(48.0, 195.0)
(49.0, 197.0)
(50.0, 197.0)
(51.0, 196.0)
(52.0, 196.0)
(53.0, 198.0)
(54.0, 199.0)
(55.0, 197.0)
(56.0, 195.0)
(57.0, 193.0)
(58.0, 192.0)
(59.0, 191.0)
(60.0, 189.0)
(61.0, 188.0)
(62.0, 187.0)
(63.0, 191.0)
(64.0, 193.0)
(65.0, 191.0)
(66.0, 188.0)
(67.0, 186.0)
(68.0, 187.0)
(69.0, 186.0)
(70.0, 186.0)
(71.0, 187.0)
(72.0, 185.0)
(73.0, 184.0)
(74.0, 182.0)
(75.0, 182.0)
(76.0, 181.0)
(77.0, 181.0)
(78.0, 186.0)
(79.0, 193.0)
(80.0, 196.0)
(81.0, 194.0)
(82.0, 191.0)
(83.0, 190.0)
(84.0, 189.0)
(85.0, 188.0)
(86.0, 191.0)
(87.0, 195.0)
(88.0, 203.0)
(89.0, 213.0)
(90.0, 217.0)
(91.0, 215.0)
(92.0, 212.0)
(93.0, 210.0)
(94.0, 210.0)
(95.0, 209.0)
(96.0, 207.0)
(97.0, 208.0)
(98.0, 209.0)
(99.0, 210.0)
(100.0, 210.0)
(101.0, 212.0)
(102.0, 219.0)
(103.0, 231.0)
(104.0, 244.0)
(105.0, 251.0)
(106.0, 249.0)
(107.0, 244.0)
(108.0, 238.0)
(109.0, 233.0)
(110.0, 229.0)
(111.0, 228.0)
(112.0, 239.0)
(113.0, 262.0)
(114.0, 290.0)
(115.0, 323.0)
(116.0, 364.0)
(117.0, 400.0)
(118.0, 423.0)
(119.0, 433.0)
(120.0, 431.0)
(121.0, 402.0)
(122.0, 361.0)
(123.0, 326.0)
(124.0, 303.0)
(125.0, 286.0)
(126.0, 273.0)
(127.0, 260.0)
(128.0, 247.0)
(129.0, 236.0)
(130.0, 225.0)
(131.0, 213.0)
(132.0, 201.0)
(133.0, 190.0)
(134.0, 180.0)
(135.0, 171.0)
(136.0, 163.0)
(137.0, 156.0)
(138.0, 150.0)
(139.0, 145.0)
(140.0, 139.0)
(141.0, 134.0)
(142.0, 129.0)
(143.0, 125.0)
(144.0, 122.0)
(145.0, 119.0)
(146.0, 116.0)
(147.0, 113.0)
(148.0, 110.0)
(149.0, 107.0)
(150.0, 104.0)
(151.0, 102.0)
(152.0, 101.0)
(153.0, 99.3)
(154.0, 97.4)
(155.0, 96.5)
(156.0, 95.8)
(157.0, 94.3)
(158.0, 92.7)
(159.0, 90.7)
(160.0, 89.0)
(161.0, 87.8)
(162.0, 86.6)
(163.0, 86.4)
(164.0, 85.8)
(165.0, 84.8)
(166.0, 84.2)
(167.0, 84.7)
(168.0, 84.3)
(169.0, 90.3)
(170.0, 90.3)
(171.0, 87.0)
(172.0, 84.0)
(173.0, 82.2)
(174.0, 85.9)
(175.0, 86.2)
(176.0, 85.0)
(177.0, 84.0)
(178.0, 83.8)
(179.0, 85.8)
(180.0, 88.0)
(181.0, 90.1)
(182.0, 90.8)
(183.0, 92.1)
(184.0, 94.4)
(185.0, 96.5)
(186.0, 98.9)
(187.0, 99.7)
(188.0, 97.9)
(189.0, 95.2)
(190.0, 92.8)
(191.0, 90.2)
(192.0, 88.6)
(193.0, 87.8)
(194.0, 86.7)
(195.0, 85.3)
(196.0, 84.5)
(197.0, 83.7)
(198.0, 84.5)
(199.0, 85.3)
(200.0, 86.2)
(201.0, 84.6)
(202.0, 82.9)
(203.0, 81.8)
(204.0, 90.6)
(205.0, 95.1)
(206.0, 94.9)
(207.0, 93.8)
(208.0, 92.0)
(209.0, 90.0)
(210.0, 88.0)
(211.0, 86.8)
(212.0, 88.4)
(213.0, 87.2)
(214.0, 85.7)
(215.0, 85.0)
(216.0, 84.2)
(217.0, 83.2)
(218.0, 82.1)
(219.0, 81.4)
(220.0, 81.5)
(221.0, 82.8)
(222.0, 84.7)
(223.0, 87.0)
(224.0, 88.7)
(225.0, 94.9)
(226.0, 100.0)
(227.0, 102.0)
(228.0, 101.0)
(229.0, 101.0)
(230.0, 99.2)
(231.0, 97.7)
(232.0, 96.1)
(233.0, 94.6)
(234.0, 93.1)
(235.0, 91.6)
(236.0, 90.3)
(237.0, 89.0)
(238.0, 88.0)
(239.0, 88.2)
(240.0, 87.4)
(241.0, 89.6)
(242.0, 91.0)
(243.0, 92.4)
(244.0, 91.4)
(245.0, 92.3)
(246.0, 92.8)
(247.0, 92.8)
(248.0, 92.8)
(249.0, 92.5)
(250.0, 92.6)
(251.0, 91.8)
(252.0, 90.7)
(253.0, 89.6)
(254.0, 88.5)
(255.0, 87.3)
(256.0, 86.4)
(257.0, 85.8)
(258.0, 86.2)
(259.0, 86.5)
(260.0, 87.1)
(261.0, 87.2)
(262.0, 86.9)
(263.0, 87.6)
(264.0, 88.6)
(265.0, 88.4)
(266.0, 89.1)
(267.0, 89.1)
(268.0, 88.8)
(269.0, 88.3)
(270.0, 87.9)
(271.0, 87.7)
(272.0, 87.5)
(273.0, 87.4)
(274.0, 87.0)
(275.0, 86.5)
(276.0, 86.1)
(277.0, 87.0)
(278.0, 86.7)
(279.0, 86.3)
(280.0, 85.9)
(281.0, 85.5)
(282.0, 86.1)
(283.0, 86.2)
(284.0, 85.7)
(285.0, 85.4)
(286.0, 85.5)
(287.0, 85.5)
(288.0, 85.2)
(289.0, 85.6)
(290.0, 85.7)
(291.0, 85.6)
(292.0, 85.3)
(293.0, 85.3)
(294.0, 87.7)
(295.0, 89.9)
(296.0, 91.1)
(297.0, 93.0)
(298.0, 96.1)
(299.0, 102.0)
(300.0, 105.0)
(301.0, 105.0)
(302.0, 104.0)
(303.0, 102.0)
(304.0, 101.0)
(305.0, 99.9)
(306.0, 98.3)
(307.0, 96.8)
(308.0, 95.4)
(309.0, 94.1)
(310.0, 94.3)
(311.0, 94.7)
(312.0, 94.4)
(313.0, 93.9)
(314.0, 93.3)
(315.0, 92.6)
(316.0, 92.3)
(317.0, 91.8)
(318.0, 91.1)
(319.0, 91.6)
(320.0, 92.3)
(321.0, 94.0)
(322.0, 94.3)
(323.0, 93.4)
(324.0, 92.1)
(325.0, 91.0)
(326.0, 90.5)
(327.0, 90.3)
(328.0, 90.0)
(329.0, 90.2)
(330.0, 89.8)
(331.0, 89.4)
(332.0, 88.8)
(333.0, 88.3)
(334.0, 88.0)
(335.0, 101.0)
(336.0, 126.0)
(337.0, 147.0)
(338.0, 158.0)
(339.0, 163.0)
(340.0, 164.0)
(341.0, 164.0)
(342.0, 164.0)
(343.0, 164.0)
(344.0, 164.0)
(345.0, 164.0)
(346.0, 164.0)
(347.0, 163.0)
(348.0, 163.0)
(349.0, 163.0)
(350.0, 163.0)
(351.0, 164.0)
(352.0, 163.0)
(353.0, 166.0)
(354.0, 168.0)
(355.0, 166.0)
(356.0, 164.0)
(357.0, 163.0)
(358.0, 163.0)
(359.0, 163.0)
(360.0, 164.0)
(361.0, 165.0)
(362.0, 165.0)
(363.0, 165.0)
(364.0, 164.0)
(365.0, 163.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 178.0)
(2.0, 177.0)
(3.0, 177.0)
(4.0, 177.0)
(5.0, 176.0)
(6.0, 177.0)
(7.0, 178.0)
(8.0, 177.0)
(9.0, 176.0)
(10.0, 175.0)
(11.0, 175.0)
(12.0, 175.0)
(13.0, 178.0)
(14.0, 177.0)
(15.0, 176.0)
(16.0, 174.0)
(17.0, 174.0)
(18.0, 174.0)
(19.0, 174.0)
(20.0, 173.0)
(21.0, 172.0)
(22.0, 172.0)
(23.0, 172.0)
(24.0, 172.0)
(25.0, 172.0)
(26.0, 172.0)
(27.0, 172.0)
(28.0, 173.0)
(29.0, 172.0)
(30.0, 172.0)
(31.0, 173.0)
(32.0, 172.0)
(33.0, 171.0)
(34.0, 175.0)
(35.0, 175.0)
(36.0, 174.0)
(37.0, 172.0)
(38.0, 171.0)
(39.0, 170.0)
(40.0, 170.0)
(41.0, 169.0)
(42.0, 169.0)
(43.0, 169.0)
(44.0, 169.0)
(45.0, 169.0)
(46.0, 169.0)
(47.0, 169.0)
(48.0, 169.0)
(49.0, 169.0)
(50.0, 169.0)
(51.0, 169.0)
(52.0, 173.0)
(53.0, 176.0)
(54.0, 176.0)
(55.0, 178.0)
(56.0, 181.0)
(57.0, 181.0)
(58.0, 178.0)
(59.0, 176.0)
(60.0, 176.0)
(61.0, 179.0)
(62.0, 178.0)
(63.0, 176.0)
(64.0, 175.0)
(65.0, 174.0)
(66.0, 172.0)
(67.0, 170.0)
(68.0, 168.0)
(69.0, 165.0)
(70.0, 163.0)
(71.0, 160.0)
(72.0, 158.0)
(73.0, 155.0)
(74.0, 154.0)
(75.0, 153.0)
(76.0, 151.0)
(77.0, 153.0)
(78.0, 151.0)
(79.0, 149.0)
(80.0, 151.0)
(81.0, 153.0)
(82.0, 151.0)
(83.0, 148.0)
(84.0, 145.0)
(85.0, 143.0)
(86.0, 141.0)
(87.0, 139.0)
(88.0, 138.0)
(89.0, 136.0)
(90.0, 134.0)
(91.0, 135.0)
(92.0, 133.0)
(93.0, 131.0)
(94.0, 130.0)
(95.0, 128.0)
(96.0, 126.0)
(97.0, 125.0)
(98.0, 124.0)
(99.0, 123.0)
(100.0, 126.0)
(101.0, 129.0)
(102.0, 129.0)
(103.0, 127.0)
(104.0, 126.0)
(105.0, 124.0)
(106.0, 126.0)
(107.0, 130.0)
(108.0, 138.0)
(109.0, 153.0)
(110.0, 176.0)
(111.0, 208.0)
(112.0, 237.0)
(113.0, 250.0)
(114.0, 258.0)
(115.0, 264.0)
(116.0, 258.0)
(117.0, 251.0)
(118.0, 251.0)
(119.0, 258.0)
(120.0, 270.0)
(121.0, 275.0)
(122.0, 275.0)
(123.0, 274.0)
(124.0, 281.0)
(125.0, 293.0)
(126.0, 299.0)
(127.0, 294.0)
(128.0, 282.0)
(129.0, 267.0)
(130.0, 252.0)
(131.0, 237.0)
(132.0, 225.0)
(133.0, 214.0)
(134.0, 202.0)
(135.0, 190.0)
(136.0, 179.0)
(137.0, 169.0)
(138.0, 162.0)
(139.0, 155.0)
(140.0, 149.0)
(141.0, 143.0)
(142.0, 138.0)
(143.0, 134.0)
(144.0, 131.0)
(145.0, 128.0)
(146.0, 125.0)
(147.0, 122.0)
(148.0, 118.0)
(149.0, 114.0)
(150.0, 112.0)
(151.0, 109.0)
(152.0, 105.0)
(153.0, 102.0)
(154.0, 99.2)
(155.0, 96.5)
(156.0, 94.4)
(157.0, 93.9)
(158.0, 92.3)
(159.0, 90.7)
(160.0, 89.1)
(161.0, 87.4)
(162.0, 86.5)
(163.0, 85.7)
(164.0, 84.2)
(165.0, 85.3)
(166.0, 84.6)
(167.0, 83.8)
(168.0, 83.3)
(169.0, 81.9)
(170.0, 81.0)
(171.0, 80.2)
(172.0, 79.1)
(173.0, 78.7)
(174.0, 78.7)
(175.0, 77.8)
(176.0, 77.2)
(177.0, 76.8)
(178.0, 75.8)
(179.0, 74.4)
(180.0, 81.9)
(181.0, 83.7)
(182.0, 86.8)
(183.0, 88.0)
(184.0, 86.9)
(185.0, 92.7)
(186.0, 102.0)
(187.0, 122.0)
(188.0, 154.0)
(189.0, 180.0)
(190.0, 193.0)
(191.0, 194.0)
(192.0, 189.0)
(193.0, 180.0)
(194.0, 175.0)
(195.0, 174.0)
(196.0, 178.0)
(197.0, 181.0)
(198.0, 179.0)
(199.0, 173.0)
(200.0, 166.0)
(201.0, 163.0)
(202.0, 169.0)
(203.0, 182.0)
(204.0, 187.0)
(205.0, 183.0)
(206.0, 180.0)
(207.0, 178.0)
(208.0, 175.0)
(209.0, 170.0)
(210.0, 163.0)
(211.0, 156.0)
(212.0, 149.0)
(213.0, 142.0)
(214.0, 136.0)
(215.0, 132.0)
(216.0, 127.0)
(217.0, 122.0)
(218.0, 120.0)
(219.0, 121.0)
(220.0, 124.0)
(221.0, 127.0)
(222.0, 128.0)
(223.0, 129.0)
(224.0, 130.0)
(225.0, 130.0)
(226.0, 130.0)
(227.0, 130.0)
(228.0, 129.0)
(229.0, 128.0)
(230.0, 128.0)
(231.0, 127.0)
(232.0, 138.0)
(233.0, 144.0)
(234.0, 146.0)
(235.0, 148.0)
(236.0, 146.0)
(237.0, 143.0)
(238.0, 141.0)
(239.0, 138.0)
(240.0, 138.0)
(241.0, 141.0)
(242.0, 142.0)
(243.0, 141.0)
(244.0, 145.0)
(245.0, 155.0)
(246.0, 161.0)
(247.0, 164.0)
(248.0, 163.0)
(249.0, 160.0)
(250.0, 157.0)
(251.0, 154.0)
(252.0, 152.0)
(253.0, 150.0)
(254.0, 147.0)
(255.0, 145.0)
(256.0, 146.0)
(257.0, 152.0)
(258.0, 157.0)
(259.0, 164.0)
(260.0, 169.0)
(261.0, 172.0)
(262.0, 177.0)
(263.0, 183.0)
(264.0, 190.0)
(265.0, 204.0)
(266.0, 223.0)
(267.0, 244.0)
(268.0, 262.0)
(269.0, 273.0)
(270.0, 277.0)
(271.0, 277.0)
(272.0, 277.0)
(273.0, 271.0)
(274.0, 263.0)
(275.0, 253.0)
(276.0, 244.0)
(277.0, 235.0)
(278.0, 233.0)
(279.0, 237.0)
(280.0, 240.0)
(281.0, 240.0)
(282.0, 238.0)
(283.0, 235.0)
(284.0, 229.0)
(285.0, 224.0)
(286.0, 218.0)
(287.0, 213.0)
(288.0, 209.0)
(289.0, 206.0)
(290.0, 203.0)
(291.0, 201.0)
(292.0, 199.0)
(293.0, 197.0)
(294.0, 195.0)
(295.0, 197.0)
(296.0, 201.0)
(297.0, 205.0)
(298.0, 205.0)
(299.0, 204.0)
(300.0, 205.0)
(301.0, 207.0)
(302.0, 206.0)
(303.0, 204.0)
(304.0, 201.0)
(305.0, 198.0)
(306.0, 195.0)
(307.0, 191.0)
(308.0, 188.0)
(309.0, 185.0)
(310.0, 188.0)
(311.0, 190.0)
(312.0, 192.0)
(313.0, 191.0)
(314.0, 189.0)
(315.0, 187.0)
(316.0, 186.0)
(317.0, 185.0)
(318.0, 183.0)
(319.0, 182.0)
(320.0, 180.0)
(321.0, 178.0)
(322.0, 175.0)
(323.0, 172.0)
(324.0, 169.0)
(325.0, 166.0)
(326.0, 163.0)
(327.0, 160.0)
(328.0, 156.0)
(329.0, 155.0)
(330.0, 153.0)
(331.0, 150.0)
(332.0, 147.0)
(333.0, 145.0)
(334.0, 142.0)
(335.0, 151.0)
(336.0, 167.0)
(337.0, 180.0)
(338.0, 187.0)
(339.0, 189.0)
(340.0, 189.0)
(341.0, 190.0)
(342.0, 189.0)
(343.0, 188.0)
(344.0, 187.0)
(345.0, 186.0)
(346.0, 187.0)
(347.0, 186.0)
(348.0, 186.0)
(349.0, 185.0)
(350.0, 184.0)
(351.0, 185.0)
(352.0, 185.0)
(353.0, 186.0)
(354.0, 186.0)
(355.0, 184.0)
(356.0, 183.0)
(357.0, 185.0)
(358.0, 189.0)
(359.0, 190.0)
(360.0, 187.0)
(361.0, 184.0)
(362.0, 182.0)
(363.0, 181.0)
(364.0, 181.0)
(365.0, 181.0)
(366.0, 180.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 182.0)
(2.0, 181.0)
(3.0, 179.0)
(4.0, 178.0)
(5.0, 178.0)
(6.0, 177.0)
(7.0, 177.0)
(8.0, 176.0)
(9.0, 176.0)
(10.0, 176.0)
(11.0, 175.0)
(12.0, 175.0)
(13.0, 175.0)
(14.0, 175.0)
(15.0, 174.0)
(16.0, 175.0)
(17.0, 175.0)
(18.0, 175.0)
(19.0, 174.0)
(20.0, 174.0)
(21.0, 175.0)
(22.0, 175.0)
(23.0, 175.0)
(24.0, 174.0)
(25.0, 173.0)
(26.0, 173.0)
(27.0, 172.0)
(28.0, 172.0)
(29.0, 172.0)
(30.0, 173.0)
(31.0, 174.0)
(32.0, 173.0)
(33.0, 173.0)
(34.0, 173.0)
(35.0, 172.0)
(36.0, 172.0)
(37.0, 174.0)
(38.0, 174.0)
(39.0, 173.0)
(40.0, 172.0)
(41.0, 171.0)
(42.0, 171.0)
(43.0, 170.0)
(44.0, 170.0)
(45.0, 170.0)
(46.0, 170.0)
(47.0, 170.0)
(48.0, 170.0)
(49.0, 170.0)
(50.0, 170.0)
(51.0, 170.0)
(52.0, 170.0)
(53.0, 169.0)
(54.0, 170.0)
(55.0, 170.0)
(56.0, 170.0)
(57.0, 170.0)
(58.0, 170.0)
(59.0, 170.0)
(60.0, 170.0)
(61.0, 170.0)
(62.0, 169.0)
(63.0, 170.0)
(64.0, 170.0)
(65.0, 169.0)
(66.0, 169.0)
(67.0, 169.0)
(68.0, 169.0)
(69.0, 169.0)
(70.0, 169.0)
(71.0, 168.0)
(72.0, 168.0)
(73.0, 168.0)
(74.0, 168.0)
(75.0, 167.0)
(76.0, 167.0)
(77.0, 168.0)
(78.0, 169.0)
(79.0, 169.0)
(80.0, 169.0)
(81.0, 169.0)
(82.0, 168.0)
(83.0, 168.0)
(84.0, 168.0)
(85.0, 168.0)
(86.0, 169.0)
(87.0, 171.0)
(88.0, 169.0)
(89.0, 167.0)
(90.0, 165.0)
(91.0, 163.0)
(92.0, 161.0)
(93.0, 159.0)
(94.0, 157.0)
(95.0, 157.0)
(96.0, 157.0)
(97.0, 156.0)
(98.0, 155.0)
(99.0, 153.0)
(100.0, 153.0)
(101.0, 150.0)
(102.0, 148.0)
(103.0, 147.0)
(104.0, 147.0)
(105.0, 147.0)
(106.0, 146.0)
(107.0, 148.0)
(108.0, 148.0)
(109.0, 146.0)
(110.0, 145.0)
(111.0, 145.0)
(112.0, 146.0)
(113.0, 145.0)
(114.0, 148.0)
(115.0, 156.0)
(116.0, 170.0)
(117.0, 195.0)
(118.0, 226.0)
(119.0, 256.0)
(120.0, 283.0)
(121.0, 290.0)
(122.0, 283.0)
(123.0, 278.0)
(124.0, 278.0)
(125.0, 285.0)
(126.0, 288.0)
(127.0, 280.0)
(128.0, 264.0)
(129.0, 244.0)
(130.0, 224.0)
(131.0, 207.0)
(132.0, 195.0)
(133.0, 185.0)
(134.0, 178.0)
(135.0, 171.0)
(136.0, 164.0)
(137.0, 157.0)
(138.0, 150.0)
(139.0, 147.0)
(140.0, 143.0)
(141.0, 138.0)
(142.0, 136.0)
(143.0, 134.0)
(144.0, 131.0)
(145.0, 129.0)
(146.0, 127.0)
(147.0, 126.0)
(148.0, 128.0)
(149.0, 131.0)
(150.0, 132.0)
(151.0, 129.0)
(152.0, 126.0)
(153.0, 123.0)
(154.0, 120.0)
(155.0, 118.0)
(156.0, 116.0)
(157.0, 113.0)
(158.0, 110.0)
(159.0, 107.0)
(160.0, 104.0)
(161.0, 101.0)
(162.0, 98.7)
(163.0, 95.9)
(164.0, 93.6)
(165.0, 92.1)
(166.0, 91.0)
(167.0, 89.6)
(168.0, 88.3)
(169.0, 88.2)
(170.0, 87.9)
(171.0, 90.9)
(172.0, 91.6)
(173.0, 89.9)
(174.0, 89.1)
(175.0, 87.6)
(176.0, 88.4)
(177.0, 88.5)
(178.0, 87.1)
(179.0, 85.2)
(180.0, 83.7)
(181.0, 82.4)
(182.0, 81.1)
(183.0, 80.1)
(184.0, 79.4)
(185.0, 78.9)
(186.0, 78.6)
(187.0, 78.3)
(188.0, 78.3)
(189.0, 80.2)
(190.0, 81.2)
(191.0, 82.7)
(192.0, 82.7)
(193.0, 82.6)
(194.0, 81.9)
(195.0, 80.6)
(196.0, 79.4)
(197.0, 78.3)
(198.0, 77.7)
(199.0, 77.3)
(200.0, 76.9)
(201.0, 76.3)
(202.0, 75.7)
(203.0, 74.9)
(204.0, 74.3)
(205.0, 73.7)
(206.0, 73.3)
(207.0, 73.1)
(208.0, 72.7)
(209.0, 73.7)
(210.0, 73.9)
(211.0, 73.0)
(212.0, 72.0)
(213.0, 71.2)
(214.0, 70.6)
(215.0, 70.1)
(216.0, 69.9)
(217.0, 69.4)
(218.0, 68.9)
(219.0, 68.4)
(220.0, 68.1)
(221.0, 68.0)
(222.0, 67.8)
(223.0, 67.5)
(224.0, 67.1)
(225.0, 66.8)
(226.0, 66.6)
(227.0, 67.1)
(228.0, 69.1)
(229.0, 68.1)
(230.0, 67.7)
(231.0, 66.7)
(232.0, 66.8)
(233.0, 66.8)
(234.0, 66.5)
(235.0, 66.0)
(236.0, 65.5)
(237.0, 65.3)
(238.0, 65.3)
(239.0, 65.4)
(240.0, 66.0)
(241.0, 70.4)
(242.0, 70.2)
(243.0, 68.0)
(244.0, 68.5)
(245.0, 70.8)
(246.0, 76.7)
(247.0, 81.0)
(248.0, 77.9)
(249.0, 74.6)
(250.0, 79.8)
(251.0, 80.0)
(252.0, 77.7)
(253.0, 75.4)
(254.0, 73.8)
(255.0, 72.8)
(256.0, 72.7)
(257.0, 72.4)
(258.0, 72.1)
(259.0, 71.6)
(260.0, 71.2)
(261.0, 70.8)
(262.0, 70.6)
(263.0, 72.4)
(264.0, 76.7)
(265.0, 80.8)
(266.0, 83.8)
(267.0, 86.2)
(268.0, 88.8)
(269.0, 90.5)
(270.0, 103.0)
(271.0, 109.0)
(272.0, 114.0)
(273.0, 117.0)
(274.0, 121.0)
(275.0, 124.0)
(276.0, 129.0)
(277.0, 135.0)
(278.0, 137.0)
(279.0, 136.0)
(280.0, 142.0)
(281.0, 151.0)
(282.0, 155.0)
(283.0, 158.0)
(284.0, 159.0)
(285.0, 159.0)
(286.0, 159.0)
(287.0, 158.0)
(288.0, 156.0)
(289.0, 154.0)
(290.0, 153.0)
(291.0, 151.0)
(292.0, 150.0)
(293.0, 148.0)
(294.0, 148.0)
(295.0, 147.0)
(296.0, 150.0)
(297.0, 150.0)
(298.0, 146.0)
(299.0, 144.0)
(300.0, 149.0)
(301.0, 147.0)
(302.0, 144.0)
(303.0, 141.0)
(304.0, 138.0)
(305.0, 135.0)
(306.0, 133.0)
(307.0, 131.0)
(308.0, 132.0)
(309.0, 134.0)
(310.0, 133.0)
(311.0, 133.0)
(312.0, 132.0)
(313.0, 130.0)
(314.0, 127.0)
(315.0, 133.0)
(316.0, 138.0)
(317.0, 138.0)
(318.0, 139.0)
(319.0, 138.0)
(320.0, 139.0)
(321.0, 143.0)
(322.0, 146.0)
(323.0, 146.0)
(324.0, 144.0)
(325.0, 145.0)
(326.0, 148.0)
(327.0, 151.0)
(328.0, 153.0)
(329.0, 162.0)
(330.0, 171.0)
(331.0, 178.0)
(332.0, 187.0)
(333.0, 187.0)
(334.0, 186.0)
(335.0, 192.0)
(336.0, 202.0)
(337.0, 215.0)
(338.0, 222.0)
(339.0, 227.0)
(340.0, 235.0)
(341.0, 240.0)
(342.0, 237.0)
(343.0, 236.0)
(344.0, 237.0)
(345.0, 237.0)
(346.0, 241.0)
(347.0, 239.0)
(348.0, 239.0)
(349.0, 235.0)
(350.0, 229.0)
(351.0, 225.0)
(352.0, 221.0)
(353.0, 220.0)
(354.0, 218.0)
(355.0, 215.0)
(356.0, 217.0)
(357.0, 221.0)
(358.0, 222.0)
(359.0, 220.0)
(360.0, 218.0)
(361.0, 217.0)
(362.0, 218.0)
(363.0, 217.0)
(364.0, 218.0)
(365.0, 217.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 194.0)
(2.0, 193.0)
(3.0, 192.0)
(4.0, 191.0)
(5.0, 190.0)
(6.0, 190.0)
(7.0, 189.0)
(8.0, 188.0)
(9.0, 189.0)
(10.0, 189.0)
(11.0, 190.0)
(12.0, 192.0)
(13.0, 190.0)
(14.0, 188.0)
(15.0, 187.0)
(16.0, 189.0)
(17.0, 196.0)
(18.0, 200.0)
(19.0, 202.0)
(20.0, 201.0)
(21.0, 199.0)
(22.0, 196.0)
(23.0, 194.0)
(24.0, 195.0)
(25.0, 194.0)
(26.0, 191.0)
(27.0, 190.0)
(28.0, 188.0)
(29.0, 187.0)
(30.0, 187.0)
(31.0, 188.0)
(32.0, 189.0)
(33.0, 189.0)
(34.0, 187.0)
(35.0, 185.0)
(36.0, 185.0)
(37.0, 184.0)
(38.0, 184.0)
(39.0, 183.0)
(40.0, 182.0)
(41.0, 181.0)
(42.0, 181.0)
(43.0, 180.0)
(44.0, 180.0)
(45.0, 179.0)
(46.0, 179.0)
(47.0, 178.0)
(48.0, 178.0)
(49.0, 177.0)
(50.0, 178.0)
(51.0, 177.0)
(52.0, 178.0)
(53.0, 178.0)
(54.0, 178.0)
(55.0, 178.0)
(56.0, 177.0)
(57.0, 177.0)
(58.0, 176.0)
(59.0, 176.0)
(60.0, 177.0)
(61.0, 178.0)
(62.0, 177.0)
(63.0, 177.0)
(64.0, 175.0)
(65.0, 175.0)
(66.0, 177.0)
(67.0, 176.0)
(68.0, 176.0)
(69.0, 178.0)
(70.0, 179.0)
(71.0, 179.0)
(72.0, 178.0)
(73.0, 177.0)
(74.0, 176.0)
(75.0, 175.0)
(76.0, 176.0)
(77.0, 177.0)
(78.0, 176.0)
(79.0, 175.0)
(80.0, 174.0)
(81.0, 174.0)
(82.0, 173.0)
(83.0, 173.0)
(84.0, 173.0)
(85.0, 172.0)
(86.0, 172.0)
(87.0, 172.0)
(88.0, 172.0)
(89.0, 172.0)
(90.0, 172.0)
(91.0, 173.0)
(92.0, 174.0)
(93.0, 176.0)
(94.0, 181.0)
(95.0, 187.0)
(96.0, 188.0)
(97.0, 186.0)
(98.0, 184.0)
(99.0, 183.0)
(100.0, 182.0)
(101.0, 181.0)
(102.0, 180.0)
(103.0, 179.0)
(104.0, 182.0)
(105.0, 179.0)
(106.0, 176.0)
(107.0, 172.0)
(108.0, 169.0)
(109.0, 168.0)
(110.0, 170.0)
(111.0, 170.0)
(112.0, 168.0)
(113.0, 167.0)
(114.0, 166.0)
(115.0, 167.0)
(116.0, 171.0)
(117.0, 172.0)
(118.0, 175.0)
(119.0, 183.0)
(120.0, 199.0)
(121.0, 213.0)
(122.0, 229.0)
(123.0, 256.0)
(124.0, 295.0)
(125.0, 347.0)
(126.0, 390.0)
(127.0, 413.0)
(128.0, 418.0)
(129.0, 421.0)
(130.0, 427.0)
(131.0, 436.0)
(132.0, 441.0)
(133.0, 439.0)
(134.0, 423.0)
(135.0, 399.0)
(136.0, 371.0)
(137.0, 341.0)
(138.0, 314.0)
(139.0, 291.0)
(140.0, 272.0)
(141.0, 255.0)
(142.0, 241.0)
(143.0, 231.0)
(144.0, 226.0)
(145.0, 224.0)
(146.0, 225.0)
(147.0, 227.0)
(148.0, 228.0)
(149.0, 226.0)
(150.0, 222.0)
(151.0, 217.0)
(152.0, 209.0)
(153.0, 200.0)
(154.0, 189.0)
(155.0, 179.0)
(156.0, 169.0)
(157.0, 159.0)
(158.0, 151.0)
(159.0, 145.0)
(160.0, 142.0)
(161.0, 143.0)
(162.0, 144.0)
(163.0, 142.0)
(164.0, 139.0)
(165.0, 137.0)
(166.0, 134.0)
(167.0, 132.0)
(168.0, 131.0)
(169.0, 129.0)
(170.0, 127.0)
(171.0, 125.0)
(172.0, 124.0)
(173.0, 124.0)
(174.0, 124.0)
(175.0, 128.0)
(176.0, 137.0)
(177.0, 152.0)
(178.0, 170.0)
(179.0, 187.0)
(180.0, 201.0)
(181.0, 208.0)
(182.0, 214.0)
(183.0, 223.0)
(184.0, 229.0)
(185.0, 230.0)
(186.0, 226.0)
(187.0, 221.0)
(188.0, 217.0)
(189.0, 213.0)
(190.0, 210.0)
(191.0, 206.0)
(192.0, 204.0)
(193.0, 202.0)
(194.0, 198.0)
(195.0, 194.0)
(196.0, 189.0)
(197.0, 186.0)
(198.0, 182.0)
(199.0, 178.0)
(200.0, 173.0)
(201.0, 169.0)
(202.0, 165.0)
(203.0, 180.0)
(204.0, 188.0)
(205.0, 184.0)
(206.0, 175.0)
(207.0, 166.0)
(208.0, 158.0)
(209.0, 151.0)
(210.0, 145.0)
(211.0, 140.0)
(212.0, 135.0)
(213.0, 134.0)
(214.0, 131.0)
(215.0, 128.0)
(216.0, 126.0)
(217.0, 124.0)
(218.0, 122.0)
(219.0, 121.0)
(220.0, 121.0)
(221.0, 123.0)
(222.0, 125.0)
(223.0, 128.0)
(224.0, 131.0)
(225.0, 130.0)
(226.0, 135.0)
(227.0, 136.0)
(228.0, 134.0)
(229.0, 132.0)
(230.0, 130.0)
(231.0, 145.0)
(232.0, 165.0)
(233.0, 176.0)
(234.0, 183.0)
(235.0, 185.0)
(236.0, 182.0)
(237.0, 177.0)
(238.0, 171.0)
(239.0, 166.0)
(240.0, 167.0)
(241.0, 171.0)
(242.0, 173.0)
(243.0, 173.0)
(244.0, 171.0)
(245.0, 168.0)
(246.0, 165.0)
(247.0, 175.0)
(248.0, 188.0)
(249.0, 196.0)
(250.0, 199.0)
(251.0, 197.0)
(252.0, 192.0)
(253.0, 187.0)
(254.0, 182.0)
(255.0, 178.0)
(256.0, 173.0)
(257.0, 169.0)
(258.0, 165.0)
(259.0, 161.0)
(260.0, 158.0)
(261.0, 154.0)
(262.0, 151.0)
(263.0, 148.0)
(264.0, 145.0)
(265.0, 142.0)
(266.0, 139.0)
(267.0, 136.0)
(268.0, 134.0)
(269.0, 132.0)
(270.0, 130.0)
(271.0, 129.0)
(272.0, 127.0)
(273.0, 126.0)
(274.0, 125.0)
(275.0, 126.0)
(276.0, 125.0)
(277.0, 124.0)
(278.0, 125.0)
(279.0, 130.0)
(280.0, 134.0)
(281.0, 135.0)
(282.0, 139.0)
(283.0, 143.0)
(284.0, 146.0)
(285.0, 147.0)
(286.0, 146.0)
(287.0, 148.0)
(288.0, 149.0)
(289.0, 149.0)
(290.0, 152.0)
(291.0, 154.0)
(292.0, 155.0)
(293.0, 154.0)
(294.0, 156.0)
(295.0, 161.0)
(296.0, 164.0)
(297.0, 167.0)
(298.0, 169.0)
(299.0, 171.0)
(300.0, 173.0)
(301.0, 173.0)
(302.0, 172.0)
(303.0, 171.0)
(304.0, 169.0)
(305.0, 167.0)
(306.0, 165.0)
(307.0, 163.0)
(308.0, 161.0)
(309.0, 159.0)
(310.0, 157.0)
(311.0, 155.0)
(312.0, 153.0)
(313.0, 151.0)
(314.0, 151.0)
(315.0, 152.0)
(316.0, 153.0)
(317.0, 153.0)
(318.0, 152.0)
(319.0, 151.0)
(320.0, 149.0)
(321.0, 147.0)
(322.0, 145.0)
(323.0, 143.0)
(324.0, 141.0)
(325.0, 140.0)
(326.0, 139.0)
(327.0, 137.0)
(328.0, 137.0)
(329.0, 136.0)
(330.0, 135.0)
(331.0, 135.0)
(332.0, 137.0)
(333.0, 137.0)
(334.0, 138.0)
(335.0, 149.0)
(336.0, 164.0)
(337.0, 177.0)
(338.0, 185.0)
(339.0, 188.0)
(340.0, 187.0)
(341.0, 186.0)
(342.0, 184.0)
(343.0, 186.0)
(344.0, 185.0)
(345.0, 184.0)
(346.0, 184.0)
(347.0, 191.0)
(348.0, 191.0)
(349.0, 188.0)
(350.0, 184.0)
(351.0, 183.0)
(352.0, 182.0)
(353.0, 182.0)
(354.0, 183.0)
(355.0, 183.0)
(356.0, 184.0)
(357.0, 184.0)
(358.0, 182.0)
(359.0, 181.0)
(360.0, 180.0)
(361.0, 179.0)
(362.0, 180.0)
(363.0, 180.0)
(364.0, 180.0)
(365.0, 179.0)
(366.0, 179.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 186.0)
(2.0, 185.0)
(3.0, 185.0)
(4.0, 184.0)
(5.0, 183.0)
(6.0, 182.0)
(7.0, 182.0)
(8.0, 181.0)
(9.0, 181.0)
(10.0, 180.0)
(11.0, 180.0)
(12.0, 179.0)
(13.0, 179.0)
(14.0, 178.0)
(15.0, 178.0)
(16.0, 178.0)
(17.0, 178.0)
(18.0, 178.0)
(19.0, 177.0)
(20.0, 177.0)
(21.0, 176.0)
(22.0, 176.0)
(23.0, 176.0)
(24.0, 175.0)
(25.0, 175.0)
(26.0, 175.0)
(27.0, 182.0)
(28.0, 183.0)
(29.0, 180.0)
(30.0, 177.0)
(31.0, 176.0)
(32.0, 175.0)
(33.0, 177.0)
(34.0, 176.0)
(35.0, 176.0)
(36.0, 176.0)
(37.0, 174.0)
(38.0, 173.0)
(39.0, 173.0)
(40.0, 173.0)
(41.0, 173.0)
(42.0, 173.0)
(43.0, 172.0)
(44.0, 172.0)
(45.0, 171.0)
(46.0, 171.0)
(47.0, 171.0)
(48.0, 171.0)
(49.0, 171.0)
(50.0, 171.0)
(51.0, 170.0)
(52.0, 171.0)
(53.0, 171.0)
(54.0, 170.0)
(55.0, 170.0)
(56.0, 169.0)
(57.0, 171.0)
(58.0, 172.0)
(59.0, 174.0)
(60.0, 174.0)
(61.0, 174.0)
(62.0, 172.0)
(63.0, 170.0)
(64.0, 169.0)
(65.0, 169.0)
(66.0, 168.0)
(67.0, 168.0)
(68.0, 171.0)
(69.0, 172.0)
(70.0, 171.0)
(71.0, 170.0)
(72.0, 169.0)
(73.0, 168.0)
(74.0, 169.0)
(75.0, 169.0)
(76.0, 168.0)
(77.0, 170.0)
(78.0, 172.0)
(79.0, 171.0)
(80.0, 169.0)
(81.0, 168.0)
(82.0, 167.0)
(83.0, 167.0)
(84.0, 167.0)
(85.0, 167.0)
(86.0, 170.0)
(87.0, 169.0)
(88.0, 164.0)
(89.0, 160.0)
(90.0, 157.0)
(91.0, 155.0)
(92.0, 153.0)
(93.0, 152.0)
(94.0, 150.0)
(95.0, 148.0)
(96.0, 146.0)
(97.0, 144.0)
(98.0, 144.0)
(99.0, 144.0)
(100.0, 143.0)
(101.0, 142.0)
(102.0, 143.0)
(103.0, 146.0)
(104.0, 151.0)
(105.0, 155.0)
(106.0, 160.0)
(107.0, 164.0)
(108.0, 162.0)
(109.0, 158.0)
(110.0, 155.0)
(111.0, 153.0)
(112.0, 150.0)
(113.0, 148.0)
(114.0, 147.0)
(115.0, 146.0)
(116.0, 147.0)
(117.0, 151.0)
(118.0, 155.0)
(119.0, 157.0)
(120.0, 160.0)
(121.0, 151.0)
(122.0, 133.0)
(123.0, 117.0)
(124.0, 108.0)
(125.0, 104.0)
(126.0, 102.0)
(127.0, 101.0)
(128.0, 103.0)
(129.0, 109.0)
(130.0, 117.0)
(131.0, 126.0)
(132.0, 139.0)
(133.0, 166.0)
(134.0, 217.0)
(135.0, 288.0)
(136.0, 368.0)
(137.0, 444.0)
(138.0, 504.0)
(139.0, 538.0)
(140.0, 549.0)
(141.0, 542.0)
(142.0, 520.0)
(143.0, 490.0)
(144.0, 459.0)
(145.0, 432.0)
(146.0, 408.0)
(147.0, 382.0)
(148.0, 354.0)
(149.0, 326.0)
(150.0, 300.0)
(151.0, 275.0)
(152.0, 254.0)
(153.0, 236.0)
(154.0, 223.0)
(155.0, 210.0)
(156.0, 198.0)
(157.0, 188.0)
(158.0, 179.0)
(159.0, 170.0)
(160.0, 163.0)
(161.0, 156.0)
(162.0, 149.0)
(163.0, 144.0)
(164.0, 141.0)
(165.0, 138.0)
(166.0, 133.0)
(167.0, 128.0)
(168.0, 124.0)
(169.0, 124.0)
(170.0, 126.0)
(171.0, 125.0)
(172.0, 123.0)
(173.0, 121.0)
(174.0, 118.0)
(175.0, 115.0)
(176.0, 112.0)
(177.0, 110.0)
(178.0, 107.0)
(179.0, 105.0)
(180.0, 105.0)
(181.0, 111.0)
(182.0, 116.0)
(183.0, 115.0)
(184.0, 114.0)
(185.0, 114.0)
(186.0, 112.0)
(187.0, 112.0)
(188.0, 114.0)
(189.0, 120.0)
(190.0, 126.0)
(191.0, 130.0)
(192.0, 132.0)
(193.0, 133.0)
(194.0, 135.0)
(195.0, 136.0)
(196.0, 136.0)
(197.0, 135.0)
(198.0, 139.0)
(199.0, 143.0)
(200.0, 145.0)
(201.0, 146.0)
(202.0, 149.0)
(203.0, 156.0)
(204.0, 161.0)
(205.0, 162.0)
(206.0, 166.0)
(207.0, 167.0)
(208.0, 170.0)
(209.0, 172.0)
(210.0, 174.0)
(211.0, 175.0)
(212.0, 176.0)
(213.0, 174.0)
(214.0, 172.0)
(215.0, 169.0)
(216.0, 178.0)
(217.0, 180.0)
(218.0, 180.0)
(219.0, 176.0)
(220.0, 174.0)
(221.0, 171.0)
(222.0, 166.0)
(223.0, 162.0)
(224.0, 157.0)
(225.0, 152.0)
(226.0, 148.0)
(227.0, 145.0)
(228.0, 142.0)
(229.0, 139.0)
(230.0, 136.0)
(231.0, 134.0)
(232.0, 131.0)
(233.0, 130.0)
(234.0, 131.0)
(235.0, 131.0)
(236.0, 130.0)
(237.0, 130.0)
(238.0, 128.0)
(239.0, 126.0)
(240.0, 125.0)
(241.0, 124.0)
(242.0, 122.0)
(243.0, 122.0)
(244.0, 121.0)
(245.0, 120.0)
(246.0, 118.0)
(247.0, 117.0)
(248.0, 116.0)
(249.0, 114.0)
(250.0, 113.0)
(251.0, 111.0)
(252.0, 110.0)
(253.0, 108.0)
(254.0, 107.0)
(255.0, 109.0)
(256.0, 109.0)
(257.0, 110.0)
(258.0, 125.0)
(259.0, 135.0)
(260.0, 141.0)
(261.0, 144.0)
(262.0, 145.0)
(263.0, 144.0)
(264.0, 142.0)
(265.0, 141.0)
(266.0, 142.0)
(267.0, 144.0)
(268.0, 144.0)
(269.0, 142.0)
(270.0, 140.0)
(271.0, 138.0)
(272.0, 136.0)
(273.0, 134.0)
(274.0, 133.0)
(275.0, 131.0)
(276.0, 129.0)
(277.0, 127.0)
(278.0, 125.0)
(279.0, 123.0)
(280.0, 122.0)
(281.0, 120.0)
(282.0, 119.0)
(283.0, 118.0)
(284.0, 117.0)
(285.0, 116.0)
(286.0, 120.0)
(287.0, 122.0)
(288.0, 121.0)
(289.0, 119.0)
(290.0, 118.0)
(291.0, 118.0)
(292.0, 123.0)
(293.0, 130.0)
(294.0, 135.0)
(295.0, 137.0)
(296.0, 137.0)
(297.0, 137.0)
(298.0, 136.0)
(299.0, 135.0)
(300.0, 138.0)
(301.0, 140.0)
(302.0, 141.0)
(303.0, 145.0)
(304.0, 147.0)
(305.0, 149.0)
(306.0, 151.0)
(307.0, 152.0)
(308.0, 153.0)
(309.0, 154.0)
(310.0, 152.0)
(311.0, 150.0)
(312.0, 147.0)
(313.0, 145.0)
(314.0, 146.0)
(315.0, 145.0)
(316.0, 144.0)
(317.0, 141.0)
(318.0, 139.0)
(319.0, 136.0)
(320.0, 134.0)
(321.0, 132.0)
(322.0, 129.0)
(323.0, 127.0)
(324.0, 125.0)
(325.0, 123.0)
(326.0, 121.0)
(327.0, 120.0)
(328.0, 119.0)
(329.0, 117.0)
(330.0, 116.0)
(331.0, 115.0)
(332.0, 113.0)
(333.0, 112.0)
(334.0, 111.0)
(335.0, 123.0)
(336.0, 144.0)
(337.0, 163.0)
(338.0, 172.0)
(339.0, 176.0)
(340.0, 177.0)
(341.0, 177.0)
(342.0, 176.0)
(343.0, 176.0)
(344.0, 176.0)
(345.0, 175.0)
(346.0, 175.0)
(347.0, 175.0)
(348.0, 174.0)
(349.0, 176.0)
(350.0, 179.0)
(351.0, 180.0)
(352.0, 178.0)
(353.0, 176.0)
(354.0, 176.0)
(355.0, 177.0)
(356.0, 176.0)
(357.0, 174.0)
(358.0, 173.0)
(359.0, 173.0)
(360.0, 172.0)
(361.0, 172.0)
(362.0, 172.0)
(363.0, 172.0)
(364.0, 172.0)
(365.0, 172.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 194.0)
(2.0, 197.0)
(3.0, 197.0)
(4.0, 198.0)
(5.0, 196.0)
(6.0, 194.0)
(7.0, 191.0)
(8.0, 190.0)
(9.0, 189.0)
(10.0, 189.0)
(11.0, 188.0)
(12.0, 187.0)
(13.0, 186.0)
(14.0, 185.0)
(15.0, 184.0)
(16.0, 184.0)
(17.0, 183.0)
(18.0, 184.0)
(19.0, 186.0)
(20.0, 185.0)
(21.0, 184.0)
(22.0, 183.0)
(23.0, 182.0)
(24.0, 181.0)
(25.0, 180.0)
(26.0, 180.0)
(27.0, 180.0)
(28.0, 179.0)
(29.0, 179.0)
(30.0, 178.0)
(31.0, 178.0)
(32.0, 178.0)
(33.0, 177.0)
(34.0, 176.0)
(35.0, 176.0)
(36.0, 177.0)
(37.0, 178.0)
(38.0, 177.0)
(39.0, 176.0)
(40.0, 175.0)
(41.0, 174.0)
(42.0, 174.0)
(43.0, 174.0)
(44.0, 174.0)
(45.0, 177.0)
(46.0, 176.0)
(47.0, 175.0)
(48.0, 174.0)
(49.0, 176.0)
(50.0, 177.0)
(51.0, 176.0)
(52.0, 174.0)
(53.0, 175.0)
(54.0, 174.0)
(55.0, 175.0)
(56.0, 174.0)
(57.0, 173.0)
(58.0, 174.0)
(59.0, 174.0)
(60.0, 173.0)
(61.0, 172.0)
(62.0, 173.0)
(63.0, 174.0)
(64.0, 174.0)
(65.0, 173.0)
(66.0, 173.0)
(67.0, 173.0)
(68.0, 173.0)
(69.0, 174.0)
(70.0, 174.0)
(71.0, 174.0)
(72.0, 174.0)
(73.0, 174.0)
(74.0, 174.0)
(75.0, 174.0)
(76.0, 174.0)
(77.0, 177.0)
(78.0, 179.0)
(79.0, 181.0)
(80.0, 180.0)
(81.0, 179.0)
(82.0, 178.0)
(83.0, 182.0)
(84.0, 190.0)
(85.0, 193.0)
(86.0, 192.0)
(87.0, 196.0)
(88.0, 204.0)
(89.0, 213.0)
(90.0, 220.0)
(91.0, 219.0)
(92.0, 216.0)
(93.0, 213.0)
(94.0, 210.0)
(95.0, 207.0)
(96.0, 205.0)
(97.0, 203.0)
(98.0, 202.0)
(99.0, 200.0)
(100.0, 199.0)
(101.0, 201.0)
(102.0, 203.0)
(103.0, 204.0)
(104.0, 206.0)
(105.0, 210.0)
(106.0, 210.0)
(107.0, 209.0)
(108.0, 209.0)
(109.0, 208.0)
(110.0, 205.0)
(111.0, 205.0)
(112.0, 205.0)
(113.0, 203.0)
(114.0, 205.0)
(115.0, 206.0)
(116.0, 208.0)
(117.0, 220.0)
(118.0, 236.0)
(119.0, 252.0)
(120.0, 268.0)
(121.0, 264.0)
(122.0, 248.0)
(123.0, 233.0)
(124.0, 228.0)
(125.0, 226.0)
(126.0, 235.0)
(127.0, 232.0)
(128.0, 224.0)
(129.0, 218.0)
(130.0, 221.0)
(131.0, 231.0)
(132.0, 248.0)
(133.0, 264.0)
(134.0, 276.0)
(135.0, 285.0)
(136.0, 298.0)
(137.0, 320.0)
(138.0, 352.0)
(139.0, 382.0)
(140.0, 400.0)
(141.0, 408.0)
(142.0, 405.0)
(143.0, 392.0)
(144.0, 378.0)
(145.0, 366.0)
(146.0, 355.0)
(147.0, 344.0)
(148.0, 330.0)
(149.0, 313.0)
(150.0, 295.0)
(151.0, 276.0)
(152.0, 257.0)
(153.0, 241.0)
(154.0, 240.0)
(155.0, 256.0)
(156.0, 279.0)
(157.0, 294.0)
(158.0, 301.0)
(159.0, 298.0)
(160.0, 285.0)
(161.0, 276.0)
(162.0, 277.0)
(163.0, 278.0)
(164.0, 269.0)
(165.0, 260.0)
(166.0, 261.0)
(167.0, 267.0)
(168.0, 276.0)
(169.0, 285.0)
(170.0, 290.0)
(171.0, 293.0)
(172.0, 291.0)
(173.0, 288.0)
(174.0, 283.0)
(175.0, 278.0)
(176.0, 273.0)
(177.0, 268.0)
(178.0, 264.0)
(179.0, 257.0)
(180.0, 251.0)
(181.0, 245.0)
(182.0, 241.0)
(183.0, 241.0)
(184.0, 240.0)
(185.0, 237.0)
(186.0, 234.0)
(187.0, 230.0)
(188.0, 230.0)
(189.0, 233.0)
(190.0, 234.0)
(191.0, 232.0)
(192.0, 230.0)
(193.0, 227.0)
(194.0, 225.0)
(195.0, 228.0)
(196.0, 231.0)
(197.0, 233.0)
(198.0, 232.0)
(199.0, 230.0)
(200.0, 226.0)
(201.0, 227.0)
(202.0, 226.0)
(203.0, 226.0)
(204.0, 227.0)
(205.0, 226.0)
(206.0, 225.0)
(207.0, 223.0)
(208.0, 219.0)
(209.0, 214.0)
(210.0, 214.0)
(211.0, 216.0)
(212.0, 217.0)
(213.0, 216.0)
(214.0, 216.0)
(215.0, 215.0)
(216.0, 211.0)
(217.0, 208.0)
(218.0, 204.0)
(219.0, 200.0)
(220.0, 195.0)
(221.0, 190.0)
(222.0, 186.0)
(223.0, 181.0)
(224.0, 176.0)
(225.0, 170.0)
(226.0, 164.0)
(227.0, 158.0)
(228.0, 152.0)
(229.0, 147.0)
(230.0, 143.0)
(231.0, 139.0)
(232.0, 136.0)
(233.0, 133.0)
(234.0, 131.0)
(235.0, 128.0)
(236.0, 126.0)
(237.0, 124.0)
(238.0, 122.0)
(239.0, 136.0)
(240.0, 159.0)
(241.0, 171.0)
(242.0, 176.0)
(243.0, 180.0)
(244.0, 185.0)
(245.0, 189.0)
(246.0, 193.0)
(247.0, 193.0)
(248.0, 195.0)
(249.0, 196.0)
(250.0, 196.0)
(251.0, 194.0)
(252.0, 192.0)
(253.0, 190.0)
(254.0, 187.0)
(255.0, 186.0)
(256.0, 184.0)
(257.0, 182.0)
(258.0, 183.0)
(259.0, 182.0)
(260.0, 180.0)
(261.0, 183.0)
(262.0, 186.0)
(263.0, 190.0)
(264.0, 195.0)
(265.0, 199.0)
(266.0, 199.0)
(267.0, 199.0)
(268.0, 197.0)
(269.0, 194.0)
(270.0, 193.0)
(271.0, 203.0)
(272.0, 215.0)
(273.0, 232.0)
(274.0, 249.0)
(275.0, 261.0)
(276.0, 266.0)
(277.0, 269.0)
(278.0, 270.0)
(279.0, 292.0)
(280.0, 335.0)
(281.0, 379.0)
(282.0, 408.0)
(283.0, 414.0)
(284.0, 406.0)
(285.0, 390.0)
(286.0, 373.0)
(287.0, 362.0)
(288.0, 358.0)
(289.0, 355.0)
(290.0, 349.0)
(291.0, 343.0)
(292.0, 330.0)
(293.0, 321.0)
(294.0, 311.0)
(295.0, 296.0)
(296.0, 283.0)
(297.0, 270.0)
(298.0, 259.0)
(299.0, 250.0)
(300.0, 243.0)
(301.0, 236.0)
(302.0, 228.0)
(303.0, 224.0)
(304.0, 224.0)
(305.0, 221.0)
(306.0, 216.0)
(307.0, 215.0)
(308.0, 215.0)
(309.0, 215.0)
(310.0, 211.0)
(311.0, 206.0)
(312.0, 200.0)
(313.0, 195.0)
(314.0, 190.0)
(315.0, 188.0)
(316.0, 194.0)
(317.0, 205.0)
(318.0, 211.0)
(319.0, 208.0)
(320.0, 203.0)
(321.0, 197.0)
(322.0, 193.0)
(323.0, 189.0)
(324.0, 186.0)
(325.0, 182.0)
(326.0, 180.0)
(327.0, 180.0)
(328.0, 182.0)
(329.0, 184.0)
(330.0, 185.0)
(331.0, 185.0)
(332.0, 182.0)
(333.0, 178.0)
(334.0, 174.0)
(335.0, 181.0)
(336.0, 196.0)
(337.0, 207.0)
(338.0, 213.0)
(339.0, 213.0)
(340.0, 213.0)
(341.0, 212.0)
(342.0, 212.0)
(343.0, 212.0)
(344.0, 210.0)
(345.0, 207.0)
(346.0, 205.0)
(347.0, 205.0)
(348.0, 207.0)
(349.0, 205.0)
(350.0, 204.0)
(351.0, 204.0)
(352.0, 202.0)
(353.0, 199.0)
(354.0, 198.0)
(355.0, 197.0)
(356.0, 196.0)
(357.0, 194.0)
(358.0, 193.0)
(359.0, 192.0)
(360.0, 192.0)
(361.0, 195.0)
(362.0, 193.0)
(363.0, 191.0)
(364.0, 194.0)
(365.0, 193.0)
(366.0, 191.0)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 198.0)
(2.0, 196.0)
(3.0, 195.0)
(4.0, 196.0)
(5.0, 195.0)
(6.0, 196.0)
(7.0, 196.0)
(8.0, 196.0)
(9.0, 196.0)
(10.0, 195.0)
(11.0, 193.0)
(12.0, 191.0)
(13.0, 190.0)
(14.0, 189.0)
(15.0, 188.0)
(16.0, 187.0)
(17.0, 187.0)
(18.0, 186.0)
(19.0, 185.0)
(20.0, 184.0)
(21.0, 184.0)
(22.0, 183.0)
(23.0, 182.0)
(24.0, 181.0)
(25.0, 181.0)
(26.0, 180.0)
(27.0, 180.0)
(28.0, 180.0)
(29.0, 179.0)
(30.0, 179.0)
(31.0, 180.0)
(32.0, 181.0)
(33.0, 180.0)
(34.0, 179.0)
(35.0, 178.0)
(36.0, 178.0)
(37.0, 177.0)
(38.0, 179.0)
(39.0, 180.0)
(40.0, 181.0)
(41.0, 180.0)
(42.0, 179.0)
(43.0, 179.0)
(44.0, 179.0)
(45.0, 178.0)
(46.0, 179.0)
(47.0, 181.0)
(48.0, 180.0)
(49.0, 179.0)
(50.0, 178.0)
(51.0, 177.0)
(52.0, 180.0)
(53.0, 180.0)
(54.0, 178.0)
(55.0, 176.0)
(56.0, 178.0)
(57.0, 183.0)
(58.0, 184.0)
(59.0, 184.0)
(60.0, 184.0)
(61.0, 184.0)
(62.0, 183.0)
(63.0, 183.0)
(64.0, 182.0)
(65.0, 181.0)
(66.0, 182.0)
(67.0, 185.0)
(68.0, 187.0)
(69.0, 191.0)
(70.0, 196.0)
(71.0, 200.0)
(72.0, 208.0)
(73.0, 218.0)
(74.0, 226.0)
(75.0, 226.0)
(76.0, 222.0)
(77.0, 218.0)
(78.0, 214.0)
(79.0, 218.0)
(80.0, 216.0)
(81.0, 211.0)
(82.0, 208.0)
(83.0, 205.0)
(84.0, 203.0)
(85.0, 199.0)
(86.0, 196.0)
(87.0, 193.0)
(88.0, 191.0)
(89.0, 192.0)
(90.0, 190.0)
(91.0, 187.0)
(92.0, 184.0)
(93.0, 181.0)
(94.0, 178.0)
(95.0, 175.0)
(96.0, 173.0)
(97.0, 170.0)
(98.0, 168.0)
(99.0, 165.0)
(100.0, 163.0)
(101.0, 160.0)
(102.0, 161.0)
(103.0, 163.0)
(104.0, 165.0)
(105.0, 167.0)
(106.0, 168.0)
(107.0, 168.0)
(108.0, 171.0)
(109.0, 176.0)
(110.0, 187.0)
(111.0, 200.0)
(112.0, 215.0)
(113.0, 225.0)
(114.0, 226.0)
(115.0, 227.0)
(116.0, 232.0)
(117.0, 241.0)
(118.0, 250.0)
(119.0, 257.0)
(120.0, 261.0)
(121.0, 246.0)
(122.0, 217.0)
(123.0, 191.0)
(124.0, 172.0)
(125.0, 159.0)
(126.0, 149.0)
(127.0, 142.0)
(128.0, 135.0)
(129.0, 131.0)
(130.0, 127.0)
(131.0, 124.0)
(132.0, 124.0)
(133.0, 126.0)
(134.0, 129.0)
(135.0, 131.0)
(136.0, 132.0)
(137.0, 133.0)
(138.0, 135.0)
(139.0, 140.0)
(140.0, 145.0)
(141.0, 147.0)
(142.0, 146.0)
(143.0, 143.0)
(144.0, 141.0)
(145.0, 139.0)
(146.0, 135.0)
(147.0, 130.0)
(148.0, 125.0)
(149.0, 120.0)
(150.0, 117.0)
(151.0, 114.0)
(152.0, 111.0)
(153.0, 107.0)
(154.0, 104.0)
(155.0, 101.0)
(156.0, 98.6)
(157.0, 96.1)
(158.0, 94.5)
(159.0, 94.3)
(160.0, 97.7)
(161.0, 97.6)
(162.0, 97.8)
(163.0, 96.0)
(164.0, 94.2)
(165.0, 92.5)
(166.0, 91.2)
(167.0, 90.6)
(168.0, 90.6)
(169.0, 89.6)
(170.0, 89.1)
(171.0, 88.8)
(172.0, 89.4)
(173.0, 89.4)
(174.0, 89.0)
(175.0, 88.0)
(176.0, 87.2)
(177.0, 86.6)
(178.0, 86.2)
(179.0, 85.9)
(180.0, 85.2)
(181.0, 84.0)
(182.0, 82.8)
(183.0, 85.7)
(184.0, 86.5)
(185.0, 85.1)
(186.0, 82.8)
(187.0, 80.9)
(188.0, 79.5)
(189.0, 78.4)
(190.0, 77.5)
(191.0, 76.9)
(192.0, 76.3)
(193.0, 75.7)
(194.0, 75.2)
(195.0, 76.5)
(196.0, 80.4)
(197.0, 83.0)
(198.0, 81.1)
(199.0, 81.0)
(200.0, 80.0)
(201.0, 78.2)
(202.0, 76.3)
(203.0, 75.0)
(204.0, 73.9)
(205.0, 73.2)
(206.0, 72.7)
(207.0, 72.4)
(208.0, 74.7)
(209.0, 76.4)
(210.0, 75.1)
(211.0, 75.2)
(212.0, 75.1)
(213.0, 76.0)
(214.0, 74.2)
(215.0, 72.4)
(216.0, 71.0)
(217.0, 71.9)
(218.0, 74.0)
(219.0, 78.1)
(220.0, 85.0)
(221.0, 86.4)
(222.0, 89.0)
(223.0, 94.3)
(224.0, 98.3)
(225.0, 100.0)
(226.0, 101.0)
(227.0, 102.0)
(228.0, 102.0)
(229.0, 102.0)
(230.0, 113.0)
(231.0, 119.0)
(232.0, 122.0)
(233.0, 122.0)
(234.0, 121.0)
(235.0, 120.0)
(236.0, 120.0)
(237.0, 119.0)
(238.0, 118.0)
(239.0, 115.0)
(240.0, 113.0)
(241.0, 110.0)
(242.0, 108.0)
(243.0, 107.0)
(244.0, 105.0)
(245.0, 104.0)
(246.0, 102.0)
(247.0, 101.0)
(248.0, 99.5)
(249.0, 98.5)
(250.0, 97.5)
(251.0, 96.7)
(252.0, 96.0)
(253.0, 95.3)
(254.0, 95.2)
(255.0, 94.5)
(256.0, 94.0)
(257.0, 93.5)
(258.0, 93.3)
(259.0, 93.1)
(260.0, 92.9)
(261.0, 92.7)
(262.0, 92.4)
(263.0, 92.1)
(264.0, 92.4)
(265.0, 93.0)
(266.0, 93.6)
(267.0, 93.8)
(268.0, 94.1)
(269.0, 97.0)
(270.0, 98.2)
(271.0, 98.7)
(272.0, 98.5)
(273.0, 97.9)
(274.0, 97.3)
(275.0, 96.5)
(276.0, 95.8)
(277.0, 95.1)
(278.0, 94.2)
(279.0, 93.3)
(280.0, 92.8)
(281.0, 94.6)
(282.0, 100.0)
(283.0, 101.0)
(284.0, 100.0)
(285.0, 99.4)
(286.0, 98.5)
(287.0, 97.6)
(288.0, 96.7)
(289.0, 95.9)
(290.0, 95.2)
(291.0, 97.4)
(292.0, 98.1)
(293.0, 97.1)
(294.0, 95.7)
(295.0, 95.0)
(296.0, 98.2)
(297.0, 103.0)
(298.0, 108.0)
(299.0, 111.0)
(300.0, 112.0)
(301.0, 112.0)
(302.0, 111.0)
(303.0, 110.0)
(304.0, 109.0)
(305.0, 112.0)
(306.0, 113.0)
(307.0, 113.0)
(308.0, 114.0)
(309.0, 113.0)
(310.0, 111.0)
(311.0, 109.0)
(312.0, 108.0)
(313.0, 107.0)
(314.0, 106.0)
(315.0, 105.0)
(316.0, 105.0)
(317.0, 104.0)
(318.0, 105.0)
(319.0, 106.0)
(320.0, 106.0)
(321.0, 105.0)
(322.0, 104.0)
(323.0, 103.0)
(324.0, 102.0)
(325.0, 102.0)
(326.0, 101.0)
(327.0, 102.0)
(328.0, 110.0)
(329.0, 115.0)
(330.0, 116.0)
(331.0, 113.0)
(332.0, 111.0)
(333.0, 109.0)
(334.0, 108.0)
(335.0, 118.0)
(336.0, 139.0)
(337.0, 158.0)
(338.0, 168.0)
(339.0, 172.0)
(340.0, 173.0)
(341.0, 173.0)
(342.0, 173.0)
(343.0, 173.0)
(344.0, 174.0)
(345.0, 174.0)
(346.0, 175.0)
(347.0, 175.0)
(348.0, 174.0)
(349.0, 175.0)
(350.0, 176.0)
(351.0, 174.0)
(352.0, 174.0)
(353.0, 175.0)
(354.0, 175.0)
(355.0, 173.0)
(356.0, 174.0)
(357.0, 174.0)
(358.0, 173.0)
(359.0, 172.0)
(360.0, 171.0)
(361.0, 171.0)
(362.0, 170.0)
(363.0, 171.0)
(364.0, 171.0)
(365.0, 171.0)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 175.0)
(2.0, 174.0)
(3.0, 174.0)
(4.0, 174.0)
(5.0, 174.0)
(6.0, 173.0)
(7.0, 173.0)
(8.0, 172.0)
(9.0, 172.0)
(10.0, 172.0)
(11.0, 173.0)
(12.0, 173.0)
(13.0, 173.0)
(14.0, 172.0)
(15.0, 171.0)
(16.0, 172.0)
(17.0, 171.0)
(18.0, 171.0)
(19.0, 171.0)
(20.0, 170.0)
(21.0, 170.0)
(22.0, 169.0)
(23.0, 169.0)
(24.0, 169.0)
(25.0, 169.0)
(26.0, 170.0)
(27.0, 170.0)
(28.0, 169.0)
(29.0, 172.0)
(30.0, 171.0)
(31.0, 170.0)
(32.0, 169.0)
(33.0, 168.0)
(34.0, 168.0)
(35.0, 168.0)
(36.0, 168.0)
(37.0, 170.0)
(38.0, 171.0)
(39.0, 171.0)
(40.0, 171.0)
(41.0, 172.0)
(42.0, 172.0)
(43.0, 175.0)
(44.0, 174.0)
(45.0, 174.0)
(46.0, 172.0)
(47.0, 171.0)
(48.0, 170.0)
(49.0, 170.0)
(50.0, 169.0)
(51.0, 170.0)
(52.0, 171.0)
(53.0, 171.0)
(54.0, 170.0)
(55.0, 170.0)
(56.0, 169.0)
(57.0, 169.0)
(58.0, 169.0)
(59.0, 168.0)
(60.0, 168.0)
(61.0, 168.0)
(62.0, 167.0)
(63.0, 167.0)
(64.0, 168.0)
(65.0, 168.0)
(66.0, 169.0)
(67.0, 170.0)
(68.0, 170.0)
(69.0, 169.0)
(70.0, 168.0)
(71.0, 167.0)
(72.0, 167.0)
(73.0, 167.0)
(74.0, 167.0)
(75.0, 167.0)
(76.0, 171.0)
(77.0, 178.0)
(78.0, 182.0)
(79.0, 182.0)
(80.0, 181.0)
(81.0, 179.0)
(82.0, 179.0)
(83.0, 178.0)
(84.0, 178.0)
(85.0, 177.0)
(86.0, 177.0)
(87.0, 177.0)
(88.0, 178.0)
(89.0, 183.0)
(90.0, 188.0)
(91.0, 192.0)
(92.0, 191.0)
(93.0, 188.0)
(94.0, 186.0)
(95.0, 184.0)
(96.0, 184.0)
(97.0, 193.0)
(98.0, 198.0)
(99.0, 198.0)
(100.0, 198.0)
(101.0, 200.0)
(102.0, 203.0)
(103.0, 205.0)
(104.0, 208.0)
(105.0, 205.0)
(106.0, 201.0)
(107.0, 198.0)
(108.0, 196.0)
(109.0, 197.0)
(110.0, 197.0)
(111.0, 195.0)
(112.0, 195.0)
(113.0, 191.0)
(114.0, 188.0)
(115.0, 186.0)
(116.0, 187.0)
(117.0, 191.0)
(118.0, 199.0)
(119.0, 213.0)
(120.0, 232.0)
(121.0, 237.0)
(122.0, 234.0)
(123.0, 237.0)
(124.0, 251.0)
(125.0, 276.0)
(126.0, 305.0)
(127.0, 330.0)
(128.0, 346.0)
(129.0, 354.0)
(130.0, 359.0)
(131.0, 360.0)
(132.0, 352.0)
(133.0, 338.0)
(134.0, 321.0)
(135.0, 303.0)
(136.0, 284.0)
(137.0, 267.0)
(138.0, 251.0)
(139.0, 236.0)
(140.0, 223.0)
(141.0, 211.0)
(142.0, 201.0)
(143.0, 192.0)
(144.0, 189.0)
(145.0, 188.0)
(146.0, 185.0)
(147.0, 178.0)
(148.0, 171.0)
(149.0, 163.0)
(150.0, 156.0)
(151.0, 149.0)
(152.0, 143.0)
(153.0, 137.0)
(154.0, 132.0)
(155.0, 127.0)
(156.0, 124.0)
(157.0, 121.0)
(158.0, 117.0)
(159.0, 114.0)
(160.0, 112.0)
(161.0, 111.0)
(162.0, 109.0)
(163.0, 106.0)
(164.0, 104.0)
(165.0, 102.0)
(166.0, 99.8)
(167.0, 99.1)
(168.0, 102.0)
(169.0, 103.0)
(170.0, 103.0)
(171.0, 102.0)
(172.0, 99.5)
(173.0, 98.4)
(174.0, 96.4)
(175.0, 94.3)
(176.0, 92.9)
(177.0, 92.4)
(178.0, 90.6)
(179.0, 91.9)
(180.0, 91.3)
(181.0, 91.4)
(182.0, 90.1)
(183.0, 89.8)
(184.0, 93.1)
(185.0, 91.6)
(186.0, 89.5)
(187.0, 88.1)
(188.0, 87.4)
(189.0, 87.2)
(190.0, 88.0)
(191.0, 87.3)
(192.0, 86.2)
(193.0, 84.8)
(194.0, 83.7)
(195.0, 84.8)
(196.0, 85.8)
(197.0, 88.7)
(198.0, 89.5)
(199.0, 88.3)
(200.0, 86.5)
(201.0, 85.2)
(202.0, 85.9)
(203.0, 88.7)
(204.0, 92.7)
(205.0, 96.4)
(206.0, 99.3)
(207.0, 101.0)
(208.0, 105.0)
(209.0, 107.0)
(210.0, 108.0)
(211.0, 109.0)
(212.0, 110.0)
(213.0, 119.0)
(214.0, 124.0)
(215.0, 126.0)
(216.0, 126.0)
(217.0, 125.0)
(218.0, 123.0)
(219.0, 123.0)
(220.0, 121.0)
(221.0, 122.0)
(222.0, 126.0)
(223.0, 130.0)
(224.0, 131.0)
(225.0, 130.0)
(226.0, 135.0)
(227.0, 140.0)
(228.0, 141.0)
(229.0, 141.0)
(230.0, 139.0)
(231.0, 138.0)
(232.0, 139.0)
(233.0, 141.0)
(234.0, 141.0)
(235.0, 149.0)
(236.0, 152.0)
(237.0, 155.0)
(238.0, 156.0)
(239.0, 169.0)
(240.0, 186.0)
(241.0, 198.0)
(242.0, 201.0)
(243.0, 199.0)
(244.0, 197.0)
(245.0, 194.0)
(246.0, 190.0)
(247.0, 186.0)
(248.0, 181.0)
(249.0, 177.0)
(250.0, 174.0)
(251.0, 171.0)
(252.0, 167.0)
(253.0, 164.0)
(254.0, 160.0)
(255.0, 159.0)
(256.0, 157.0)
(257.0, 155.0)
(258.0, 153.0)
(259.0, 151.0)
(260.0, 149.0)
(261.0, 149.0)
(262.0, 150.0)
(263.0, 152.0)
(264.0, 154.0)
(265.0, 156.0)
(266.0, 158.0)
(267.0, 159.0)
(268.0, 159.0)
(269.0, 158.0)
(270.0, 156.0)
(271.0, 155.0)
(272.0, 154.0)
(273.0, 161.0)
(274.0, 163.0)
(275.0, 162.0)
(276.0, 161.0)
(277.0, 159.0)
(278.0, 157.0)
(279.0, 155.0)
(280.0, 153.0)
(281.0, 150.0)
(282.0, 148.0)
(283.0, 145.0)
(284.0, 143.0)
(285.0, 141.0)
(286.0, 139.0)
(287.0, 137.0)
(288.0, 135.0)
(289.0, 134.0)
(290.0, 132.0)
(291.0, 130.0)
(292.0, 128.0)
(293.0, 127.0)
(294.0, 126.0)
(295.0, 125.0)
(296.0, 124.0)
(297.0, 124.0)
(298.0, 123.0)
(299.0, 122.0)
(300.0, 121.0)
(301.0, 120.0)
(302.0, 120.0)
(303.0, 119.0)
(304.0, 118.0)
(305.0, 117.0)
(306.0, 117.0)
(307.0, 117.0)
(308.0, 117.0)
(309.0, 117.0)
(310.0, 116.0)
(311.0, 116.0)
(312.0, 115.0)
(313.0, 114.0)
(314.0, 113.0)
(315.0, 112.0)
(316.0, 111.0)
(317.0, 110.0)
(318.0, 109.0)
(319.0, 108.0)
(320.0, 111.0)
(321.0, 113.0)
(322.0, 117.0)
(323.0, 121.0)
(324.0, 123.0)
(325.0, 122.0)
(326.0, 126.0)
(327.0, 132.0)
(328.0, 135.0)
(329.0, 134.0)
(330.0, 137.0)
(331.0, 136.0)
(332.0, 134.0)
(333.0, 132.0)
(334.0, 132.0)
(335.0, 139.0)
(336.0, 153.0)
(337.0, 164.0)
(338.0, 171.0)
(339.0, 174.0)
(340.0, 175.0)
(341.0, 174.0)
(342.0, 173.0)
(343.0, 173.0)
(344.0, 173.0)
(345.0, 173.0)
(346.0, 172.0)
(347.0, 172.0)
(348.0, 172.0)
(349.0, 172.0)
(350.0, 172.0)
(351.0, 171.0)
(352.0, 171.0)
(353.0, 173.0)
(354.0, 174.0)
(355.0, 176.0)
(356.0, 177.0)
(357.0, 177.0)
(358.0, 177.0)
(359.0, 179.0)
(360.0, 179.0)
(361.0, 177.0)
(362.0, 176.0)
(363.0, 175.0)
(364.0, 175.0)
(365.0, 175.0)
(366.0, 177.0)
};
\end{axis}
\begin{axis}[height = {52.74027777777778mm}, ylabel = {Inflow [m³/s]}, title = {Forecasted inflows}, xmin = {-9.889999999999999}, xmax = {374.89}, ymax = {600.0}, xlabel = {Time}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {15,75,135,195,255,315},xticklabels = {$Jan$,$Mar$,$May$,$Jul$,$Sep$,$Nov$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {100.0,200.0,300.0,400.0,500.0,600.0},yticklabels = {$100$,$200$,$300$,$400$,$500$,$600$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1.2240926361083986}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 145.2574920654297)
(2.0, 149.14703369140625)
(3.0, 153.9503173828125)
(4.0, 152.80747985839844)
(5.0, 152.40399169921875)
(6.0, 153.27349853515625)
(7.0, 154.12252807617188)
(8.0, 150.5891876220703)
(9.0, 154.3236846923828)
(10.0, 154.00474548339844)
(11.0, 154.65443420410156)
(12.0, 156.1186065673828)
(13.0, 153.40602111816406)
(14.0, 152.419189453125)
(15.0, 137.6819305419922)
(16.0, 142.40011596679688)
(17.0, 141.31402587890625)
(18.0, 144.6667938232422)
(19.0, 146.09486389160156)
(20.0, 147.70811462402344)
(21.0, 148.94052124023438)
(22.0, 120.92030334472656)
(23.0, 115.89486694335938)
(24.0, 117.23362731933594)
(25.0, 106.1689682006836)
(26.0, 102.87263488769531)
(27.0, 98.43215942382812)
(28.0, 92.92389678955078)
(29.0, 131.0769500732422)
(30.0, 131.04893493652344)
(31.0, 130.08999633789062)
(32.0, 133.31192016601562)
(33.0, 138.73794555664062)
(34.0, 138.08082580566406)
(35.0, 138.61367797851562)
(36.0, 129.26211547851562)
(37.0, 121.26128387451172)
(38.0, 119.09384155273438)
(39.0, 115.77493286132812)
(40.0, 116.65009307861328)
(41.0, 112.78328704833984)
(42.0, 108.64806365966797)
(43.0, 130.57571411132812)
(44.0, 136.41366577148438)
(45.0, 132.5977325439453)
(46.0, 129.0358428955078)
(47.0, 124.74275207519531)
(48.0, 118.82611846923828)
(49.0, 114.3321304321289)
(50.0, 129.85446166992188)
(51.0, 125.90579223632812)
(52.0, 127.6985855102539)
(53.0, 134.3403778076172)
(54.0, 136.43798828125)
(55.0, 137.74868774414062)
(56.0, 143.98971557617188)
(57.0, 126.767822265625)
(58.0, 127.22755432128906)
(59.0, 124.33236694335938)
(60.0, 118.91262817382812)
(61.0, 107.24237060546875)
(62.0, 108.49468231201172)
(63.0, 109.73738098144531)
(64.0, 124.96737670898438)
(65.0, 125.89601135253906)
(66.0, 118.79045867919922)
(67.0, 107.53242492675781)
(68.0, 104.40946960449219)
(69.0, 98.82379913330078)
(70.0, 91.95423889160156)
(71.0, 144.57814025878906)
(72.0, 148.5986785888672)
(73.0, 149.49940490722656)
(74.0, 151.82469177246094)
(75.0, 153.27145385742188)
(76.0, 154.41384887695312)
(77.0, 154.6925048828125)
(78.0, 127.70379638671875)
(79.0, 118.2947769165039)
(80.0, 111.87769317626953)
(81.0, 109.25043487548828)
(82.0, 111.0419692993164)
(83.0, 107.03043365478516)
(84.0, 107.16038513183594)
(85.0, 117.35224914550781)
(86.0, 115.19493865966797)
(87.0, 112.75653839111328)
(88.0, 107.39794921875)
(89.0, 100.83322143554688)
(90.0, 98.24769592285156)
(91.0, 94.44271850585938)
(92.0, 147.71554565429688)
(93.0, 147.2866973876953)
(94.0, 151.6782684326172)
(95.0, 149.1510009765625)
(96.0, 151.38275146484375)
(97.0, 153.50650024414062)
(98.0, 155.41812133789062)
(99.0, 152.12774658203125)
(100.0, 151.5460205078125)
(101.0, 155.82363891601562)
(102.0, 152.9026641845703)
(103.0, 153.76031494140625)
(104.0, 153.41224670410156)
(105.0, 153.1717071533203)
(106.0, 82.58827209472656)
(107.0, 65.17057800292969)
(108.0, 58.01055145263672)
(109.0, 55.847862243652344)
(110.0, 61.338748931884766)
(111.0, 57.84117126464844)
(112.0, 60.790958404541016)
(113.0, 110.27549743652344)
(114.0, 105.80020904541016)
(115.0, 98.06340026855469)
(116.0, 93.42865753173828)
(117.0, 95.57904815673828)
(118.0, 93.47020721435547)
(119.0, 92.35797882080078)
(120.0, 78.53850555419922)
(121.0, 66.27631378173828)
(122.0, 64.40081024169922)
(123.0, 60.872432708740234)
(124.0, 70.96113586425781)
(125.0, 64.0128402709961)
(126.0, 63.522579193115234)
(127.0, 70.41000366210938)
(128.0, 64.78044891357422)
(129.0, 55.89162063598633)
(130.0, 57.12079620361328)
(131.0, 59.15176773071289)
(132.0, 57.24576187133789)
(133.0, 60.42719268798828)
(134.0, 130.3233642578125)
(135.0, 131.7947235107422)
(136.0, 132.2156524658203)
(137.0, 131.99932861328125)
(138.0, 125.30302429199219)
(139.0, 114.83578491210938)
(140.0, 106.62739562988281)
(141.0, 51.478858947753906)
(142.0, 48.520442962646484)
(143.0, 52.29951477050781)
(144.0, 53.16387176513672)
(145.0, 51.528682708740234)
(146.0, 54.23829650878906)
(147.0, 56.71992874145508)
(148.0, 32.39324188232422)
(149.0, 44.7516975402832)
(150.0, 44.80678176879883)
(151.0, 43.19035720825195)
(152.0, 48.17963790893555)
(153.0, 47.7908821105957)
(154.0, 47.60956954956055)
(155.0, 63.06510543823242)
(156.0, 62.583900451660156)
(157.0, 60.78070831298828)
(158.0, 60.347694396972656)
(159.0, 60.417564392089844)
(160.0, 61.1707649230957)
(161.0, 61.5911979675293)
(162.0, 68.17147827148438)
(163.0, 57.717437744140625)
(164.0, 57.871368408203125)
(165.0, 58.69634246826172)
(166.0, 58.61277389526367)
(167.0, 62.53030014038086)
(168.0, 63.40333938598633)
(169.0, 69.05143737792969)
(170.0, 61.22112274169922)
(171.0, 59.01774215698242)
(172.0, 58.206214904785156)
(173.0, 57.53571701049805)
(174.0, 55.579063415527344)
(175.0, 57.4784049987793)
(176.0, 88.65109252929688)
(177.0, 75.24210357666016)
(178.0, 66.39170837402344)
(179.0, 66.570068359375)
(180.0, 68.19561767578125)
(181.0, 74.55681610107422)
(182.0, 68.40093231201172)
(183.0, 80.2282485961914)
(184.0, 75.17729187011719)
(185.0, 79.46660614013672)
(186.0, 75.45317840576172)
(187.0, 71.64697265625)
(188.0, 66.47057342529297)
(189.0, 57.6490364074707)
(190.0, 82.33837890625)
(191.0, 69.8644027709961)
(192.0, 57.03835678100586)
(193.0, 60.82838439941406)
(194.0, 61.88716506958008)
(195.0, 61.438907623291016)
(196.0, 62.36586380004883)
(197.0, 96.85200500488281)
(198.0, 93.31059265136719)
(199.0, 86.53280639648438)
(200.0, 89.30782318115234)
(201.0, 98.25228881835938)
(202.0, 98.90251922607422)
(203.0, 95.89558410644531)
(204.0, 78.40034484863281)
(205.0, 62.70436096191406)
(206.0, 67.81688690185547)
(207.0, 66.96853637695312)
(208.0, 64.06867980957031)
(209.0, 59.16291427612305)
(210.0, 63.059242248535156)
(211.0, 75.62265014648438)
(212.0, 61.97243118286133)
(213.0, 68.63937377929688)
(214.0, 67.06229400634766)
(215.0, 69.83683013916016)
(216.0, 65.67032623291016)
(217.0, 65.7052230834961)
(218.0, 62.92658615112305)
(219.0, 62.10123825073242)
(220.0, 81.33389282226562)
(221.0, 83.46818542480469)
(222.0, 85.61251831054688)
(223.0, 85.58209228515625)
(224.0, 84.39966583251953)
(225.0, 83.03666687011719)
(226.0, 79.31807708740234)
(227.0, 79.28388214111328)
(228.0, 87.2822265625)
(229.0, 91.7654037475586)
(230.0, 89.37027740478516)
(231.0, 85.70036315917969)
(232.0, 93.89276123046875)
(233.0, 89.19471740722656)
(234.0, 82.29399871826172)
(235.0, 86.01417541503906)
(236.0, 86.87065124511719)
(237.0, 87.64311218261719)
(238.0, 87.26932525634766)
(239.0, 108.51182556152344)
(240.0, 108.78838348388672)
(241.0, 107.45101165771484)
(242.0, 105.28607940673828)
(243.0, 101.83687591552734)
(244.0, 102.52474975585938)
(245.0, 102.13270568847656)
(246.0, 124.77593994140625)
(247.0, 123.31765747070312)
(248.0, 124.15718841552734)
(249.0, 120.21824645996094)
(250.0, 114.22196960449219)
(251.0, 106.80708312988281)
(252.0, 104.42863464355469)
(253.0, 107.18968200683594)
(254.0, 104.12206268310547)
(255.0, 102.25996398925781)
(256.0, 99.20087432861328)
(257.0, 96.0867691040039)
(258.0, 89.57202911376953)
(259.0, 90.84150695800781)
(260.0, 93.380126953125)
(261.0, 88.14704132080078)
(262.0, 87.2319564819336)
(263.0, 89.97254180908203)
(264.0, 89.26734924316406)
(265.0, 85.770263671875)
(266.0, 85.0641860961914)
(267.0, 139.23631286621094)
(268.0, 138.35362243652344)
(269.0, 147.07069396972656)
(270.0, 154.76966857910156)
(271.0, 155.4468536376953)
(272.0, 153.52833557128906)
(273.0, 154.40420532226562)
(274.0, 151.90562438964844)
(275.0, 147.02635192871094)
(276.0, 145.07957458496094)
(277.0, 149.26669311523438)
(278.0, 153.98854064941406)
(279.0, 154.1846160888672)
(280.0, 149.4718780517578)
(281.0, 141.79092407226562)
(282.0, 146.47059631347656)
(283.0, 149.1484832763672)
(284.0, 152.38800048828125)
(285.0, 153.3147735595703)
(286.0, 155.34829711914062)
(287.0, 154.61212158203125)
(288.0, 100.09138488769531)
(289.0, 100.76264953613281)
(290.0, 102.16383361816406)
(291.0, 98.20757293701172)
(292.0, 93.6147689819336)
(293.0, 92.24140167236328)
(294.0, 87.86438751220703)
(295.0, 143.32801818847656)
(296.0, 138.56614685058594)
(297.0, 137.58224487304688)
(298.0, 135.36434936523438)
(299.0, 130.07113647460938)
(300.0, 127.90203094482422)
(301.0, 126.46114349365234)
(302.0, 141.9126739501953)
(303.0, 141.40260314941406)
(304.0, 140.1861114501953)
(305.0, 140.75457763671875)
(306.0, 138.3015899658203)
(307.0, 139.64967346191406)
(308.0, 132.23829650878906)
(309.0, 104.86141967773438)
(310.0, 103.16336822509766)
(311.0, 97.15592193603516)
(312.0, 93.53758239746094)
(313.0, 91.63703155517578)
(314.0, 87.9739761352539)
(315.0, 82.47392272949219)
(316.0, 129.68698120117188)
(317.0, 130.55747985839844)
(318.0, 127.45182037353516)
(319.0, 124.21269989013672)
(320.0, 116.26827239990234)
(321.0, 116.9494857788086)
(322.0, 113.72254943847656)
(323.0, 124.0965576171875)
(324.0, 120.17498016357422)
(325.0, 118.79999542236328)
(326.0, 119.13175201416016)
(327.0, 115.91743469238281)
(328.0, 113.1563491821289)
(329.0, 112.26933288574219)
(330.0, 140.28875732421875)
(331.0, 146.3294219970703)
(332.0, 151.8571014404297)
(333.0, 155.37307739257812)
(334.0, 152.8181915283203)
(335.0, 148.53382873535156)
(336.0, 154.18980407714844)
(337.0, 140.14076232910156)
(338.0, 144.8914031982422)
(339.0, 144.97396850585938)
(340.0, 137.87600708007812)
(341.0, 140.2683868408203)
(342.0, 140.58665466308594)
(343.0, 142.87403869628906)
(344.0, 122.75880432128906)
(345.0, 120.4210433959961)
(346.0, 118.90260314941406)
(347.0, 117.2071762084961)
(348.0, 117.23446655273438)
(349.0, 110.83441162109375)
(350.0, 105.68626403808594)
(351.0, 137.37135314941406)
(352.0, 145.8487091064453)
(353.0, 150.6487274169922)
(354.0, 144.9608154296875)
(355.0, 148.8466339111328)
(356.0, 152.6174774169922)
(357.0, 154.0546112060547)
(358.0, 130.6966552734375)
(359.0, 124.21917724609375)
(360.0, 121.66923522949219)
(361.0, 122.18041229248047)
(362.0, 120.17825317382812)
(363.0, 119.15512084960938)
(364.0, 116.95950317382812)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 146.02621459960938)
(2.0, 152.49850463867188)
(3.0, 154.0413360595703)
(4.0, 155.0157012939453)
(5.0, 154.2603759765625)
(6.0, 153.53878784179688)
(7.0, 154.64968872070312)
(8.0, 135.88058471679688)
(9.0, 145.90408325195312)
(10.0, 145.20164489746094)
(11.0, 150.59109497070312)
(12.0, 151.19699096679688)
(13.0, 149.79266357421875)
(14.0, 150.03346252441406)
(15.0, 146.64688110351562)
(16.0, 153.42575073242188)
(17.0, 153.67098999023438)
(18.0, 155.31259155273438)
(19.0, 153.5437774658203)
(20.0, 154.16384887695312)
(21.0, 155.03382873535156)
(22.0, 137.1471405029297)
(23.0, 137.11328125)
(24.0, 136.97682189941406)
(25.0, 142.28604125976562)
(26.0, 151.6576385498047)
(27.0, 152.12515258789062)
(28.0, 151.0418701171875)
(29.0, 154.5777130126953)
(30.0, 152.5411376953125)
(31.0, 151.16091918945312)
(32.0, 152.49143981933594)
(33.0, 152.30006408691406)
(34.0, 153.83099365234375)
(35.0, 154.4701385498047)
(36.0, 146.96661376953125)
(37.0, 151.585205078125)
(38.0, 154.1734161376953)
(39.0, 152.068359375)
(40.0, 152.78427124023438)
(41.0, 153.79722595214844)
(42.0, 150.23684692382812)
(43.0, 146.60775756835938)
(44.0, 153.55723571777344)
(45.0, 155.7111053466797)
(46.0, 156.3826904296875)
(47.0, 154.46832275390625)
(48.0, 153.60568237304688)
(49.0, 154.3567657470703)
(50.0, 140.18927001953125)
(51.0, 145.81263732910156)
(52.0, 148.9621124267578)
(53.0, 152.82675170898438)
(54.0, 153.6881866455078)
(55.0, 149.66490173339844)
(56.0, 153.80535888671875)
(57.0, 122.8568115234375)
(58.0, 123.0568618774414)
(59.0, 123.402099609375)
(60.0, 111.00511932373047)
(61.0, 101.08162689208984)
(62.0, 102.17473602294922)
(63.0, 102.96366882324219)
(64.0, 131.4444580078125)
(65.0, 131.93408203125)
(66.0, 135.93130493164062)
(67.0, 135.4168701171875)
(68.0, 123.29792785644531)
(69.0, 117.55099487304688)
(70.0, 110.54306030273438)
(71.0, 109.38973999023438)
(72.0, 100.17021179199219)
(73.0, 99.01731872558594)
(74.0, 87.37913513183594)
(75.0, 86.55335235595703)
(76.0, 83.46183013916016)
(77.0, 85.28340148925781)
(78.0, 128.34585571289062)
(79.0, 126.00109100341797)
(80.0, 121.94541931152344)
(81.0, 123.9140853881836)
(82.0, 119.400634765625)
(83.0, 115.47792053222656)
(84.0, 115.26530456542969)
(85.0, 129.3701934814453)
(86.0, 135.41085815429688)
(87.0, 135.94012451171875)
(88.0, 138.5113525390625)
(89.0, 135.96055603027344)
(90.0, 132.20144653320312)
(91.0, 128.21910095214844)
(92.0, 109.99649047851562)
(93.0, 95.8163070678711)
(94.0, 81.07417297363281)
(95.0, 67.0302963256836)
(96.0, 59.75198745727539)
(97.0, 59.644893646240234)
(98.0, 61.02370834350586)
(99.0, 147.1156768798828)
(100.0, 150.31138610839844)
(101.0, 151.1056365966797)
(102.0, 152.11367797851562)
(103.0, 152.6987762451172)
(104.0, 154.24951171875)
(105.0, 154.0640106201172)
(106.0, 134.11434936523438)
(107.0, 132.758544921875)
(108.0, 134.84095764160156)
(109.0, 138.77352905273438)
(110.0, 138.36798095703125)
(111.0, 146.84298706054688)
(112.0, 146.15176391601562)
(113.0, 138.33067321777344)
(114.0, 139.19952392578125)
(115.0, 144.18768310546875)
(116.0, 137.51654052734375)
(117.0, 134.01153564453125)
(118.0, 126.94731903076172)
(119.0, 124.89481353759766)
(120.0, 84.1469955444336)
(121.0, 74.7088851928711)
(122.0, 75.8250732421875)
(123.0, 62.69253158569336)
(124.0, 64.99938201904297)
(125.0, 63.82558059692383)
(126.0, 59.59280776977539)
(127.0, 65.29985809326172)
(128.0, 53.236976623535156)
(129.0, 55.09395980834961)
(130.0, 66.47958374023438)
(131.0, 65.36243438720703)
(132.0, 61.0361328125)
(133.0, 67.38917541503906)
(134.0, 68.48245239257812)
(135.0, 55.914451599121094)
(136.0, 55.91522979736328)
(137.0, 53.18470764160156)
(138.0, 53.438018798828125)
(139.0, 55.96821594238281)
(140.0, 61.569091796875)
(141.0, 42.019962310791016)
(142.0, 54.4977912902832)
(143.0, 54.82534408569336)
(144.0, 59.150814056396484)
(145.0, 58.88114547729492)
(146.0, 63.6685905456543)
(147.0, 75.03564453125)
(148.0, 54.39556121826172)
(149.0, 52.323368072509766)
(150.0, 60.09467697143555)
(151.0, 55.73299026489258)
(152.0, 60.47567367553711)
(153.0, 63.96245193481445)
(154.0, 82.06532287597656)
(155.0, 62.21906280517578)
(156.0, 55.36960983276367)
(157.0, 56.212093353271484)
(158.0, 57.238834381103516)
(159.0, 57.570716857910156)
(160.0, 55.312828063964844)
(161.0, 54.17866134643555)
(162.0, 64.05824279785156)
(163.0, 64.68753814697266)
(164.0, 62.26280212402344)
(165.0, 58.44619369506836)
(166.0, 58.635807037353516)
(167.0, 58.63056564331055)
(168.0, 58.731136322021484)
(169.0, 72.11580657958984)
(170.0, 65.87985229492188)
(171.0, 68.60900115966797)
(172.0, 65.08175659179688)
(173.0, 60.57053756713867)
(174.0, 58.7379264831543)
(175.0, 69.53507995605469)
(176.0, 64.31800079345703)
(177.0, 64.37525177001953)
(178.0, 59.00771713256836)
(179.0, 62.136234283447266)
(180.0, 59.81068420410156)
(181.0, 65.72853088378906)
(182.0, 57.989437103271484)
(183.0, 75.2469482421875)
(184.0, 64.56437683105469)
(185.0, 65.13909149169922)
(186.0, 79.72724151611328)
(187.0, 84.15357971191406)
(188.0, 87.98030090332031)
(189.0, 86.71309661865234)
(190.0, 72.89203643798828)
(191.0, 73.15467834472656)
(192.0, 68.83793640136719)
(193.0, 65.00314331054688)
(194.0, 61.76108932495117)
(195.0, 58.73444366455078)
(196.0, 57.33039093017578)
(197.0, 85.5928955078125)
(198.0, 84.4139633178711)
(199.0, 77.05805969238281)
(200.0, 75.41636657714844)
(201.0, 72.03107452392578)
(202.0, 70.15782165527344)
(203.0, 72.31948852539062)
(204.0, 78.41667175292969)
(205.0, 66.14678955078125)
(206.0, 60.323486328125)
(207.0, 57.735103607177734)
(208.0, 55.20254898071289)
(209.0, 57.84983444213867)
(210.0, 54.867122650146484)
(211.0, 76.53673553466797)
(212.0, 76.18634033203125)
(213.0, 73.29005432128906)
(214.0, 80.47749328613281)
(215.0, 77.00692749023438)
(216.0, 78.30184936523438)
(217.0, 79.63392639160156)
(218.0, 79.35838317871094)
(219.0, 75.38054656982422)
(220.0, 75.31562805175781)
(221.0, 77.81527709960938)
(222.0, 83.7979965209961)
(223.0, 81.10823059082031)
(224.0, 81.15644836425781)
(225.0, 126.122802734375)
(226.0, 125.26934051513672)
(227.0, 119.09880828857422)
(228.0, 114.89183044433594)
(229.0, 111.4797592163086)
(230.0, 108.90239715576172)
(231.0, 105.2489242553711)
(232.0, 78.37924194335938)
(233.0, 72.37987518310547)
(234.0, 78.53507995605469)
(235.0, 80.78739166259766)
(236.0, 80.11782836914062)
(237.0, 75.76879119873047)
(238.0, 80.07376861572266)
(239.0, 121.21871948242188)
(240.0, 118.92182159423828)
(241.0, 116.96607208251953)
(242.0, 115.10623168945312)
(243.0, 111.13626861572266)
(244.0, 110.71124267578125)
(245.0, 110.35789489746094)
(246.0, 128.2120361328125)
(247.0, 129.0617218017578)
(248.0, 127.48069763183594)
(249.0, 125.88040161132812)
(250.0, 119.84941101074219)
(251.0, 117.75443267822266)
(252.0, 114.16373443603516)
(253.0, 112.54849243164062)
(254.0, 109.16057586669922)
(255.0, 108.06155395507812)
(256.0, 105.85582733154297)
(257.0, 103.96969604492188)
(258.0, 102.97073364257812)
(259.0, 99.972900390625)
(260.0, 134.14772033691406)
(261.0, 135.7152099609375)
(262.0, 129.99935913085938)
(263.0, 130.02439880371094)
(264.0, 127.7857666015625)
(265.0, 121.47869873046875)
(266.0, 115.10092163085938)
(267.0, 151.78404235839844)
(268.0, 150.4136199951172)
(269.0, 152.585693359375)
(270.0, 152.78628540039062)
(271.0, 153.6395721435547)
(272.0, 154.14834594726562)
(273.0, 154.06260681152344)
(274.0, 120.09890747070312)
(275.0, 114.03559112548828)
(276.0, 108.522216796875)
(277.0, 105.29161071777344)
(278.0, 101.70567321777344)
(279.0, 98.33060455322266)
(280.0, 95.3148193359375)
(281.0, 100.77626037597656)
(282.0, 100.59838104248047)
(283.0, 100.15394592285156)
(284.0, 102.41290283203125)
(285.0, 103.91830444335938)
(286.0, 104.0517349243164)
(287.0, 104.81227111816406)
(288.0, 103.9127197265625)
(289.0, 103.38435363769531)
(290.0, 104.04887390136719)
(291.0, 98.4309310913086)
(292.0, 92.52975463867188)
(293.0, 93.4889907836914)
(294.0, 92.18875885009766)
(295.0, 120.4837646484375)
(296.0, 117.77839660644531)
(297.0, 115.6334228515625)
(298.0, 113.52312469482422)
(299.0, 111.32354736328125)
(300.0, 109.77323150634766)
(301.0, 109.33119201660156)
(302.0, 132.0342254638672)
(303.0, 130.8618927001953)
(304.0, 132.19247436523438)
(305.0, 132.66549682617188)
(306.0, 126.15982818603516)
(307.0, 124.35650634765625)
(308.0, 117.33146667480469)
(309.0, 102.60304260253906)
(310.0, 103.38856506347656)
(311.0, 103.3753433227539)
(312.0, 102.54547119140625)
(313.0, 101.54136657714844)
(314.0, 103.41392517089844)
(315.0, 101.69013977050781)
(316.0, 149.385986328125)
(317.0, 154.3639678955078)
(318.0, 154.36541748046875)
(319.0, 151.5203857421875)
(320.0, 148.84031677246094)
(321.0, 151.92283630371094)
(322.0, 153.54400634765625)
(323.0, 120.36924743652344)
(324.0, 121.44136047363281)
(325.0, 119.74984741210938)
(326.0, 117.29651641845703)
(327.0, 115.22698974609375)
(328.0, 117.81124877929688)
(329.0, 117.99966430664062)
(330.0, 153.9858856201172)
(331.0, 148.42127990722656)
(332.0, 151.90660095214844)
(333.0, 151.65411376953125)
(334.0, 155.42308044433594)
(335.0, 155.14599609375)
(336.0, 155.07260131835938)
(337.0, 135.34681701660156)
(338.0, 134.9146728515625)
(339.0, 131.79232788085938)
(340.0, 126.33158111572266)
(341.0, 118.74751281738281)
(342.0, 108.42988586425781)
(343.0, 111.46411895751953)
(344.0, 143.85865783691406)
(345.0, 146.12086486816406)
(346.0, 149.07907104492188)
(347.0, 153.91944885253906)
(348.0, 154.4541778564453)
(349.0, 154.89569091796875)
(350.0, 155.26165771484375)
(351.0, 86.53282928466797)
(352.0, 93.3293228149414)
(353.0, 100.54582214355469)
(354.0, 103.14022827148438)
(355.0, 101.0282211303711)
(356.0, 100.90010833740234)
(357.0, 100.892578125)
(358.0, 130.25474548339844)
(359.0, 131.43714904785156)
(360.0, 135.58702087402344)
(361.0, 132.69775390625)
(362.0, 123.24932861328125)
(363.0, 120.7024917602539)
(364.0, 115.25859069824219)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 151.98379516601562)
(2.0, 143.260009765625)
(3.0, 149.33790588378906)
(4.0, 150.05885314941406)
(5.0, 151.88829040527344)
(6.0, 154.09620666503906)
(7.0, 156.15524291992188)
(8.0, 132.05787658691406)
(9.0, 132.95382690429688)
(10.0, 140.06919860839844)
(11.0, 149.71548461914062)
(12.0, 151.38211059570312)
(13.0, 154.6082000732422)
(14.0, 154.791259765625)
(15.0, 125.986572265625)
(16.0, 127.42488861083984)
(17.0, 127.16217041015625)
(18.0, 122.38412475585938)
(19.0, 115.43910217285156)
(20.0, 110.62066650390625)
(21.0, 106.92056274414062)
(22.0, 147.94393920898438)
(23.0, 150.12232971191406)
(24.0, 155.17848205566406)
(25.0, 154.65982055664062)
(26.0, 155.74053955078125)
(27.0, 155.17105102539062)
(28.0, 154.437744140625)
(29.0, 133.4019012451172)
(30.0, 134.0425567626953)
(31.0, 131.26190185546875)
(32.0, 127.39064025878906)
(33.0, 124.57161712646484)
(34.0, 119.63201904296875)
(35.0, 120.3067398071289)
(36.0, 136.72354125976562)
(37.0, 138.7693634033203)
(38.0, 139.96958923339844)
(39.0, 141.0277099609375)
(40.0, 144.05209350585938)
(41.0, 147.7188720703125)
(42.0, 147.14830017089844)
(43.0, 133.91436767578125)
(44.0, 131.54769897460938)
(45.0, 131.61228942871094)
(46.0, 136.955810546875)
(47.0, 128.82220458984375)
(48.0, 142.35760498046875)
(49.0, 147.41757202148438)
(50.0, 128.7940216064453)
(51.0, 129.1555633544922)
(52.0, 126.1885986328125)
(53.0, 126.7813949584961)
(54.0, 122.0353012084961)
(55.0, 116.49588775634766)
(56.0, 107.3465805053711)
(57.0, 136.29859924316406)
(58.0, 140.35699462890625)
(59.0, 142.04739379882812)
(60.0, 139.10552978515625)
(61.0, 150.03152465820312)
(62.0, 153.71646118164062)
(63.0, 151.2576446533203)
(64.0, 137.36990356445312)
(65.0, 142.08468627929688)
(66.0, 140.3482208251953)
(67.0, 135.6505126953125)
(68.0, 132.14816284179688)
(69.0, 121.79176330566406)
(70.0, 112.23287200927734)
(71.0, 130.36802673339844)
(72.0, 130.98680114746094)
(73.0, 132.43307495117188)
(74.0, 132.4293670654297)
(75.0, 133.4235076904297)
(76.0, 131.0289306640625)
(77.0, 129.93032836914062)
(78.0, 132.01060485839844)
(79.0, 133.0496063232422)
(80.0, 137.22735595703125)
(81.0, 140.88555908203125)
(82.0, 139.3230438232422)
(83.0, 144.2744903564453)
(84.0, 138.96292114257812)
(85.0, 128.00128173828125)
(86.0, 125.65335845947266)
(87.0, 122.66046905517578)
(88.0, 119.28752136230469)
(89.0, 113.548583984375)
(90.0, 116.96847534179688)
(91.0, 120.81319427490234)
(92.0, 127.95391845703125)
(93.0, 125.47228240966797)
(94.0, 123.67742919921875)
(95.0, 125.58988189697266)
(96.0, 124.48965454101562)
(97.0, 126.33494567871094)
(98.0, 119.57955932617188)
(99.0, 143.77037048339844)
(100.0, 143.75567626953125)
(101.0, 146.00921630859375)
(102.0, 151.073486328125)
(103.0, 152.9172821044922)
(104.0, 152.8450469970703)
(105.0, 153.45785522460938)
(106.0, 156.1703338623047)
(107.0, 152.69578552246094)
(108.0, 148.9309539794922)
(109.0, 149.62710571289062)
(110.0, 153.96360778808594)
(111.0, 154.01283264160156)
(112.0, 146.58229064941406)
(113.0, 32.41472244262695)
(114.0, 46.232051849365234)
(115.0, 50.53258514404297)
(116.0, 52.46117401123047)
(117.0, 54.9746208190918)
(118.0, 63.74214172363281)
(119.0, 54.2100944519043)
(120.0, 40.046836853027344)
(121.0, 53.1293830871582)
(122.0, 51.990352630615234)
(123.0, 56.92816925048828)
(124.0, 56.71260452270508)
(125.0, 56.47163391113281)
(126.0, 66.5027084350586)
(127.0, 59.090206146240234)
(128.0, 56.16813278198242)
(129.0, 57.319305419921875)
(130.0, 57.36283874511719)
(131.0, 57.113372802734375)
(132.0, 60.08330154418945)
(133.0, 62.34550857543945)
(134.0, 81.20679473876953)
(135.0, 66.52879333496094)
(136.0, 75.45442199707031)
(137.0, 59.90352249145508)
(138.0, 56.695945739746094)
(139.0, 58.0798454284668)
(140.0, 60.52722930908203)
(141.0, 62.243408203125)
(142.0, 64.06647491455078)
(143.0, 60.523197174072266)
(144.0, 59.09871292114258)
(145.0, 55.72102737426758)
(146.0, 56.218509674072266)
(147.0, 58.72019958496094)
(148.0, 44.94872283935547)
(149.0, 56.82490539550781)
(150.0, 52.61613082885742)
(151.0, 54.587764739990234)
(152.0, 57.72205352783203)
(153.0, 54.447227478027344)
(154.0, 54.235870361328125)
(155.0, 64.96295166015625)
(156.0, 64.48345184326172)
(157.0, 58.473812103271484)
(158.0, 58.47966766357422)
(159.0, 61.50172805786133)
(160.0, 59.57277297973633)
(161.0, 58.49806213378906)
(162.0, 51.38533020019531)
(163.0, 54.56797790527344)
(164.0, 55.440250396728516)
(165.0, 56.871551513671875)
(166.0, 57.179725646972656)
(167.0, 62.83028030395508)
(168.0, 65.23271942138672)
(169.0, 69.24716186523438)
(170.0, 60.15157699584961)
(171.0, 60.801300048828125)
(172.0, 60.00852966308594)
(173.0, 60.44549560546875)
(174.0, 60.142818450927734)
(175.0, 58.818851470947266)
(176.0, 87.97012329101562)
(177.0, 82.60372161865234)
(178.0, 79.14584350585938)
(179.0, 72.08737182617188)
(180.0, 76.74807739257812)
(181.0, 74.08576202392578)
(182.0, 64.47232055664062)
(183.0, 89.96475219726562)
(184.0, 88.47106170654297)
(185.0, 82.9099349975586)
(186.0, 77.93696594238281)
(187.0, 75.4769515991211)
(188.0, 86.08325958251953)
(189.0, 82.07868194580078)
(190.0, 88.50919342041016)
(191.0, 82.50434875488281)
(192.0, 80.57206726074219)
(193.0, 76.81413269042969)
(194.0, 70.92117309570312)
(195.0, 59.770729064941406)
(196.0, 61.7805290222168)
(197.0, 83.53902435302734)
(198.0, 72.12200164794922)
(199.0, 64.1723861694336)
(200.0, 60.393428802490234)
(201.0, 60.3716926574707)
(202.0, 61.61811447143555)
(203.0, 59.989437103271484)
(204.0, 89.29475402832031)
(205.0, 88.88167572021484)
(206.0, 86.33537292480469)
(207.0, 81.32067108154297)
(208.0, 77.87733459472656)
(209.0, 77.21116638183594)
(210.0, 72.27718353271484)
(211.0, 91.21815490722656)
(212.0, 84.91869354248047)
(213.0, 89.42485046386719)
(214.0, 85.72021484375)
(215.0, 80.22093963623047)
(216.0, 73.05172729492188)
(217.0, 58.62489318847656)
(218.0, 132.55311584472656)
(219.0, 128.12648010253906)
(220.0, 126.19058227539062)
(221.0, 127.55389404296875)
(222.0, 122.71363830566406)
(223.0, 113.36348724365234)
(224.0, 108.1775894165039)
(225.0, 111.95504760742188)
(226.0, 112.8000717163086)
(227.0, 109.40744018554688)
(228.0, 112.47647094726562)
(229.0, 107.02165222167969)
(230.0, 104.7149429321289)
(231.0, 101.93602752685547)
(232.0, 83.03527069091797)
(233.0, 78.90677642822266)
(234.0, 73.961669921875)
(235.0, 71.17499542236328)
(236.0, 71.71268463134766)
(237.0, 64.66414642333984)
(238.0, 68.86011505126953)
(239.0, 136.52902221679688)
(240.0, 131.36390686035156)
(241.0, 131.3484344482422)
(242.0, 123.44357299804688)
(243.0, 117.95599365234375)
(244.0, 115.67540740966797)
(245.0, 111.64839935302734)
(246.0, 110.89222717285156)
(247.0, 107.22795867919922)
(248.0, 102.17550659179688)
(249.0, 95.1944580078125)
(250.0, 93.68952178955078)
(251.0, 93.05570220947266)
(252.0, 88.68218994140625)
(253.0, 95.27316284179688)
(254.0, 95.77428436279297)
(255.0, 91.74800109863281)
(256.0, 91.24726867675781)
(257.0, 92.76895141601562)
(258.0, 94.4948959350586)
(259.0, 98.79417419433594)
(260.0, 143.377197265625)
(261.0, 140.05958557128906)
(262.0, 133.0835418701172)
(263.0, 127.63419342041016)
(264.0, 121.4672622680664)
(265.0, 113.9062728881836)
(266.0, 109.7079086303711)
(267.0, 128.5023956298828)
(268.0, 131.33326721191406)
(269.0, 123.9186019897461)
(270.0, 122.12229919433594)
(271.0, 119.56565856933594)
(272.0, 113.84966278076172)
(273.0, 112.23804473876953)
(274.0, 122.02365112304688)
(275.0, 122.80103302001953)
(276.0, 120.8690185546875)
(277.0, 114.46266174316406)
(278.0, 110.40326690673828)
(279.0, 110.6794204711914)
(280.0, 110.3780517578125)
(281.0, 102.89320373535156)
(282.0, 97.62660217285156)
(283.0, 99.39697265625)
(284.0, 96.43580627441406)
(285.0, 94.06346893310547)
(286.0, 92.0184326171875)
(287.0, 92.64068603515625)
(288.0, 140.03662109375)
(289.0, 136.3610382080078)
(290.0, 134.08151245117188)
(291.0, 134.49008178710938)
(292.0, 135.03285217285156)
(293.0, 127.49583435058594)
(294.0, 124.50957489013672)
(295.0, 104.48944091796875)
(296.0, 102.4979248046875)
(297.0, 102.9827651977539)
(298.0, 101.37181091308594)
(299.0, 97.62400817871094)
(300.0, 95.43262481689453)
(301.0, 92.86585998535156)
(302.0, 147.643310546875)
(303.0, 150.8818359375)
(304.0, 153.22247314453125)
(305.0, 145.27081298828125)
(306.0, 151.61953735351562)
(307.0, 153.2088165283203)
(308.0, 149.1446533203125)
(309.0, 144.50160217285156)
(310.0, 144.24725341796875)
(311.0, 144.8093719482422)
(312.0, 148.64059448242188)
(313.0, 149.3047332763672)
(314.0, 143.88270568847656)
(315.0, 136.76632690429688)
(316.0, 106.304931640625)
(317.0, 104.96166229248047)
(318.0, 102.40992736816406)
(319.0, 99.89788818359375)
(320.0, 100.86164093017578)
(321.0, 103.86767578125)
(322.0, 99.7205810546875)
(323.0, 148.61474609375)
(324.0, 144.86289978027344)
(325.0, 150.5044403076172)
(326.0, 153.5502166748047)
(327.0, 153.52099609375)
(328.0, 156.23492431640625)
(329.0, 150.90431213378906)
(330.0, 113.63529968261719)
(331.0, 114.71578216552734)
(332.0, 108.98469543457031)
(333.0, 107.13024139404297)
(334.0, 107.18724822998047)
(335.0, 107.91874694824219)
(336.0, 108.94012451171875)
(337.0, 134.84693908691406)
(338.0, 129.55575561523438)
(339.0, 134.9432830810547)
(340.0, 139.83047485351562)
(341.0, 136.12216186523438)
(342.0, 131.01455688476562)
(343.0, 125.45018768310547)
(344.0, 131.3610076904297)
(345.0, 132.79322814941406)
(346.0, 134.49722290039062)
(347.0, 132.20468139648438)
(348.0, 133.31954956054688)
(349.0, 127.78446197509766)
(350.0, 123.22895812988281)
(351.0, 156.89913940429688)
(352.0, 155.76522827148438)
(353.0, 156.1492919921875)
(354.0, 154.9797821044922)
(355.0, 155.9849853515625)
(356.0, 155.97250366210938)
(357.0, 155.0979461669922)
(358.0, 156.57061767578125)
(359.0, 154.11268615722656)
(360.0, 154.8187255859375)
(361.0, 156.192626953125)
(362.0, 154.7194061279297)
(363.0, 153.6662139892578)
(364.0, 153.74822998046875)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 125.54359436035156)
(2.0, 121.12762451171875)
(3.0, 122.39654541015625)
(4.0, 109.94536590576172)
(5.0, 107.3859634399414)
(6.0, 104.9706802368164)
(7.0, 99.66714477539062)
(8.0, 131.74090576171875)
(9.0, 131.26919555664062)
(10.0, 130.99217224121094)
(11.0, 138.55958557128906)
(12.0, 142.928955078125)
(13.0, 151.27027893066406)
(14.0, 153.707275390625)
(15.0, 125.03994750976562)
(16.0, 125.82695007324219)
(17.0, 123.67366790771484)
(18.0, 119.5520248413086)
(19.0, 122.66746520996094)
(20.0, 117.94612884521484)
(21.0, 112.19577026367188)
(22.0, 132.0841522216797)
(23.0, 133.37986755371094)
(24.0, 126.0508041381836)
(25.0, 121.34424591064453)
(26.0, 113.23064422607422)
(27.0, 105.66000366210938)
(28.0, 104.67594909667969)
(29.0, 128.14419555664062)
(30.0, 125.69868469238281)
(31.0, 129.1695556640625)
(32.0, 133.05154418945312)
(33.0, 139.4513397216797)
(34.0, 145.62608337402344)
(35.0, 148.70034790039062)
(36.0, 134.33978271484375)
(37.0, 133.29251098632812)
(38.0, 131.9656982421875)
(39.0, 133.9509735107422)
(40.0, 131.00653076171875)
(41.0, 128.51271057128906)
(42.0, 128.2248992919922)
(43.0, 137.0493927001953)
(44.0, 128.15536499023438)
(45.0, 122.87738037109375)
(46.0, 126.05826568603516)
(47.0, 125.8946762084961)
(48.0, 121.40869903564453)
(49.0, 121.39703369140625)
(50.0, 151.16595458984375)
(51.0, 154.35690307617188)
(52.0, 153.28233337402344)
(53.0, 154.15895080566406)
(54.0, 153.49388122558594)
(55.0, 153.885009765625)
(56.0, 153.4497528076172)
(57.0, 130.34864807128906)
(58.0, 132.0858612060547)
(59.0, 135.451171875)
(60.0, 136.44918823242188)
(61.0, 139.412841796875)
(62.0, 144.58914184570312)
(63.0, 147.20773315429688)
(64.0, 147.2799530029297)
(65.0, 149.0233612060547)
(66.0, 150.8128204345703)
(67.0, 154.55470275878906)
(68.0, 154.79183959960938)
(69.0, 154.364990234375)
(70.0, 155.8086395263672)
(71.0, 148.83990478515625)
(72.0, 147.065673828125)
(73.0, 149.5776824951172)
(74.0, 152.05441284179688)
(75.0, 151.5111541748047)
(76.0, 154.72303771972656)
(77.0, 153.7632598876953)
(78.0, 145.1124267578125)
(79.0, 144.38661193847656)
(80.0, 146.75828552246094)
(81.0, 149.50950622558594)
(82.0, 154.06393432617188)
(83.0, 152.4545440673828)
(84.0, 152.72116088867188)
(85.0, 138.09214782714844)
(86.0, 135.27932739257812)
(87.0, 136.98724365234375)
(88.0, 140.17300415039062)
(89.0, 147.4175567626953)
(90.0, 151.458984375)
(91.0, 154.3273468017578)
(92.0, 141.1975555419922)
(93.0, 139.23028564453125)
(94.0, 142.96682739257812)
(95.0, 151.50985717773438)
(96.0, 151.40707397460938)
(97.0, 152.40316772460938)
(98.0, 153.78590393066406)
(99.0, 147.5611114501953)
(100.0, 152.54385375976562)
(101.0, 154.09957885742188)
(102.0, 154.2161865234375)
(103.0, 154.8897247314453)
(104.0, 154.67994689941406)
(105.0, 156.29244995117188)
(106.0, 146.20375061035156)
(107.0, 143.47103881835938)
(108.0, 143.10760498046875)
(109.0, 146.6693115234375)
(110.0, 144.5369110107422)
(111.0, 147.45285034179688)
(112.0, 152.72250366210938)
(113.0, 82.2076416015625)
(114.0, 58.993648529052734)
(115.0, 57.08845901489258)
(116.0, 53.99617004394531)
(117.0, 59.55036544799805)
(118.0, 60.3557014465332)
(119.0, 61.080902099609375)
(120.0, 146.88052368164062)
(121.0, 146.53500366210938)
(122.0, 140.22415161132812)
(123.0, 145.24575805664062)
(124.0, 152.80630493164062)
(125.0, 152.646728515625)
(126.0, 153.033935546875)
(127.0, 55.42729949951172)
(128.0, 53.45771789550781)
(129.0, 56.03531265258789)
(130.0, 53.9699592590332)
(131.0, 56.54682159423828)
(132.0, 57.93587112426758)
(133.0, 58.737674713134766)
(134.0, 55.17354202270508)
(135.0, 56.151771545410156)
(136.0, 56.91566848754883)
(137.0, 57.74959182739258)
(138.0, 59.84939956665039)
(139.0, 62.8845100402832)
(140.0, 64.95500183105469)
(141.0, 43.42475128173828)
(142.0, 48.10484313964844)
(143.0, 48.821529388427734)
(144.0, 50.16660690307617)
(145.0, 52.459781646728516)
(146.0, 63.52225875854492)
(147.0, 63.603031158447266)
(148.0, 67.42864990234375)
(149.0, 54.93163299560547)
(150.0, 55.82737350463867)
(151.0, 56.09342575073242)
(152.0, 57.86697006225586)
(153.0, 56.73619079589844)
(154.0, 55.240211486816406)
(155.0, 105.966552734375)
(156.0, 106.22261810302734)
(157.0, 104.85145568847656)
(158.0, 102.39302062988281)
(159.0, 105.25214385986328)
(160.0, 102.26856231689453)
(161.0, 97.60852813720703)
(162.0, 72.20455932617188)
(163.0, 59.6333122253418)
(164.0, 57.3232536315918)
(165.0, 55.56596374511719)
(166.0, 54.08845138549805)
(167.0, 56.09541320800781)
(168.0, 60.23306655883789)
(169.0, 114.77888488769531)
(170.0, 107.80435180664062)
(171.0, 103.71992492675781)
(172.0, 98.23688507080078)
(173.0, 91.65625)
(174.0, 89.36958312988281)
(175.0, 86.35552215576172)
(176.0, 64.31880187988281)
(177.0, 59.14006042480469)
(178.0, 60.89316940307617)
(179.0, 62.101314544677734)
(180.0, 60.98298263549805)
(181.0, 55.533382415771484)
(182.0, 57.98883056640625)
(183.0, 85.00108337402344)
(184.0, 78.84734344482422)
(185.0, 74.72738647460938)
(186.0, 76.07427978515625)
(187.0, 73.42577362060547)
(188.0, 78.1139144897461)
(189.0, 70.5723876953125)
(190.0, 89.3212890625)
(191.0, 74.22294616699219)
(192.0, 70.08953857421875)
(193.0, 69.90203094482422)
(194.0, 63.892791748046875)
(195.0, 64.9504623413086)
(196.0, 63.68293762207031)
(197.0, 77.80597686767578)
(198.0, 68.24777221679688)
(199.0, 64.52649688720703)
(200.0, 68.55919647216797)
(201.0, 64.73509979248047)
(202.0, 65.84920501708984)
(203.0, 57.799842834472656)
(204.0, 85.95735168457031)
(205.0, 78.04147338867188)
(206.0, 84.06401062011719)
(207.0, 84.65938568115234)
(208.0, 79.40225219726562)
(209.0, 77.65668487548828)
(210.0, 78.2094497680664)
(211.0, 99.74464416503906)
(212.0, 93.89918518066406)
(213.0, 91.12553405761719)
(214.0, 94.85910034179688)
(215.0, 93.62777709960938)
(216.0, 93.0052719116211)
(217.0, 93.5111312866211)
(218.0, 70.29521942138672)
(219.0, 61.92538833618164)
(220.0, 62.31120681762695)
(221.0, 65.5364990234375)
(222.0, 70.34119415283203)
(223.0, 71.44117736816406)
(224.0, 77.55567932128906)
(225.0, 150.79513549804688)
(226.0, 145.09713745117188)
(227.0, 150.69773864746094)
(228.0, 152.48846435546875)
(229.0, 152.1756591796875)
(230.0, 154.5488739013672)
(231.0, 154.95338439941406)
(232.0, 79.51368713378906)
(233.0, 77.09771728515625)
(234.0, 84.31755065917969)
(235.0, 91.24024963378906)
(236.0, 96.51947784423828)
(237.0, 100.25993347167969)
(238.0, 98.20950317382812)
(239.0, 136.44683837890625)
(240.0, 136.50274658203125)
(241.0, 135.02117919921875)
(242.0, 131.44004821777344)
(243.0, 126.13134002685547)
(244.0, 120.15619659423828)
(245.0, 114.73616790771484)
(246.0, 68.86155700683594)
(247.0, 60.32820510864258)
(248.0, 64.56431579589844)
(249.0, 62.403709411621094)
(250.0, 68.68887329101562)
(251.0, 74.27481079101562)
(252.0, 83.20109558105469)
(253.0, 109.11752319335938)
(254.0, 108.64250183105469)
(255.0, 108.38252258300781)
(256.0, 102.06233978271484)
(257.0, 97.31196594238281)
(258.0, 92.83847045898438)
(259.0, 91.08953094482422)
(260.0, 108.34162902832031)
(261.0, 104.55284881591797)
(262.0, 105.23827362060547)
(263.0, 107.43710327148438)
(264.0, 109.93302917480469)
(265.0, 106.1962661743164)
(266.0, 102.43092346191406)
(267.0, 111.29864501953125)
(268.0, 111.90242004394531)
(269.0, 110.0397720336914)
(270.0, 109.67445373535156)
(271.0, 107.49750518798828)
(272.0, 101.93321228027344)
(273.0, 99.69413757324219)
(274.0, 204.19705200195312)
(275.0, 182.15719604492188)
(276.0, 170.70640563964844)
(277.0, 167.733642578125)
(278.0, 156.05833435058594)
(279.0, 153.44451904296875)
(280.0, 154.6380157470703)
(281.0, 119.95195007324219)
(282.0, 117.11114501953125)
(283.0, 117.93821716308594)
(284.0, 114.699951171875)
(285.0, 113.13700866699219)
(286.0, 112.08124542236328)
(287.0, 106.8682632446289)
(288.0, 138.96775817871094)
(289.0, 138.15435791015625)
(290.0, 133.7908172607422)
(291.0, 133.2438201904297)
(292.0, 129.82066345214844)
(293.0, 118.56680297851562)
(294.0, 116.4455337524414)
(295.0, 143.16441345214844)
(296.0, 140.33108520507812)
(297.0, 142.54771423339844)
(298.0, 137.4274444580078)
(299.0, 132.73870849609375)
(300.0, 126.72307586669922)
(301.0, 118.9439697265625)
(302.0, 120.82728576660156)
(303.0, 118.27497863769531)
(304.0, 116.52095794677734)
(305.0, 115.20758819580078)
(306.0, 110.10759735107422)
(307.0, 106.43681335449219)
(308.0, 103.39981842041016)
(309.0, 117.34223937988281)
(310.0, 115.00926208496094)
(311.0, 115.74049377441406)
(312.0, 116.80174255371094)
(313.0, 115.90149688720703)
(314.0, 114.8680191040039)
(315.0, 110.41554260253906)
(316.0, 97.47201538085938)
(317.0, 96.62763214111328)
(318.0, 96.04586029052734)
(319.0, 95.06729125976562)
(320.0, 94.83403778076172)
(321.0, 98.59561157226562)
(322.0, 98.71182250976562)
(323.0, 149.741455078125)
(324.0, 149.27012634277344)
(325.0, 149.275390625)
(326.0, 153.84042358398438)
(327.0, 153.37913513183594)
(328.0, 155.75936889648438)
(329.0, 150.3192596435547)
(330.0, 130.4686279296875)
(331.0, 136.63430786132812)
(332.0, 132.27410888671875)
(333.0, 131.2179412841797)
(334.0, 129.84136962890625)
(335.0, 128.3678741455078)
(336.0, 125.34709167480469)
(337.0, 132.86521911621094)
(338.0, 121.97676086425781)
(339.0, 120.22504425048828)
(340.0, 119.43318939208984)
(341.0, 115.03598022460938)
(342.0, 112.5054931640625)
(343.0, 114.29722595214844)
(344.0, 96.70709228515625)
(345.0, 102.60963439941406)
(346.0, 104.90434265136719)
(347.0, 104.59923553466797)
(348.0, 102.28655242919922)
(349.0, 99.53075408935547)
(350.0, 99.14920806884766)
(351.0, 158.6464385986328)
(352.0, 155.6765594482422)
(353.0, 156.45985412597656)
(354.0, 154.3876495361328)
(355.0, 155.23330688476562)
(356.0, 154.8192596435547)
(357.0, 153.60166931152344)
(358.0, 155.25872802734375)
(359.0, 156.17857360839844)
(360.0, 162.99609375)
(361.0, 157.3484649658203)
(362.0, 155.63479614257812)
(363.0, 156.33761596679688)
(364.0, 155.46702575683594)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 121.61923217773438)
(2.0, 115.87074279785156)
(3.0, 116.00337219238281)
(4.0, 115.73403930664062)
(5.0, 122.18114471435547)
(6.0, 117.19645690917969)
(7.0, 115.22079467773438)
(8.0, 130.52365112304688)
(9.0, 135.27239990234375)
(10.0, 138.61920166015625)
(11.0, 141.78562927246094)
(12.0, 137.93617248535156)
(13.0, 133.82371520996094)
(14.0, 131.1910858154297)
(15.0, 148.3173065185547)
(16.0, 150.25025939941406)
(17.0, 154.61659240722656)
(18.0, 155.2649383544922)
(19.0, 153.24075317382812)
(20.0, 153.7984161376953)
(21.0, 154.62872314453125)
(22.0, 134.84095764160156)
(23.0, 135.37229919433594)
(24.0, 131.64442443847656)
(25.0, 136.70164489746094)
(26.0, 127.32255554199219)
(27.0, 120.98200225830078)
(28.0, 115.48310852050781)
(29.0, 133.72378540039062)
(30.0, 136.47702026367188)
(31.0, 138.83584594726562)
(32.0, 138.17803955078125)
(33.0, 133.66015625)
(34.0, 131.84042358398438)
(35.0, 134.741455078125)
(36.0, 126.92478942871094)
(37.0, 126.57544708251953)
(38.0, 126.02371978759766)
(39.0, 121.9564437866211)
(40.0, 129.26148986816406)
(41.0, 119.51592254638672)
(42.0, 113.14102172851562)
(43.0, 134.7279815673828)
(44.0, 135.6602325439453)
(45.0, 141.59373474121094)
(46.0, 142.09231567382812)
(47.0, 141.7694549560547)
(48.0, 147.8848114013672)
(49.0, 145.6503143310547)
(50.0, 134.61898803710938)
(51.0, 136.75308227539062)
(52.0, 138.40756225585938)
(53.0, 141.1056365966797)
(54.0, 148.55233764648438)
(55.0, 152.75721740722656)
(56.0, 152.87130737304688)
(57.0, 139.33203125)
(58.0, 123.91854858398438)
(59.0, 119.89895629882812)
(60.0, 113.16496276855469)
(61.0, 104.82333374023438)
(62.0, 103.15030670166016)
(63.0, 101.97926330566406)
(64.0, 119.09912109375)
(65.0, 120.47234344482422)
(66.0, 117.3910140991211)
(67.0, 116.23152923583984)
(68.0, 110.86592102050781)
(69.0, 104.96705627441406)
(70.0, 99.49764251708984)
(71.0, 136.43357849121094)
(72.0, 134.66441345214844)
(73.0, 133.7985076904297)
(74.0, 138.02090454101562)
(75.0, 142.9867401123047)
(76.0, 143.8228759765625)
(77.0, 141.632568359375)
(78.0, 129.23695373535156)
(79.0, 128.65940856933594)
(80.0, 124.85395812988281)
(81.0, 126.61476135253906)
(82.0, 124.08768463134766)
(83.0, 122.01746368408203)
(84.0, 119.4305191040039)
(85.0, 134.27757263183594)
(86.0, 124.99195861816406)
(87.0, 122.47428894042969)
(88.0, 111.53287506103516)
(89.0, 106.12232971191406)
(90.0, 98.59519958496094)
(91.0, 96.40033721923828)
(92.0, 136.489990234375)
(93.0, 143.70455932617188)
(94.0, 147.9658203125)
(95.0, 152.51719665527344)
(96.0, 154.92604064941406)
(97.0, 154.43565368652344)
(98.0, 153.94723510742188)
(99.0, 123.83889770507812)
(100.0, 122.01558685302734)
(101.0, 122.68476867675781)
(102.0, 120.43827056884766)
(103.0, 117.65776824951172)
(104.0, 112.86990356445312)
(105.0, 106.87226104736328)
(106.0, 128.94711303710938)
(107.0, 132.2609405517578)
(108.0, 127.7120132446289)
(109.0, 124.05895233154297)
(110.0, 123.52769470214844)
(111.0, 115.52388763427734)
(112.0, 101.94160461425781)
(113.0, 87.4898910522461)
(114.0, 88.23957824707031)
(115.0, 89.4886474609375)
(116.0, 74.6075668334961)
(117.0, 57.6859245300293)
(118.0, 47.50608444213867)
(119.0, 50.439056396484375)
(120.0, 47.6046142578125)
(121.0, 48.7242317199707)
(122.0, 48.5806999206543)
(123.0, 51.50828170776367)
(124.0, 55.052101135253906)
(125.0, 60.977352142333984)
(126.0, 68.12874603271484)
(127.0, 92.17161560058594)
(128.0, 81.712158203125)
(129.0, 69.59136962890625)
(130.0, 57.60246658325195)
(131.0, 56.85100555419922)
(132.0, 56.21934509277344)
(133.0, 60.159603118896484)
(134.0, 82.79507446289062)
(135.0, 74.99486541748047)
(136.0, 73.16019439697266)
(137.0, 61.72431182861328)
(138.0, 62.22487258911133)
(139.0, 65.04856872558594)
(140.0, 67.48130798339844)
(141.0, 75.68083190917969)
(142.0, 68.08833312988281)
(143.0, 82.25080871582031)
(144.0, 81.4409408569336)
(145.0, 78.82867431640625)
(146.0, 69.09423828125)
(147.0, 62.627479553222656)
(148.0, 53.091548919677734)
(149.0, 48.99665832519531)
(150.0, 52.605567932128906)
(151.0, 54.93431854248047)
(152.0, 58.12057876586914)
(153.0, 62.26015090942383)
(154.0, 65.30750274658203)
(155.0, 63.8824462890625)
(156.0, 63.475399017333984)
(157.0, 78.79360961914062)
(158.0, 82.2552490234375)
(159.0, 78.56542205810547)
(160.0, 77.61430358886719)
(161.0, 77.86111450195312)
(162.0, 60.56520080566406)
(163.0, 58.5891227722168)
(164.0, 58.04087448120117)
(165.0, 57.3513298034668)
(166.0, 56.16176986694336)
(167.0, 58.99319839477539)
(168.0, 58.79452896118164)
(169.0, 77.32837677001953)
(170.0, 72.79000854492188)
(171.0, 65.34812927246094)
(172.0, 65.45800018310547)
(173.0, 59.81990432739258)
(174.0, 57.59227752685547)
(175.0, 55.75584030151367)
(176.0, 49.861724853515625)
(177.0, 54.28507995605469)
(178.0, 53.566158294677734)
(179.0, 55.32912826538086)
(180.0, 57.3203010559082)
(181.0, 56.0751953125)
(182.0, 56.20199966430664)
(183.0, 71.09657287597656)
(184.0, 65.53271484375)
(185.0, 67.97357940673828)
(186.0, 59.68999481201172)
(187.0, 57.21347427368164)
(188.0, 59.48119354248047)
(189.0, 60.51911926269531)
(190.0, 109.51393127441406)
(191.0, 109.23896789550781)
(192.0, 108.44139099121094)
(193.0, 107.18353271484375)
(194.0, 105.64167785644531)
(195.0, 105.90380096435547)
(196.0, 102.51880645751953)
(197.0, 111.58592224121094)
(198.0, 108.92572021484375)
(199.0, 109.20726013183594)
(200.0, 104.50906372070312)
(201.0, 99.47844696044922)
(202.0, 99.21404266357422)
(203.0, 100.45475006103516)
(204.0, 93.239990234375)
(205.0, 92.12305450439453)
(206.0, 100.1384506225586)
(207.0, 94.04122924804688)
(208.0, 93.39141082763672)
(209.0, 89.70899200439453)
(210.0, 91.0970458984375)
(211.0, 106.78169250488281)
(212.0, 100.44416809082031)
(213.0, 96.78607177734375)
(214.0, 95.29108428955078)
(215.0, 94.40132904052734)
(216.0, 92.02224731445312)
(217.0, 89.2498779296875)
(218.0, 93.96981811523438)
(219.0, 93.36097717285156)
(220.0, 92.45729064941406)
(221.0, 86.40785217285156)
(222.0, 84.10777282714844)
(223.0, 81.59465026855469)
(224.0, 83.04817199707031)
(225.0, 125.97703552246094)
(226.0, 124.84664916992188)
(227.0, 123.79903411865234)
(228.0, 120.13765716552734)
(229.0, 116.63542175292969)
(230.0, 112.72209930419922)
(231.0, 109.62384796142578)
(232.0, 95.19442749023438)
(233.0, 87.55208587646484)
(234.0, 89.61531829833984)
(235.0, 88.9217529296875)
(236.0, 85.68769836425781)
(237.0, 85.770263671875)
(238.0, 86.64012908935547)
(239.0, 147.95504760742188)
(240.0, 147.16506958007812)
(241.0, 154.1374053955078)
(242.0, 153.63446044921875)
(243.0, 149.74632263183594)
(244.0, 146.74078369140625)
(245.0, 143.07534790039062)
(246.0, 111.8563232421875)
(247.0, 111.02796173095703)
(248.0, 109.5193099975586)
(249.0, 105.14012145996094)
(250.0, 99.71417999267578)
(251.0, 97.7462158203125)
(252.0, 98.11475372314453)
(253.0, 123.3031005859375)
(254.0, 123.17633056640625)
(255.0, 121.0342025756836)
(256.0, 119.8087158203125)
(257.0, 115.86741638183594)
(258.0, 110.03538513183594)
(259.0, 103.98188781738281)
(260.0, 141.0714569091797)
(261.0, 139.40811157226562)
(262.0, 138.87501525878906)
(263.0, 138.363525390625)
(264.0, 136.6449737548828)
(265.0, 135.28782653808594)
(266.0, 128.3330535888672)
(267.0, 138.66180419921875)
(268.0, 136.0518341064453)
(269.0, 133.79183959960938)
(270.0, 130.6342315673828)
(271.0, 125.0893783569336)
(272.0, 119.41834259033203)
(273.0, 116.23676300048828)
(274.0, 141.70664978027344)
(275.0, 147.87020874023438)
(276.0, 144.3427734375)
(277.0, 147.5835418701172)
(278.0, 154.88165283203125)
(279.0, 157.13458251953125)
(280.0, 154.30284118652344)
(281.0, 138.3086700439453)
(282.0, 137.6097869873047)
(283.0, 133.71194458007812)
(284.0, 126.5413818359375)
(285.0, 118.1225814819336)
(286.0, 111.67167663574219)
(287.0, 113.03766632080078)
(288.0, 115.92864990234375)
(289.0, 115.42304992675781)
(290.0, 114.82513427734375)
(291.0, 112.14506530761719)
(292.0, 110.30018615722656)
(293.0, 105.35591125488281)
(294.0, 104.3555679321289)
(295.0, 132.5327911376953)
(296.0, 132.43080139160156)
(297.0, 129.6925048828125)
(298.0, 133.52662658691406)
(299.0, 132.34603881835938)
(300.0, 120.94581604003906)
(301.0, 113.70555877685547)
(302.0, 119.8603515625)
(303.0, 113.69882202148438)
(304.0, 110.43972778320312)
(305.0, 105.51107025146484)
(306.0, 103.8696060180664)
(307.0, 101.9083251953125)
(308.0, 108.72203826904297)
(309.0, 135.9820098876953)
(310.0, 131.4690704345703)
(311.0, 136.67247009277344)
(312.0, 135.6295928955078)
(313.0, 137.0245819091797)
(314.0, 132.79505920410156)
(315.0, 135.5391845703125)
(316.0, 124.77406311035156)
(317.0, 125.31250762939453)
(318.0, 125.78658294677734)
(319.0, 123.1817398071289)
(320.0, 121.75616455078125)
(321.0, 120.3475570678711)
(322.0, 116.5400161743164)
(323.0, 131.4643096923828)
(324.0, 133.5435791015625)
(325.0, 135.2294158935547)
(326.0, 134.9464111328125)
(327.0, 132.64151000976562)
(328.0, 133.20516967773438)
(329.0, 128.7230224609375)
(330.0, 115.33612060546875)
(331.0, 116.2222900390625)
(332.0, 113.53492736816406)
(333.0, 111.45987701416016)
(334.0, 110.29125213623047)
(335.0, 110.4749526977539)
(336.0, 110.22123718261719)
(337.0, 101.05812072753906)
(338.0, 98.40888214111328)
(339.0, 98.73321533203125)
(340.0, 103.5076675415039)
(341.0, 103.24247741699219)
(342.0, 99.01819610595703)
(343.0, 98.44243621826172)
(344.0, 131.42300415039062)
(345.0, 127.92971801757812)
(346.0, 126.65615844726562)
(347.0, 125.23072052001953)
(348.0, 117.99962615966797)
(349.0, 113.76618957519531)
(350.0, 110.78143310546875)
(351.0, 128.38665771484375)
(352.0, 130.26593017578125)
(353.0, 134.18316650390625)
(354.0, 135.27084350585938)
(355.0, 129.8418426513672)
(356.0, 130.534912109375)
(357.0, 127.24539947509766)
(358.0, 147.2347869873047)
(359.0, 144.98330688476562)
(360.0, 148.17904663085938)
(361.0, 150.9633331298828)
(362.0, 154.03749084472656)
(363.0, 156.40049743652344)
(364.0, 153.88746643066406)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 136.78787231445312)
(2.0, 138.65220642089844)
(3.0, 143.2809295654297)
(4.0, 136.61212158203125)
(5.0, 142.6956329345703)
(6.0, 149.22515869140625)
(7.0, 152.84376525878906)
(8.0, 130.37200927734375)
(9.0, 125.74652099609375)
(10.0, 127.781494140625)
(11.0, 121.85310363769531)
(12.0, 113.27497863769531)
(13.0, 108.88519287109375)
(14.0, 104.81696319580078)
(15.0, 138.48646545410156)
(16.0, 145.22991943359375)
(17.0, 139.43572998046875)
(18.0, 147.9625244140625)
(19.0, 141.974853515625)
(20.0, 132.40687561035156)
(21.0, 137.32180786132812)
(22.0, 128.96334838867188)
(23.0, 127.5514907836914)
(24.0, 134.56756591796875)
(25.0, 128.49612426757812)
(26.0, 129.13429260253906)
(27.0, 120.92208862304688)
(28.0, 116.32837677001953)
(29.0, 128.28868103027344)
(30.0, 120.79351806640625)
(31.0, 113.62540435791016)
(32.0, 106.9007797241211)
(33.0, 100.57186126708984)
(34.0, 93.3188705444336)
(35.0, 91.31839752197266)
(36.0, 128.70079040527344)
(37.0, 129.5984649658203)
(38.0, 130.3617401123047)
(39.0, 130.78604125976562)
(40.0, 128.115478515625)
(41.0, 123.97820281982422)
(42.0, 118.5925521850586)
(43.0, 145.23297119140625)
(44.0, 149.6446533203125)
(45.0, 151.43418884277344)
(46.0, 150.3808135986328)
(47.0, 151.20594787597656)
(48.0, 152.8182373046875)
(49.0, 152.76988220214844)
(50.0, 117.42266845703125)
(51.0, 109.42105102539062)
(52.0, 105.3857421875)
(53.0, 100.99244689941406)
(54.0, 99.28309631347656)
(55.0, 99.8727798461914)
(56.0, 99.0093994140625)
(57.0, 142.8941650390625)
(58.0, 148.8219757080078)
(59.0, 149.6813507080078)
(60.0, 149.29074096679688)
(61.0, 140.9786376953125)
(62.0, 140.3074188232422)
(63.0, 135.87728881835938)
(64.0, 143.1475830078125)
(65.0, 150.84800720214844)
(66.0, 153.92660522460938)
(67.0, 153.94586181640625)
(68.0, 153.46347045898438)
(69.0, 154.96884155273438)
(70.0, 155.23980712890625)
(71.0, 122.91285705566406)
(72.0, 111.64989471435547)
(73.0, 117.42476654052734)
(74.0, 109.94941711425781)
(75.0, 107.33977508544922)
(76.0, 101.79188537597656)
(77.0, 97.80553436279297)
(78.0, 135.63209533691406)
(79.0, 142.21484375)
(80.0, 138.66505432128906)
(81.0, 136.85879516601562)
(82.0, 130.60433959960938)
(83.0, 131.29086303710938)
(84.0, 126.59164428710938)
(85.0, 157.46621704101562)
(86.0, 155.02992248535156)
(87.0, 155.12095642089844)
(88.0, 153.66860961914062)
(89.0, 154.88328552246094)
(90.0, 154.5111541748047)
(91.0, 153.29177856445312)
(92.0, 125.9598388671875)
(93.0, 120.05684661865234)
(94.0, 115.6279525756836)
(95.0, 110.76730346679688)
(96.0, 106.04623413085938)
(97.0, 102.92599487304688)
(98.0, 94.5578384399414)
(99.0, 141.62588500976562)
(100.0, 141.62513732910156)
(101.0, 137.98629760742188)
(102.0, 146.30482482910156)
(103.0, 147.3373260498047)
(104.0, 149.21621704101562)
(105.0, 147.60369873046875)
(106.0, 127.02012634277344)
(107.0, 127.51477813720703)
(108.0, 127.49764251708984)
(109.0, 127.55980682373047)
(110.0, 117.84477233886719)
(111.0, 108.9351577758789)
(112.0, 99.63374328613281)
(113.0, 92.53956604003906)
(114.0, 79.41685485839844)
(115.0, 74.05768585205078)
(116.0, 59.08465576171875)
(117.0, 55.857112884521484)
(118.0, 56.73813247680664)
(119.0, 55.597530364990234)
(120.0, 62.64776611328125)
(121.0, 48.413387298583984)
(122.0, 51.93759536743164)
(123.0, 53.64558792114258)
(124.0, 58.67179870605469)
(125.0, 56.47737121582031)
(126.0, 52.107017517089844)
(127.0, 79.12736511230469)
(128.0, 72.22079467773438)
(129.0, 65.95281219482422)
(130.0, 61.949867248535156)
(131.0, 63.713436126708984)
(132.0, 61.7721061706543)
(133.0, 58.75403594970703)
(134.0, 62.54372024536133)
(135.0, 51.04482650756836)
(136.0, 54.448001861572266)
(137.0, 53.152931213378906)
(138.0, 55.697113037109375)
(139.0, 57.03287124633789)
(140.0, 59.02241897583008)
(141.0, 66.4043197631836)
(142.0, 56.42791748046875)
(143.0, 59.360931396484375)
(144.0, 59.02236557006836)
(145.0, 56.328495025634766)
(146.0, 58.61105728149414)
(147.0, 58.997562408447266)
(148.0, 60.365726470947266)
(149.0, 53.402671813964844)
(150.0, 57.19724655151367)
(151.0, 59.450340270996094)
(152.0, 61.575138092041016)
(153.0, 60.77683639526367)
(154.0, 56.42427062988281)
(155.0, 64.8404769897461)
(156.0, 68.62959289550781)
(157.0, 61.940696716308594)
(158.0, 72.10379791259766)
(159.0, 68.85548400878906)
(160.0, 59.72686004638672)
(161.0, 59.84564208984375)
(162.0, 65.71996307373047)
(163.0, 62.27546310424805)
(164.0, 60.88729476928711)
(165.0, 59.407039642333984)
(166.0, 69.94709014892578)
(167.0, 66.65129852294922)
(168.0, 62.50584030151367)
(169.0, 66.47888946533203)
(170.0, 61.764488220214844)
(171.0, 58.80207061767578)
(172.0, 58.900733947753906)
(173.0, 60.4520149230957)
(174.0, 59.753089904785156)
(175.0, 59.256248474121094)
(176.0, 61.247169494628906)
(177.0, 56.8282585144043)
(178.0, 55.50657653808594)
(179.0, 54.137996673583984)
(180.0, 56.565208435058594)
(181.0, 57.5577278137207)
(182.0, 56.998573303222656)
(183.0, 80.56063842773438)
(184.0, 82.31068420410156)
(185.0, 82.52059173583984)
(186.0, 89.44171142578125)
(187.0, 97.1668472290039)
(188.0, 94.36235046386719)
(189.0, 92.10078430175781)
(190.0, 57.03809356689453)
(191.0, 56.07695770263672)
(192.0, 55.31098937988281)
(193.0, 57.49916076660156)
(194.0, 57.33876037597656)
(195.0, 56.37565994262695)
(196.0, 55.66408920288086)
(197.0, 96.18896484375)
(198.0, 97.47867584228516)
(199.0, 98.15033721923828)
(200.0, 93.15110778808594)
(201.0, 91.43045806884766)
(202.0, 89.04461669921875)
(203.0, 87.49113464355469)
(204.0, 93.25872802734375)
(205.0, 84.82296752929688)
(206.0, 86.5279312133789)
(207.0, 90.99751281738281)
(208.0, 91.08828735351562)
(209.0, 92.02873992919922)
(210.0, 90.36955261230469)
(211.0, 92.16911315917969)
(212.0, 85.35302734375)
(213.0, 86.55220794677734)
(214.0, 91.99779510498047)
(215.0, 90.90226745605469)
(216.0, 86.5533218383789)
(217.0, 86.30338287353516)
(218.0, 58.28535079956055)
(219.0, 57.64470291137695)
(220.0, 60.92536163330078)
(221.0, 57.23115921020508)
(222.0, 57.82978057861328)
(223.0, 60.383575439453125)
(224.0, 63.51382064819336)
(225.0, 119.06658935546875)
(226.0, 115.99116516113281)
(227.0, 109.79879760742188)
(228.0, 106.65074920654297)
(229.0, 103.95761108398438)
(230.0, 97.85587310791016)
(231.0, 93.42816162109375)
(232.0, 113.54595947265625)
(233.0, 112.45491027832031)
(234.0, 113.64888000488281)
(235.0, 108.82051086425781)
(236.0, 102.02638244628906)
(237.0, 99.9172592163086)
(238.0, 96.44454193115234)
(239.0, 108.23237609863281)
(240.0, 104.96200561523438)
(241.0, 101.0604248046875)
(242.0, 97.91747283935547)
(243.0, 98.3156509399414)
(244.0, 94.89822387695312)
(245.0, 94.19782257080078)
(246.0, 113.28237915039062)
(247.0, 110.25746154785156)
(248.0, 103.95285034179688)
(249.0, 103.44048309326172)
(250.0, 99.24494171142578)
(251.0, 98.31906127929688)
(252.0, 97.12889099121094)
(253.0, 105.36526489257812)
(254.0, 98.42858123779297)
(255.0, 96.44708251953125)
(256.0, 97.32452392578125)
(257.0, 99.8482437133789)
(258.0, 97.75880432128906)
(259.0, 95.36038970947266)
(260.0, 145.1179656982422)
(261.0, 145.6069793701172)
(262.0, 142.71588134765625)
(263.0, 140.91253662109375)
(264.0, 148.78903198242188)
(265.0, 148.05953979492188)
(266.0, 151.92657470703125)
(267.0, 98.1888427734375)
(268.0, 98.0444564819336)
(269.0, 100.44647979736328)
(270.0, 98.5759048461914)
(271.0, 97.08326721191406)
(272.0, 92.906005859375)
(273.0, 94.74285888671875)
(274.0, 111.92184448242188)
(275.0, 114.20899963378906)
(276.0, 116.03790283203125)
(277.0, 111.25943756103516)
(278.0, 109.4444580078125)
(279.0, 104.26351928710938)
(280.0, 99.58479309082031)
(281.0, 133.1473846435547)
(282.0, 138.65835571289062)
(283.0, 131.7595672607422)
(284.0, 137.35317993164062)
(285.0, 133.68667602539062)
(286.0, 128.4110870361328)
(287.0, 125.82147979736328)
(288.0, 96.72752380371094)
(289.0, 99.010009765625)
(290.0, 98.66131591796875)
(291.0, 98.47462463378906)
(292.0, 100.86988830566406)
(293.0, 95.69409942626953)
(294.0, 92.88573455810547)
(295.0, 214.81150817871094)
(296.0, 206.47598266601562)
(297.0, 208.83773803710938)
(298.0, 218.84417724609375)
(299.0, 217.67489624023438)
(300.0, 231.64227294921875)
(301.0, 238.4809112548828)
(302.0, 159.63412475585938)
(303.0, 150.82806396484375)
(304.0, 148.70938110351562)
(305.0, 148.10809326171875)
(306.0, 141.5114288330078)
(307.0, 143.17135620117188)
(308.0, 141.0391845703125)
(309.0, 142.5204620361328)
(310.0, 142.96649169921875)
(311.0, 142.34127807617188)
(312.0, 141.6915740966797)
(313.0, 151.4054412841797)
(314.0, 148.65150451660156)
(315.0, 151.30335998535156)
(316.0, 122.28361511230469)
(317.0, 121.85909271240234)
(318.0, 115.81300354003906)
(319.0, 114.1923599243164)
(320.0, 112.4588623046875)
(321.0, 111.9733657836914)
(322.0, 112.60433197021484)
(323.0, 134.04739379882812)
(324.0, 136.50457763671875)
(325.0, 136.9139862060547)
(326.0, 135.5794677734375)
(327.0, 137.02462768554688)
(328.0, 133.66217041015625)
(329.0, 134.50791931152344)
(330.0, 125.85110473632812)
(331.0, 122.91999053955078)
(332.0, 125.28575134277344)
(333.0, 122.63723754882812)
(334.0, 118.906494140625)
(335.0, 116.92339324951172)
(336.0, 112.4239501953125)
(337.0, 107.05548095703125)
(338.0, 108.73339080810547)
(339.0, 110.8853530883789)
(340.0, 112.08062744140625)
(341.0, 112.50924682617188)
(342.0, 112.48625183105469)
(343.0, 111.07505798339844)
(344.0, 143.33848571777344)
(345.0, 142.73350524902344)
(346.0, 149.878662109375)
(347.0, 153.6068878173828)
(348.0, 155.03326416015625)
(349.0, 153.29441833496094)
(350.0, 152.44264221191406)
(351.0, 115.853271484375)
(352.0, 118.24795532226562)
(353.0, 117.30839538574219)
(354.0, 114.3881607055664)
(355.0, 114.01438903808594)
(356.0, 118.26721954345703)
(357.0, 112.27034759521484)
(358.0, 134.6028289794922)
(359.0, 134.7688751220703)
(360.0, 140.678955078125)
(361.0, 147.4818878173828)
(362.0, 151.58787536621094)
(363.0, 153.66015625)
(364.0, 155.0833740234375)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 150.6456298828125)
(2.0, 153.0826416015625)
(3.0, 153.37730407714844)
(4.0, 154.1205596923828)
(5.0, 153.19747924804688)
(6.0, 153.61843872070312)
(7.0, 155.4870147705078)
(8.0, 115.73616027832031)
(9.0, 117.28984069824219)
(10.0, 116.29939270019531)
(11.0, 112.10710144042969)
(12.0, 99.85411834716797)
(13.0, 91.92694854736328)
(14.0, 79.9439468383789)
(15.0, 134.70912170410156)
(16.0, 135.12538146972656)
(17.0, 139.85887145996094)
(18.0, 143.42437744140625)
(19.0, 141.34518432617188)
(20.0, 142.7770233154297)
(21.0, 142.69873046875)
(22.0, 138.3865966796875)
(23.0, 136.92141723632812)
(24.0, 140.89810180664062)
(25.0, 132.05357360839844)
(26.0, 138.08837890625)
(27.0, 140.42300415039062)
(28.0, 126.89417266845703)
(29.0, 132.55003356933594)
(30.0, 135.80340576171875)
(31.0, 134.51234436035156)
(32.0, 139.9711151123047)
(33.0, 144.1040496826172)
(34.0, 141.66290283203125)
(35.0, 146.5963134765625)
(36.0, 127.95455932617188)
(37.0, 127.40628814697266)
(38.0, 133.3818817138672)
(39.0, 134.7080535888672)
(40.0, 133.25926208496094)
(41.0, 137.63153076171875)
(42.0, 138.2657928466797)
(43.0, 145.26683044433594)
(44.0, 142.8987579345703)
(45.0, 153.28492736816406)
(46.0, 151.673828125)
(47.0, 153.92173767089844)
(48.0, 156.51210021972656)
(49.0, 154.65748596191406)
(50.0, 140.1162109375)
(51.0, 141.1219940185547)
(52.0, 146.58546447753906)
(53.0, 142.9114990234375)
(54.0, 142.4954833984375)
(55.0, 138.83189392089844)
(56.0, 136.1683807373047)
(57.0, 137.59423828125)
(58.0, 131.05496215820312)
(59.0, 128.51968383789062)
(60.0, 125.16458129882812)
(61.0, 121.40641021728516)
(62.0, 119.64448547363281)
(63.0, 120.58412170410156)
(64.0, 134.9676513671875)
(65.0, 135.8165283203125)
(66.0, 139.49327087402344)
(67.0, 139.86248779296875)
(68.0, 144.38983154296875)
(69.0, 147.18508911132812)
(70.0, 148.689697265625)
(71.0, 139.04164123535156)
(72.0, 142.41400146484375)
(73.0, 148.00279235839844)
(74.0, 151.7069854736328)
(75.0, 153.48443603515625)
(76.0, 154.27783203125)
(77.0, 155.97189331054688)
(78.0, 124.53594970703125)
(79.0, 125.8708267211914)
(80.0, 131.91433715820312)
(81.0, 127.44649505615234)
(82.0, 119.90232849121094)
(83.0, 116.38451385498047)
(84.0, 116.06336975097656)
(85.0, 132.3232879638672)
(86.0, 126.54145812988281)
(87.0, 122.23087310791016)
(88.0, 115.29344940185547)
(89.0, 114.7586441040039)
(90.0, 104.35408782958984)
(91.0, 100.26144409179688)
(92.0, 147.66065979003906)
(93.0, 150.5982208251953)
(94.0, 154.82652282714844)
(95.0, 153.81927490234375)
(96.0, 153.0941925048828)
(97.0, 155.08651733398438)
(98.0, 154.29022216796875)
(99.0, 136.12599182128906)
(100.0, 143.32373046875)
(101.0, 140.66546630859375)
(102.0, 142.32763671875)
(103.0, 152.52239990234375)
(104.0, 156.27169799804688)
(105.0, 154.23910522460938)
(106.0, 127.30754089355469)
(107.0, 122.4991683959961)
(108.0, 121.61225128173828)
(109.0, 113.10523986816406)
(110.0, 108.83014678955078)
(111.0, 105.56857299804688)
(112.0, 99.95350646972656)
(113.0, 74.3242416381836)
(114.0, 62.380435943603516)
(115.0, 61.9155158996582)
(116.0, 66.26252746582031)
(117.0, 61.304256439208984)
(118.0, 60.05643844604492)
(119.0, 66.10872650146484)
(120.0, 57.08669662475586)
(121.0, 53.250614166259766)
(122.0, 52.391605377197266)
(123.0, 55.22921371459961)
(124.0, 53.65394973754883)
(125.0, 57.40226364135742)
(126.0, 54.162559509277344)
(127.0, 88.35763549804688)
(128.0, 75.76655578613281)
(129.0, 62.00348663330078)
(130.0, 53.80009841918945)
(131.0, 55.53005599975586)
(132.0, 53.632137298583984)
(133.0, 54.590545654296875)
(134.0, 35.712249755859375)
(135.0, 47.37087631225586)
(136.0, 51.69896697998047)
(137.0, 53.442012786865234)
(138.0, 58.802677154541016)
(139.0, 66.52394104003906)
(140.0, 66.80496978759766)
(141.0, 50.07329559326172)
(142.0, 51.62532424926758)
(143.0, 54.411075592041016)
(144.0, 58.8990364074707)
(145.0, 58.88815689086914)
(146.0, 62.22895431518555)
(147.0, 63.96870040893555)
(148.0, 64.99411010742188)
(149.0, 69.92487335205078)
(150.0, 74.55616760253906)
(151.0, 79.7273178100586)
(152.0, 75.82086181640625)
(153.0, 71.52128601074219)
(154.0, 65.27752685546875)
(155.0, 68.10427856445312)
(156.0, 52.100677490234375)
(157.0, 55.69955062866211)
(158.0, 56.142051696777344)
(159.0, 59.16679382324219)
(160.0, 58.69474792480469)
(161.0, 60.93366622924805)
(162.0, 62.644439697265625)
(163.0, 57.219581604003906)
(164.0, 56.30421829223633)
(165.0, 58.08154296875)
(166.0, 60.462406158447266)
(167.0, 54.75428771972656)
(168.0, 56.96385192871094)
(169.0, 53.52189636230469)
(170.0, 54.337093353271484)
(171.0, 55.00592803955078)
(172.0, 51.91415786743164)
(173.0, 56.25992965698242)
(174.0, 56.10334777832031)
(175.0, 57.3194580078125)
(176.0, 75.55998229980469)
(177.0, 70.96637725830078)
(178.0, 75.40857696533203)
(179.0, 77.43526458740234)
(180.0, 69.73528289794922)
(181.0, 61.455196380615234)
(182.0, 59.2054557800293)
(183.0, 59.236873626708984)
(184.0, 55.59292984008789)
(185.0, 61.907081604003906)
(186.0, 70.64933013916016)
(187.0, 69.86946105957031)
(188.0, 70.73524475097656)
(189.0, 60.89464569091797)
(190.0, 89.95933532714844)
(191.0, 69.70317840576172)
(192.0, 70.50931549072266)
(193.0, 72.59455871582031)
(194.0, 76.19369506835938)
(195.0, 82.90665435791016)
(196.0, 87.81952667236328)
(197.0, 67.45037841796875)
(198.0, 57.38284683227539)
(199.0, 58.74817657470703)
(200.0, 59.038978576660156)
(201.0, 58.4281120300293)
(202.0, 57.18339538574219)
(203.0, 58.133365631103516)
(204.0, 85.36734771728516)
(205.0, 76.939697265625)
(206.0, 82.67135620117188)
(207.0, 90.9774169921875)
(208.0, 94.49376678466797)
(209.0, 95.5694351196289)
(210.0, 94.2498550415039)
(211.0, 77.9873046875)
(212.0, 76.66482543945312)
(213.0, 84.17818450927734)
(214.0, 84.06269073486328)
(215.0, 82.11111450195312)
(216.0, 85.24422454833984)
(217.0, 80.6812744140625)
(218.0, 104.47108459472656)
(219.0, 97.5848159790039)
(220.0, 95.73790740966797)
(221.0, 94.8035888671875)
(222.0, 91.7346420288086)
(223.0, 85.2394027709961)
(224.0, 83.87568664550781)
(225.0, 85.58798217773438)
(226.0, 76.32376098632812)
(227.0, 81.3517074584961)
(228.0, 81.8813247680664)
(229.0, 82.92304229736328)
(230.0, 87.45406341552734)
(231.0, 84.5843276977539)
(232.0, 139.31312561035156)
(233.0, 145.79653930664062)
(234.0, 144.68841552734375)
(235.0, 141.87513732910156)
(236.0, 137.121826171875)
(237.0, 138.99395751953125)
(238.0, 140.39175415039062)
(239.0, 105.07313537597656)
(240.0, 103.1292953491211)
(241.0, 102.80157470703125)
(242.0, 99.7792739868164)
(243.0, 92.97930145263672)
(244.0, 88.77215576171875)
(245.0, 86.89319610595703)
(246.0, 139.4218292236328)
(247.0, 140.6886749267578)
(248.0, 139.03709411621094)
(249.0, 131.8123016357422)
(250.0, 127.63035583496094)
(251.0, 124.89964294433594)
(252.0, 122.62686157226562)
(253.0, 95.36550903320312)
(254.0, 96.2331771850586)
(255.0, 101.98063659667969)
(256.0, 101.72640991210938)
(257.0, 100.97634887695312)
(258.0, 103.4897232055664)
(259.0, 100.82748413085938)
(260.0, 121.68682861328125)
(261.0, 121.44307708740234)
(262.0, 119.61985778808594)
(263.0, 112.213623046875)
(264.0, 104.72920989990234)
(265.0, 98.67504119873047)
(266.0, 98.74079132080078)
(267.0, 105.88931274414062)
(268.0, 105.53483581542969)
(269.0, 102.23541259765625)
(270.0, 97.47265625)
(271.0, 93.19336700439453)
(272.0, 93.20651245117188)
(273.0, 98.07044982910156)
(274.0, 116.50869750976562)
(275.0, 115.1424560546875)
(276.0, 116.64403533935547)
(277.0, 118.4469985961914)
(278.0, 121.33535766601562)
(279.0, 119.34404754638672)
(280.0, 113.73699951171875)
(281.0, 119.79429626464844)
(282.0, 118.85064697265625)
(283.0, 115.2738265991211)
(284.0, 112.02633666992188)
(285.0, 104.83952331542969)
(286.0, 103.0575942993164)
(287.0, 103.00350189208984)
(288.0, 104.41864013671875)
(289.0, 99.45713806152344)
(290.0, 96.11324310302734)
(291.0, 91.83111572265625)
(292.0, 90.72232818603516)
(293.0, 90.49459075927734)
(294.0, 92.35426330566406)
(295.0, 92.312744140625)
(296.0, 93.51766967773438)
(297.0, 100.5672836303711)
(298.0, 103.01634979248047)
(299.0, 99.18448638916016)
(300.0, 102.28068542480469)
(301.0, 101.74987030029297)
(302.0, 151.7321319580078)
(303.0, 152.46214294433594)
(304.0, 152.67930603027344)
(305.0, 150.4285888671875)
(306.0, 153.54660034179688)
(307.0, 154.19927978515625)
(308.0, 154.93865966796875)
(309.0, 163.1066131591797)
(310.0, 139.82772827148438)
(311.0, 144.8021697998047)
(312.0, 140.3173065185547)
(313.0, 151.1160888671875)
(314.0, 154.46905517578125)
(315.0, 152.39657592773438)
(316.0, 138.43594360351562)
(317.0, 135.59463500976562)
(318.0, 131.15016174316406)
(319.0, 119.76693725585938)
(320.0, 116.07555389404297)
(321.0, 114.25946044921875)
(322.0, 111.03218078613281)
(323.0, 125.53257751464844)
(324.0, 127.65032958984375)
(325.0, 121.99913024902344)
(326.0, 123.47364807128906)
(327.0, 127.64180755615234)
(328.0, 126.25335693359375)
(329.0, 122.47888946533203)
(330.0, 130.60482788085938)
(331.0, 125.75535583496094)
(332.0, 128.88189697265625)
(333.0, 125.54234313964844)
(334.0, 119.25205993652344)
(335.0, 113.22806549072266)
(336.0, 109.44392395019531)
(337.0, 130.83441162109375)
(338.0, 134.59652709960938)
(339.0, 135.12234497070312)
(340.0, 141.1953125)
(341.0, 148.57749938964844)
(342.0, 148.2735137939453)
(343.0, 154.21945190429688)
(344.0, 145.6750946044922)
(345.0, 151.58639526367188)
(346.0, 149.50381469726562)
(347.0, 153.98805236816406)
(348.0, 156.3007354736328)
(349.0, 154.38636779785156)
(350.0, 155.98367309570312)
(351.0, 130.76959228515625)
(352.0, 131.86399841308594)
(353.0, 131.91720581054688)
(354.0, 130.76397705078125)
(355.0, 125.0625228881836)
(356.0, 123.9403305053711)
(357.0, 117.40340423583984)
(358.0, 137.41925048828125)
(359.0, 142.6492919921875)
(360.0, 146.64767456054688)
(361.0, 143.1967010498047)
(362.0, 144.01019287109375)
(363.0, 141.27261352539062)
(364.0, 138.5286407470703)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 155.3551025390625)
(2.0, 156.08380126953125)
(3.0, 153.95411682128906)
(4.0, 155.88052368164062)
(5.0, 155.1492462158203)
(6.0, 154.03074645996094)
(7.0, 153.7376251220703)
(8.0, 128.72091674804688)
(9.0, 131.76734924316406)
(10.0, 140.154052734375)
(11.0, 138.43112182617188)
(12.0, 135.29649353027344)
(13.0, 128.68475341796875)
(14.0, 119.35388946533203)
(15.0, 138.47178649902344)
(16.0, 144.9840850830078)
(17.0, 149.89599609375)
(18.0, 151.29031372070312)
(19.0, 150.64212036132812)
(20.0, 152.52395629882812)
(21.0, 154.4077911376953)
(22.0, 144.40478515625)
(23.0, 150.14698791503906)
(24.0, 152.61268615722656)
(25.0, 153.09445190429688)
(26.0, 153.8050537109375)
(27.0, 154.69277954101562)
(28.0, 155.1890411376953)
(29.0, 151.9027862548828)
(30.0, 154.4786834716797)
(31.0, 155.09579467773438)
(32.0, 155.64768981933594)
(33.0, 155.43357849121094)
(34.0, 155.15048217773438)
(35.0, 154.23939514160156)
(36.0, 138.8529052734375)
(37.0, 140.6573486328125)
(38.0, 145.8910369873047)
(39.0, 145.8917694091797)
(40.0, 152.2908172607422)
(41.0, 153.67514038085938)
(42.0, 154.96011352539062)
(43.0, 126.58171081542969)
(44.0, 125.2164306640625)
(45.0, 121.52867889404297)
(46.0, 122.23165130615234)
(47.0, 117.66633605957031)
(48.0, 110.1572265625)
(49.0, 102.12153625488281)
(50.0, 152.641357421875)
(51.0, 155.0677947998047)
(52.0, 153.6214599609375)
(53.0, 154.97076416015625)
(54.0, 153.5848388671875)
(55.0, 152.08984375)
(56.0, 153.39773559570312)
(57.0, 139.35971069335938)
(58.0, 144.29562377929688)
(59.0, 146.52589416503906)
(60.0, 151.5568084716797)
(61.0, 153.44540405273438)
(62.0, 154.5055694580078)
(63.0, 156.2177276611328)
(64.0, 135.40928649902344)
(65.0, 139.3724822998047)
(66.0, 137.87667846679688)
(67.0, 140.55718994140625)
(68.0, 139.27679443359375)
(69.0, 142.74142456054688)
(70.0, 149.1138916015625)
(71.0, 140.41372680664062)
(72.0, 144.57273864746094)
(73.0, 152.31419372558594)
(74.0, 153.24905395507812)
(75.0, 154.34152221679688)
(76.0, 155.36630249023438)
(77.0, 153.1248321533203)
(78.0, 134.58847045898438)
(79.0, 130.7862091064453)
(80.0, 129.3642120361328)
(81.0, 131.8587188720703)
(82.0, 129.13328552246094)
(83.0, 132.69570922851562)
(84.0, 133.9864959716797)
(85.0, 141.87173461914062)
(86.0, 143.9997100830078)
(87.0, 141.45489501953125)
(88.0, 148.0034637451172)
(89.0, 147.13951110839844)
(90.0, 150.69383239746094)
(91.0, 152.88320922851562)
(92.0, 120.2105712890625)
(93.0, 117.61897277832031)
(94.0, 107.1969985961914)
(95.0, 95.31339263916016)
(96.0, 92.61554718017578)
(97.0, 91.54106140136719)
(98.0, 89.59648895263672)
(99.0, 143.51992797851562)
(100.0, 142.3978271484375)
(101.0, 145.00146484375)
(102.0, 140.5650177001953)
(103.0, 134.7612762451172)
(104.0, 135.4647979736328)
(105.0, 135.8355712890625)
(106.0, 138.3050537109375)
(107.0, 140.1323699951172)
(108.0, 141.47024536132812)
(109.0, 143.97354125976562)
(110.0, 137.75564575195312)
(111.0, 129.34408569335938)
(112.0, 127.28059387207031)
(113.0, 74.96310424804688)
(114.0, 64.05657958984375)
(115.0, 57.292564392089844)
(116.0, 58.901912689208984)
(117.0, 57.956939697265625)
(118.0, 58.929710388183594)
(119.0, 57.49260330200195)
(120.0, 133.71701049804688)
(121.0, 126.28091430664062)
(122.0, 130.59178161621094)
(123.0, 124.39972686767578)
(124.0, 113.25615692138672)
(125.0, 106.02466583251953)
(126.0, 99.44351196289062)
(127.0, 35.085227966308594)
(128.0, 52.73268508911133)
(129.0, 55.01315689086914)
(130.0, 59.09223937988281)
(131.0, 58.44398880004883)
(132.0, 63.34074020385742)
(133.0, 59.974369049072266)
(134.0, 5.757606506347656)
(135.0, 49.610931396484375)
(136.0, 46.57868194580078)
(137.0, 52.84299850463867)
(138.0, 52.39278793334961)
(139.0, 52.26243209838867)
(140.0, 55.16434860229492)
(141.0, 63.34842300415039)
(142.0, 51.1362190246582)
(143.0, 58.13241958618164)
(144.0, 58.5619010925293)
(145.0, 59.25350570678711)
(146.0, 62.817909240722656)
(147.0, 59.258453369140625)
(148.0, 65.56401824951172)
(149.0, 56.233192443847656)
(150.0, 62.847225189208984)
(151.0, 62.15994644165039)
(152.0, 61.25202941894531)
(153.0, 56.88514709472656)
(154.0, 55.1259880065918)
(155.0, 101.18653869628906)
(156.0, 91.97193145751953)
(157.0, 89.52141571044922)
(158.0, 84.22915649414062)
(159.0, 78.71482849121094)
(160.0, 79.48101806640625)
(161.0, 80.40534210205078)
(162.0, 58.60136413574219)
(163.0, 66.8295669555664)
(164.0, 68.6832275390625)
(165.0, 64.88796997070312)
(166.0, 60.85144805908203)
(167.0, 58.179161071777344)
(168.0, 64.96656799316406)
(169.0, 65.42670440673828)
(170.0, 61.509910583496094)
(171.0, 65.89289093017578)
(172.0, 63.24406051635742)
(173.0, 63.20733642578125)
(174.0, 58.71400451660156)
(175.0, 55.98259735107422)
(176.0, 64.63461303710938)
(177.0, 57.65171432495117)
(178.0, 58.127323150634766)
(179.0, 54.81125259399414)
(180.0, 58.836910247802734)
(181.0, 60.10085678100586)
(182.0, 58.298805236816406)
(183.0, 73.98611450195312)
(184.0, 76.34710693359375)
(185.0, 71.57305145263672)
(186.0, 81.2467269897461)
(187.0, 77.436767578125)
(188.0, 72.15589141845703)
(189.0, 64.84241485595703)
(190.0, 74.0089111328125)
(191.0, 70.92023468017578)
(192.0, 74.0809555053711)
(193.0, 75.06224060058594)
(194.0, 69.69223022460938)
(195.0, 69.85647583007812)
(196.0, 74.79154205322266)
(197.0, 65.97631072998047)
(198.0, 57.92685317993164)
(199.0, 60.640323638916016)
(200.0, 57.867191314697266)
(201.0, 56.53678512573242)
(202.0, 59.373046875)
(203.0, 58.8297004699707)
(204.0, 109.08453369140625)
(205.0, 106.18692779541016)
(206.0, 101.33443450927734)
(207.0, 96.10848999023438)
(208.0, 89.53547668457031)
(209.0, 89.89119720458984)
(210.0, 90.56100463867188)
(211.0, 120.23368835449219)
(212.0, 118.5406265258789)
(213.0, 117.20542907714844)
(214.0, 114.99937438964844)
(215.0, 113.8505859375)
(216.0, 110.759765625)
(217.0, 109.97576141357422)
(218.0, 88.6268081665039)
(219.0, 85.38304138183594)
(220.0, 87.99221801757812)
(221.0, 90.46832275390625)
(222.0, 86.22842407226562)
(223.0, 83.69807434082031)
(224.0, 87.9909896850586)
(225.0, 133.26092529296875)
(226.0, 128.9156494140625)
(227.0, 128.88613891601562)
(228.0, 128.0771942138672)
(229.0, 120.52142333984375)
(230.0, 114.62483215332031)
(231.0, 115.08370971679688)
(232.0, 55.02460479736328)
(233.0, 55.23691177368164)
(234.0, 55.030670166015625)
(235.0, 58.19483184814453)
(236.0, 56.906158447265625)
(237.0, 56.9168815612793)
(238.0, 59.50948715209961)
(239.0, 113.5386962890625)
(240.0, 112.41425323486328)
(241.0, 111.90108489990234)
(242.0, 108.47700500488281)
(243.0, 106.42130279541016)
(244.0, 106.16337585449219)
(245.0, 103.01036834716797)
(246.0, 137.48863220214844)
(247.0, 142.740966796875)
(248.0, 139.1557159423828)
(249.0, 132.7809600830078)
(250.0, 131.02894592285156)
(251.0, 120.15786743164062)
(252.0, 117.43313598632812)
(253.0, 100.95024108886719)
(254.0, 101.48629760742188)
(255.0, 104.79303741455078)
(256.0, 104.36800384521484)
(257.0, 105.24024200439453)
(258.0, 104.66345977783203)
(259.0, 101.01673126220703)
(260.0, 102.87045288085938)
(261.0, 90.81863403320312)
(262.0, 87.37338256835938)
(263.0, 85.6939926147461)
(264.0, 84.5085678100586)
(265.0, 85.9957504272461)
(266.0, 88.28500366210938)
(267.0, 114.64326477050781)
(268.0, 112.05906677246094)
(269.0, 110.89067077636719)
(270.0, 106.82665252685547)
(271.0, 106.13658905029297)
(272.0, 104.26455688476562)
(273.0, 97.36619567871094)
(274.0, 133.76644897460938)
(275.0, 129.1672821044922)
(276.0, 120.53300476074219)
(277.0, 115.34966278076172)
(278.0, 113.68854522705078)
(279.0, 107.41719055175781)
(280.0, 106.72108459472656)
(281.0, 116.60191345214844)
(282.0, 116.07437133789062)
(283.0, 115.8978271484375)
(284.0, 117.83345794677734)
(285.0, 116.46634674072266)
(286.0, 113.14250183105469)
(287.0, 111.3841323852539)
(288.0, 91.099365234375)
(289.0, 89.18729400634766)
(290.0, 87.69330596923828)
(291.0, 89.05980682373047)
(292.0, 90.6534194946289)
(293.0, 88.84695434570312)
(294.0, 93.43761444091797)
(295.0, 117.39501953125)
(296.0, 118.61651611328125)
(297.0, 118.94442749023438)
(298.0, 115.8277359008789)
(299.0, 114.60518646240234)
(300.0, 114.13760375976562)
(301.0, 113.08842468261719)
(302.0, 139.1652374267578)
(303.0, 136.91107177734375)
(304.0, 135.89572143554688)
(305.0, 135.37486267089844)
(306.0, 130.0306396484375)
(307.0, 122.56458282470703)
(308.0, 116.01921081542969)
(309.0, 122.26121520996094)
(310.0, 120.49884796142578)
(311.0, 116.75049591064453)
(312.0, 117.3323745727539)
(313.0, 114.36856842041016)
(314.0, 115.47171783447266)
(315.0, 116.37556457519531)
(316.0, 103.94950866699219)
(317.0, 102.66912841796875)
(318.0, 98.55536651611328)
(319.0, 98.97528076171875)
(320.0, 96.23255157470703)
(321.0, 95.04729461669922)
(322.0, 94.18401336669922)
(323.0, 115.37127685546875)
(324.0, 122.04651641845703)
(325.0, 121.302978515625)
(326.0, 117.4327392578125)
(327.0, 115.40177154541016)
(328.0, 115.31464385986328)
(329.0, 112.82379150390625)
(330.0, 130.64439392089844)
(331.0, 134.0189971923828)
(332.0, 137.228515625)
(333.0, 130.50018310546875)
(334.0, 133.56307983398438)
(335.0, 132.3369598388672)
(336.0, 118.07337951660156)
(337.0, 134.93992614746094)
(338.0, 133.8585662841797)
(339.0, 131.52420043945312)
(340.0, 131.43003845214844)
(341.0, 132.48080444335938)
(342.0, 123.07132720947266)
(343.0, 118.6061019897461)
(344.0, 146.66510009765625)
(345.0, 149.48092651367188)
(346.0, 145.65325927734375)
(347.0, 147.8799285888672)
(348.0, 156.00865173339844)
(349.0, 153.3105926513672)
(350.0, 155.95388793945312)
(351.0, 108.76554870605469)
(352.0, 111.21402740478516)
(353.0, 112.08270263671875)
(354.0, 115.62651824951172)
(355.0, 113.5361557006836)
(356.0, 110.89563751220703)
(357.0, 112.39772033691406)
(358.0, 128.49282836914062)
(359.0, 124.95277404785156)
(360.0, 121.64431762695312)
(361.0, 119.50077056884766)
(362.0, 119.81050872802734)
(363.0, 117.11720275878906)
(364.0, 112.79151153564453)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 151.9477996826172)
(2.0, 153.38348388671875)
(3.0, 153.14593505859375)
(4.0, 153.73342895507812)
(5.0, 151.72390747070312)
(6.0, 154.7134246826172)
(7.0, 154.79734802246094)
(8.0, 124.59158325195312)
(9.0, 123.59940338134766)
(10.0, 123.49287414550781)
(11.0, 121.96665954589844)
(12.0, 117.05755615234375)
(13.0, 119.34053039550781)
(14.0, 123.136962890625)
(15.0, 138.43040466308594)
(16.0, 140.6262969970703)
(17.0, 145.70681762695312)
(18.0, 150.10565185546875)
(19.0, 154.46578979492188)
(20.0, 153.9368133544922)
(21.0, 154.39755249023438)
(22.0, 123.46519470214844)
(23.0, 119.29631805419922)
(24.0, 119.29013061523438)
(25.0, 120.39057159423828)
(26.0, 123.75980377197266)
(27.0, 122.16911315917969)
(28.0, 122.08692932128906)
(29.0, 146.534423828125)
(30.0, 151.2015380859375)
(31.0, 153.83006286621094)
(32.0, 154.82757568359375)
(33.0, 154.77780151367188)
(34.0, 153.2671356201172)
(35.0, 151.17953491210938)
(36.0, 132.54002380371094)
(37.0, 129.87692260742188)
(38.0, 131.8543701171875)
(39.0, 126.52611541748047)
(40.0, 121.20012664794922)
(41.0, 109.11376953125)
(42.0, 108.11346435546875)
(43.0, 120.9288330078125)
(44.0, 116.75267028808594)
(45.0, 117.03865814208984)
(46.0, 118.75900268554688)
(47.0, 110.18191528320312)
(48.0, 106.23113250732422)
(49.0, 104.15044403076172)
(50.0, 143.57257080078125)
(51.0, 141.8180694580078)
(52.0, 146.21401977539062)
(53.0, 146.35060119628906)
(54.0, 149.29869079589844)
(55.0, 137.8052978515625)
(56.0, 141.61212158203125)
(57.0, 128.787841796875)
(58.0, 125.89393615722656)
(59.0, 126.37794494628906)
(60.0, 130.1260528564453)
(61.0, 128.7928009033203)
(62.0, 127.70731353759766)
(63.0, 127.75091552734375)
(64.0, 150.65924072265625)
(65.0, 154.3825225830078)
(66.0, 152.4924774169922)
(67.0, 154.78050231933594)
(68.0, 155.95628356933594)
(69.0, 154.99029541015625)
(70.0, 156.09854125976562)
(71.0, 135.1982879638672)
(72.0, 140.14511108398438)
(73.0, 138.8611602783203)
(74.0, 141.61460876464844)
(75.0, 142.9949951171875)
(76.0, 144.21730041503906)
(77.0, 138.1598358154297)
(78.0, 124.06857299804688)
(79.0, 122.81773376464844)
(80.0, 117.6259765625)
(81.0, 110.12137603759766)
(82.0, 103.97241973876953)
(83.0, 94.53250122070312)
(84.0, 90.6179428100586)
(85.0, 127.73155212402344)
(86.0, 133.0481414794922)
(87.0, 134.42532348632812)
(88.0, 136.72891235351562)
(89.0, 133.84898376464844)
(90.0, 131.0998077392578)
(91.0, 128.00355529785156)
(92.0, 134.61737060546875)
(93.0, 135.97654724121094)
(94.0, 143.94728088378906)
(95.0, 143.5029754638672)
(96.0, 146.10101318359375)
(97.0, 153.02603149414062)
(98.0, 154.06106567382812)
(99.0, 146.4618682861328)
(100.0, 145.52813720703125)
(101.0, 144.80419921875)
(102.0, 144.49639892578125)
(103.0, 146.1467742919922)
(104.0, 146.35337829589844)
(105.0, 147.51324462890625)
(106.0, 134.1053466796875)
(107.0, 135.62355041503906)
(108.0, 132.1576385498047)
(109.0, 133.7747039794922)
(110.0, 131.95294189453125)
(111.0, 128.8231658935547)
(112.0, 131.4927978515625)
(113.0, 66.26174926757812)
(114.0, 60.430763244628906)
(115.0, 61.60582733154297)
(116.0, 62.08074188232422)
(117.0, 63.21915817260742)
(118.0, 62.135860443115234)
(119.0, 63.12216567993164)
(120.0, 112.30819702148438)
(121.0, 105.046875)
(122.0, 103.01318359375)
(123.0, 97.23817443847656)
(124.0, 92.92921447753906)
(125.0, 98.83719635009766)
(126.0, 98.31343841552734)
(127.0, 70.48393249511719)
(128.0, 59.89683151245117)
(129.0, 61.42088317871094)
(130.0, 61.766746520996094)
(131.0, 61.50955581665039)
(132.0, 62.21377944946289)
(133.0, 64.79535675048828)
(134.0, 65.00588989257812)
(135.0, 50.16074752807617)
(136.0, 54.4238395690918)
(137.0, 55.01030349731445)
(138.0, 54.66688537597656)
(139.0, 56.48052215576172)
(140.0, 59.1744384765625)
(141.0, 70.3590316772461)
(142.0, 64.8204345703125)
(143.0, 60.98716735839844)
(144.0, 59.80990982055664)
(145.0, 60.0495719909668)
(146.0, 58.978607177734375)
(147.0, 58.2481689453125)
(148.0, 64.98554992675781)
(149.0, 55.657840728759766)
(150.0, 53.78224563598633)
(151.0, 51.91727066040039)
(152.0, 55.91704559326172)
(153.0, 54.991722106933594)
(154.0, 56.12849807739258)
(155.0, 60.93614196777344)
(156.0, 53.99037551879883)
(157.0, 55.89848709106445)
(158.0, 59.05234909057617)
(159.0, 59.79990768432617)
(160.0, 56.81165313720703)
(161.0, 61.45025634765625)
(162.0, 73.95597839355469)
(163.0, 68.72180938720703)
(164.0, 57.692684173583984)
(165.0, 59.301944732666016)
(166.0, 60.98724365234375)
(167.0, 63.4556884765625)
(168.0, 61.49748992919922)
(169.0, 74.42488861083984)
(170.0, 73.88097381591797)
(171.0, 70.28984832763672)
(172.0, 64.78821563720703)
(173.0, 62.239498138427734)
(174.0, 60.96358871459961)
(175.0, 59.85725784301758)
(176.0, 65.07966613769531)
(177.0, 66.7356185913086)
(178.0, 73.36741638183594)
(179.0, 81.90507507324219)
(180.0, 80.0558853149414)
(181.0, 76.48081970214844)
(182.0, 76.4681396484375)
(183.0, 55.44257736206055)
(184.0, 54.04998779296875)
(185.0, 56.0481071472168)
(186.0, 53.82766342163086)
(187.0, 55.127281188964844)
(188.0, 57.00584030151367)
(189.0, 57.35874938964844)
(190.0, 92.00010681152344)
(191.0, 86.24797821044922)
(192.0, 87.37031555175781)
(193.0, 82.73435974121094)
(194.0, 81.46851348876953)
(195.0, 77.63587951660156)
(196.0, 76.8770980834961)
(197.0, 82.33515930175781)
(198.0, 78.2445297241211)
(199.0, 82.3289794921875)
(200.0, 93.052001953125)
(201.0, 108.30602264404297)
(202.0, 109.643310546875)
(203.0, 105.71834564208984)
(204.0, 87.43466186523438)
(205.0, 88.7572250366211)
(206.0, 84.21778869628906)
(207.0, 77.53912353515625)
(208.0, 68.98933410644531)
(209.0, 72.21204376220703)
(210.0, 74.78648376464844)
(211.0, 104.63471984863281)
(212.0, 103.46672821044922)
(213.0, 99.42613220214844)
(214.0, 94.9404067993164)
(215.0, 96.73666381835938)
(216.0, 98.00952911376953)
(217.0, 94.33563232421875)
(218.0, 108.48556518554688)
(219.0, 102.07084655761719)
(220.0, 98.98734283447266)
(221.0, 96.20335388183594)
(222.0, 91.25623321533203)
(223.0, 90.51600646972656)
(224.0, 88.84690856933594)
(225.0, 104.278076171875)
(226.0, 99.6124267578125)
(227.0, 96.75798797607422)
(228.0, 90.29097747802734)
(229.0, 90.5218734741211)
(230.0, 85.07301330566406)
(231.0, 84.01629638671875)
(232.0, 113.62492370605469)
(233.0, 112.94161224365234)
(234.0, 112.21504974365234)
(235.0, 108.55305480957031)
(236.0, 105.87281036376953)
(237.0, 102.58367919921875)
(238.0, 101.70427703857422)
(239.0, 76.86701965332031)
(240.0, 82.65026092529297)
(241.0, 90.66445922851562)
(242.0, 90.41085815429688)
(243.0, 87.20604705810547)
(244.0, 89.9514389038086)
(245.0, 90.98284912109375)
(246.0, 129.41412353515625)
(247.0, 130.1024627685547)
(248.0, 126.64246368408203)
(249.0, 127.32649993896484)
(250.0, 120.5860366821289)
(251.0, 112.4970703125)
(252.0, 112.48209381103516)
(253.0, 143.3157196044922)
(254.0, 148.5017852783203)
(255.0, 148.7245330810547)
(256.0, 145.93092346191406)
(257.0, 146.61720275878906)
(258.0, 151.08560180664062)
(259.0, 151.2930145263672)
(260.0, 180.66836547851562)
(261.0, 156.2412567138672)
(262.0, 156.18655395507812)
(263.0, 154.39381408691406)
(264.0, 151.96495056152344)
(265.0, 156.04571533203125)
(266.0, 154.56637573242188)
(267.0, 157.5182342529297)
(268.0, 155.8771209716797)
(269.0, 153.11566162109375)
(270.0, 155.36985778808594)
(271.0, 153.7996063232422)
(272.0, 153.29232788085938)
(273.0, 154.99913024902344)
(274.0, 127.2442626953125)
(275.0, 124.59465026855469)
(276.0, 123.4903564453125)
(277.0, 120.03101348876953)
(278.0, 118.24463653564453)
(279.0, 116.55330657958984)
(280.0, 113.39048767089844)
(281.0, 139.97764587402344)
(282.0, 144.8470001220703)
(283.0, 145.46511840820312)
(284.0, 144.19253540039062)
(285.0, 151.15826416015625)
(286.0, 148.56304931640625)
(287.0, 153.0790252685547)
(288.0, 112.79940795898438)
(289.0, 108.83301544189453)
(290.0, 107.462646484375)
(291.0, 108.03697967529297)
(292.0, 104.486328125)
(293.0, 102.26411437988281)
(294.0, 102.69363403320312)
(295.0, 130.34364318847656)
(296.0, 129.9896697998047)
(297.0, 127.69929504394531)
(298.0, 128.26475524902344)
(299.0, 126.20760345458984)
(300.0, 126.07344055175781)
(301.0, 123.79997253417969)
(302.0, 105.67202758789062)
(303.0, 106.68268585205078)
(304.0, 107.03853607177734)
(305.0, 104.71660614013672)
(306.0, 104.67950439453125)
(307.0, 106.6426773071289)
(308.0, 107.14326477050781)
(309.0, 130.0811309814453)
(310.0, 130.11868286132812)
(311.0, 122.0592269897461)
(312.0, 120.23597717285156)
(313.0, 111.03842163085938)
(314.0, 101.81546020507812)
(315.0, 103.025634765625)
(316.0, 139.60818481445312)
(317.0, 137.41275024414062)
(318.0, 139.64198303222656)
(319.0, 147.94473266601562)
(320.0, 150.1009979248047)
(321.0, 148.68768310546875)
(322.0, 155.44924926757812)
(323.0, 110.61965942382812)
(324.0, 107.8794937133789)
(325.0, 111.08370208740234)
(326.0, 112.37039184570312)
(327.0, 105.93685913085938)
(328.0, 102.60900115966797)
(329.0, 103.39535522460938)
(330.0, 141.73973083496094)
(331.0, 140.99270629882812)
(332.0, 144.8480682373047)
(333.0, 152.72042846679688)
(334.0, 144.19326782226562)
(335.0, 149.57151794433594)
(336.0, 155.98727416992188)
(337.0, 108.83038330078125)
(338.0, 111.16696166992188)
(339.0, 110.25613403320312)
(340.0, 110.26851654052734)
(341.0, 110.0580825805664)
(342.0, 108.06825256347656)
(343.0, 105.21179962158203)
(344.0, 140.77110290527344)
(345.0, 139.59774780273438)
(346.0, 145.16085815429688)
(347.0, 145.0812225341797)
(348.0, 149.92115783691406)
(349.0, 152.0989532470703)
(350.0, 153.948486328125)
(351.0, 134.6867218017578)
(352.0, 134.8464813232422)
(353.0, 142.364501953125)
(354.0, 144.64645385742188)
(355.0, 142.61441040039062)
(356.0, 146.67343139648438)
(357.0, 142.28045654296875)
(358.0, 109.59492492675781)
(359.0, 114.4168701171875)
(360.0, 119.741455078125)
(361.0, 119.86466979980469)
(362.0, 121.16947174072266)
(363.0, 122.84690856933594)
(364.0, 120.50228118896484)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 129.25686645507812)
(2.0, 128.88633728027344)
(3.0, 136.7002716064453)
(4.0, 137.14573669433594)
(5.0, 127.53341674804688)
(6.0, 126.69998931884766)
(7.0, 125.07416534423828)
(8.0, 145.71971130371094)
(9.0, 153.09402465820312)
(10.0, 144.57118225097656)
(11.0, 150.46206665039062)
(12.0, 153.8796844482422)
(13.0, 155.13482666015625)
(14.0, 154.89149475097656)
(15.0, 139.06809997558594)
(16.0, 137.18255615234375)
(17.0, 143.44850158691406)
(18.0, 146.9082794189453)
(19.0, 150.669189453125)
(20.0, 146.60498046875)
(21.0, 143.2388916015625)
(22.0, 134.22308349609375)
(23.0, 133.59027099609375)
(24.0, 140.64454650878906)
(25.0, 143.6804962158203)
(26.0, 151.47686767578125)
(27.0, 152.70895385742188)
(28.0, 154.09439086914062)
(29.0, 138.263427734375)
(30.0, 137.49932861328125)
(31.0, 134.6166534423828)
(32.0, 133.65438842773438)
(33.0, 132.0472869873047)
(34.0, 132.92799377441406)
(35.0, 137.20387268066406)
(36.0, 126.10548400878906)
(37.0, 121.43131256103516)
(38.0, 119.055419921875)
(39.0, 124.58267974853516)
(40.0, 123.60240173339844)
(41.0, 121.8394775390625)
(42.0, 123.81155395507812)
(43.0, 130.9109649658203)
(44.0, 132.90298461914062)
(45.0, 130.02537536621094)
(46.0, 121.5023422241211)
(47.0, 114.25792694091797)
(48.0, 110.28377532958984)
(49.0, 108.3609848022461)
(50.0, 137.22714233398438)
(51.0, 139.4530792236328)
(52.0, 143.85398864746094)
(53.0, 151.0128936767578)
(54.0, 153.53890991210938)
(55.0, 154.04319763183594)
(56.0, 153.66297912597656)
(57.0, 132.8768310546875)
(58.0, 136.63076782226562)
(59.0, 145.4956512451172)
(60.0, 147.41651916503906)
(61.0, 150.59913635253906)
(62.0, 150.32566833496094)
(63.0, 152.97940063476562)
(64.0, 134.35354614257812)
(65.0, 135.71597290039062)
(66.0, 140.74563598632812)
(67.0, 147.46287536621094)
(68.0, 152.15301513671875)
(69.0, 153.66477966308594)
(70.0, 153.15707397460938)
(71.0, 153.53640747070312)
(72.0, 155.85719299316406)
(73.0, 156.97689819335938)
(74.0, 157.52252197265625)
(75.0, 156.04087829589844)
(76.0, 154.7090301513672)
(77.0, 156.44435119628906)
(78.0, 126.29731750488281)
(79.0, 122.25919342041016)
(80.0, 118.26518249511719)
(81.0, 114.82550048828125)
(82.0, 111.24385833740234)
(83.0, 103.8440170288086)
(84.0, 94.19865417480469)
(85.0, 150.80072021484375)
(86.0, 150.93283081054688)
(87.0, 153.63101196289062)
(88.0, 153.1085968017578)
(89.0, 153.30319213867188)
(90.0, 154.66159057617188)
(91.0, 155.77011108398438)
(92.0, 137.67784118652344)
(93.0, 129.76431274414062)
(94.0, 129.68846130371094)
(95.0, 121.65347290039062)
(96.0, 114.27819061279297)
(97.0, 110.0907211303711)
(98.0, 108.77342224121094)
(99.0, 117.41290283203125)
(100.0, 115.29988861083984)
(101.0, 110.75841522216797)
(102.0, 107.56842803955078)
(103.0, 100.11971282958984)
(104.0, 101.43760681152344)
(105.0, 95.86356353759766)
(106.0, 152.4945068359375)
(107.0, 151.5281524658203)
(108.0, 153.5142822265625)
(109.0, 153.8074188232422)
(110.0, 154.88282775878906)
(111.0, 154.33209228515625)
(112.0, 155.54180908203125)
(113.0, 84.35043334960938)
(114.0, 66.32042694091797)
(115.0, 58.56648254394531)
(116.0, 57.42476272583008)
(117.0, 55.421451568603516)
(118.0, 54.59465026855469)
(119.0, 59.99626541137695)
(120.0, 57.46404266357422)
(121.0, 53.06734085083008)
(122.0, 51.463722229003906)
(123.0, 59.816829681396484)
(124.0, 59.493961334228516)
(125.0, 57.788204193115234)
(126.0, 60.439918518066406)
(127.0, 101.47749328613281)
(128.0, 97.00804901123047)
(129.0, 94.86116790771484)
(130.0, 86.06761932373047)
(131.0, 83.96324157714844)
(132.0, 84.78575134277344)
(133.0, 81.82333374023438)
(134.0, 74.72723388671875)
(135.0, 59.382781982421875)
(136.0, 57.161136627197266)
(137.0, 57.09022903442383)
(138.0, 57.38112258911133)
(139.0, 55.748199462890625)
(140.0, 57.31499481201172)
(141.0, 68.6466064453125)
(142.0, 63.3676872253418)
(143.0, 65.09676361083984)
(144.0, 74.0945816040039)
(145.0, 67.685791015625)
(146.0, 69.28282165527344)
(147.0, 68.25141143798828)
(148.0, 77.10839080810547)
(149.0, 72.66679382324219)
(150.0, 64.31965637207031)
(151.0, 62.06983947753906)
(152.0, 55.44617462158203)
(153.0, 56.557373046875)
(154.0, 58.705657958984375)
(155.0, 64.8414306640625)
(156.0, 56.5918083190918)
(157.0, 56.18818664550781)
(158.0, 54.60737609863281)
(159.0, 54.629661560058594)
(160.0, 61.070186614990234)
(161.0, 57.442630767822266)
(162.0, 71.09231567382812)
(163.0, 64.11188507080078)
(164.0, 65.36207580566406)
(165.0, 60.423309326171875)
(166.0, 62.325443267822266)
(167.0, 65.1736831665039)
(168.0, 63.719234466552734)
(169.0, 73.47256469726562)
(170.0, 83.49710845947266)
(171.0, 83.46678924560547)
(172.0, 79.4876480102539)
(173.0, 75.63421630859375)
(174.0, 72.99945068359375)
(175.0, 66.64767456054688)
(176.0, 71.91090393066406)
(177.0, 62.066307067871094)
(178.0, 54.90465545654297)
(179.0, 53.7100830078125)
(180.0, 52.66926956176758)
(181.0, 55.97724914550781)
(182.0, 56.620479583740234)
(183.0, 85.79289245605469)
(184.0, 71.93305206298828)
(185.0, 62.00215530395508)
(186.0, 64.92418670654297)
(187.0, 63.52442169189453)
(188.0, 70.3260726928711)
(189.0, 66.37287139892578)
(190.0, 85.75155639648438)
(191.0, 72.972412109375)
(192.0, 64.33258056640625)
(193.0, 62.23442077636719)
(194.0, 62.38789749145508)
(195.0, 61.66584777832031)
(196.0, 64.0110092163086)
(197.0, 60.891700744628906)
(198.0, 55.94355010986328)
(199.0, 61.871482849121094)
(200.0, 59.737030029296875)
(201.0, 62.53727340698242)
(202.0, 59.35182189941406)
(203.0, 58.28408432006836)
(204.0, 74.1108627319336)
(205.0, 67.23921203613281)
(206.0, 68.90924072265625)
(207.0, 69.93794250488281)
(208.0, 64.51473236083984)
(209.0, 72.43048095703125)
(210.0, 70.33806610107422)
(211.0, 107.86978149414062)
(212.0, 102.76663208007812)
(213.0, 104.24862670898438)
(214.0, 103.63662719726562)
(215.0, 97.53996276855469)
(216.0, 91.4156265258789)
(217.0, 93.00017547607422)
(218.0, 111.10255432128906)
(219.0, 105.65608215332031)
(220.0, 103.2176284790039)
(221.0, 103.90296173095703)
(222.0, 103.420654296875)
(223.0, 101.33086395263672)
(224.0, 97.32511901855469)
(225.0, 82.76963806152344)
(226.0, 82.85069274902344)
(227.0, 83.73682403564453)
(228.0, 80.8608169555664)
(229.0, 91.41171264648438)
(230.0, 90.73851013183594)
(231.0, 89.7828598022461)
(232.0, 101.79867553710938)
(233.0, 96.48951721191406)
(234.0, 98.21617889404297)
(235.0, 100.6897964477539)
(236.0, 95.46712493896484)
(237.0, 91.54558563232422)
(238.0, 90.2679214477539)
(239.0, 99.10191345214844)
(240.0, 91.55606842041016)
(241.0, 89.47476959228516)
(242.0, 87.60476684570312)
(243.0, 87.93502807617188)
(244.0, 86.20551300048828)
(245.0, 86.3060073852539)
(246.0, 115.06877136230469)
(247.0, 108.82989501953125)
(248.0, 105.0292739868164)
(249.0, 97.15239715576172)
(250.0, 101.28565216064453)
(251.0, 100.54714965820312)
(252.0, 96.20057678222656)
(253.0, 118.90219116210938)
(254.0, 117.79301452636719)
(255.0, 115.79061889648438)
(256.0, 110.33489227294922)
(257.0, 102.94331359863281)
(258.0, 100.72280883789062)
(259.0, 97.94779968261719)
(260.0, 103.36604309082031)
(261.0, 96.98739624023438)
(262.0, 93.17953491210938)
(263.0, 87.78256225585938)
(264.0, 88.56047821044922)
(265.0, 90.82054901123047)
(266.0, 93.01704406738281)
(267.0, 141.8518524169922)
(268.0, 146.6329345703125)
(269.0, 145.14317321777344)
(270.0, 141.6387939453125)
(271.0, 140.25119018554688)
(272.0, 139.4254150390625)
(273.0, 132.84539794921875)
(274.0, 88.34388732910156)
(275.0, 84.00065612792969)
(276.0, 83.82889556884766)
(277.0, 80.96833801269531)
(278.0, 85.51898193359375)
(279.0, 91.14118194580078)
(280.0, 89.86316680908203)
(281.0, 126.11477661132812)
(282.0, 125.59349822998047)
(283.0, 122.40414428710938)
(284.0, 118.80634307861328)
(285.0, 114.5528564453125)
(286.0, 110.41783142089844)
(287.0, 109.49576568603516)
(288.0, 97.29962158203125)
(289.0, 97.60123443603516)
(290.0, 97.57772827148438)
(291.0, 99.48834991455078)
(292.0, 97.62767028808594)
(293.0, 94.78946685791016)
(294.0, 97.35895538330078)
(295.0, 121.45272827148438)
(296.0, 117.25407409667969)
(297.0, 112.5179214477539)
(298.0, 113.05413055419922)
(299.0, 111.70010375976562)
(300.0, 110.10675811767578)
(301.0, 115.4911880493164)
(302.0, 101.94610595703125)
(303.0, 102.0073471069336)
(304.0, 103.2315673828125)
(305.0, 102.52920532226562)
(306.0, 99.1650619506836)
(307.0, 97.32666015625)
(308.0, 98.4380874633789)
(309.0, 117.39297485351562)
(310.0, 115.22122955322266)
(311.0, 113.94017791748047)
(312.0, 112.25503540039062)
(313.0, 111.13191223144531)
(314.0, 108.72706604003906)
(315.0, 104.72090148925781)
(316.0, 105.53915405273438)
(317.0, 106.18598175048828)
(318.0, 107.73280334472656)
(319.0, 106.98475646972656)
(320.0, 106.50981903076172)
(321.0, 106.93971252441406)
(322.0, 103.30831909179688)
(323.0, 125.92948913574219)
(324.0, 120.93649291992188)
(325.0, 124.97728729248047)
(326.0, 119.01126098632812)
(327.0, 115.85956573486328)
(328.0, 113.06527709960938)
(329.0, 106.07588195800781)
(330.0, 108.39405822753906)
(331.0, 108.95182800292969)
(332.0, 108.30429077148438)
(333.0, 108.34149932861328)
(334.0, 102.10770416259766)
(335.0, 99.43727111816406)
(336.0, 102.5843276977539)
(337.0, 161.05270385742188)
(338.0, 157.319091796875)
(339.0, 156.0608673095703)
(340.0, 154.83665466308594)
(341.0, 154.86669921875)
(342.0, 148.0885467529297)
(343.0, 153.4141845703125)
(344.0, 136.96250915527344)
(345.0, 134.71678161621094)
(346.0, 136.4701690673828)
(347.0, 134.22215270996094)
(348.0, 132.06631469726562)
(349.0, 131.23318481445312)
(350.0, 132.55165100097656)
(351.0, 122.41999816894531)
(352.0, 120.28749084472656)
(353.0, 114.59856414794922)
(354.0, 112.28412628173828)
(355.0, 111.858154296875)
(356.0, 109.8821029663086)
(357.0, 105.06863403320312)
(358.0, 124.18435668945312)
(359.0, 125.07073211669922)
(360.0, 119.45567321777344)
(361.0, 116.9668960571289)
(362.0, 117.15170288085938)
(363.0, 112.43426513671875)
(364.0, 109.77357482910156)
};
\end{axis}
\begin{axis}[height = {52.74027777777778mm}, ylabel = {Inflow [m³/s]}, title = {Forecasted inflows}, xmin = {-9.889999999999999}, xmax = {374.89}, ymax = {600.0}, xlabel = {Time}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {15,75,135,195,255,315},xticklabels = {$Jan$,$Mar$,$May$,$Jul$,$Sep$,$Nov$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {100.0,200.0,300.0,400.0,500.0,600.0},yticklabels = {$100$,$200$,$300$,$400$,$500$,$600$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 76.2mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {68.34807273864746}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 163.62368774414062)
(2.0, 152.57308959960938)
(3.0, 149.50599670410156)
(4.0, 145.30787658691406)
(5.0, 145.61483764648438)
(6.0, 146.3426513671875)
(7.0, 152.06520080566406)
(8.0, 151.37631225585938)
(9.0, 147.06399536132812)
(10.0, 140.0845184326172)
(11.0, 139.36866760253906)
(12.0, 146.7403564453125)
(13.0, 145.337158203125)
(14.0, 146.86956787109375)
(15.0, 151.54580688476562)
(16.0, 146.0922088623047)
(17.0, 149.04379272460938)
(18.0, 149.87655639648438)
(19.0, 142.44911193847656)
(20.0, 137.3133087158203)
(21.0, 132.46121215820312)
(22.0, 182.72703552246094)
(23.0, 178.64511108398438)
(24.0, 174.9711151123047)
(25.0, 176.7827606201172)
(26.0, 174.76504516601562)
(27.0, 176.91563415527344)
(28.0, 172.6896514892578)
(29.0, 179.203369140625)
(30.0, 167.628173828125)
(31.0, 163.54745483398438)
(32.0, 164.94862365722656)
(33.0, 162.80091857910156)
(34.0, 163.54234313964844)
(35.0, 164.3883056640625)
(36.0, 163.9300079345703)
(37.0, 155.93702697753906)
(38.0, 151.3592071533203)
(39.0, 148.9329376220703)
(40.0, 144.90060424804688)
(41.0, 142.84719848632812)
(42.0, 139.1895751953125)
(43.0, 170.3396759033203)
(44.0, 165.11219787597656)
(45.0, 167.59288024902344)
(46.0, 164.40921020507812)
(47.0, 167.76942443847656)
(48.0, 166.82644653320312)
(49.0, 164.0162811279297)
(50.0, 185.69786071777344)
(51.0, 187.1087188720703)
(52.0, 183.57241821289062)
(53.0, 180.08816528320312)
(54.0, 179.30508422851562)
(55.0, 177.25013732910156)
(56.0, 174.324462890625)
(57.0, 151.68038940429688)
(58.0, 144.5542449951172)
(59.0, 149.08619689941406)
(60.0, 149.3081512451172)
(61.0, 154.1461181640625)
(62.0, 156.35276794433594)
(63.0, 154.87062072753906)
(64.0, 163.7899932861328)
(65.0, 155.0298309326172)
(66.0, 151.10369873046875)
(67.0, 156.30909729003906)
(68.0, 153.99969482421875)
(69.0, 154.56300354003906)
(70.0, 153.6973876953125)
(71.0, 183.5723419189453)
(72.0, 173.51300048828125)
(73.0, 169.15696716308594)
(74.0, 175.5780792236328)
(75.0, 174.18399047851562)
(76.0, 172.84130859375)
(77.0, 172.64633178710938)
(78.0, 149.55039978027344)
(79.0, 147.71322631835938)
(80.0, 145.99057006835938)
(81.0, 139.36680603027344)
(82.0, 140.44566345214844)
(83.0, 137.2991180419922)
(84.0, 133.44845581054688)
(85.0, 158.05958557128906)
(86.0, 150.56341552734375)
(87.0, 149.0471954345703)
(88.0, 143.29808044433594)
(89.0, 138.39149475097656)
(90.0, 130.6629180908203)
(91.0, 125.1692886352539)
(92.0, 158.2423553466797)
(93.0, 162.30575561523438)
(94.0, 162.61424255371094)
(95.0, 161.69125366210938)
(96.0, 163.0955047607422)
(97.0, 165.85084533691406)
(98.0, 163.47842407226562)
(99.0, 153.24981689453125)
(100.0, 142.02337646484375)
(101.0, 138.40814208984375)
(102.0, 131.6622314453125)
(103.0, 126.5693130493164)
(104.0, 118.22041320800781)
(105.0, 115.9300537109375)
(106.0, 164.73239135742188)
(107.0, 161.66587829589844)
(108.0, 163.67108154296875)
(109.0, 162.0225067138672)
(110.0, 163.4833221435547)
(111.0, 167.6009521484375)
(112.0, 163.83628845214844)
(113.0, 204.2716064453125)
(114.0, 213.46888732910156)
(115.0, 219.37367248535156)
(116.0, 220.1800537109375)
(117.0, 232.375732421875)
(118.0, 259.1243591308594)
(119.0, 307.8636169433594)
(120.0, 197.3407745361328)
(121.0, 196.3776397705078)
(122.0, 194.7171630859375)
(123.0, 194.07901000976562)
(124.0, 195.96499633789062)
(125.0, 201.29933166503906)
(126.0, 202.0242156982422)
(127.0, 187.1830291748047)
(128.0, 181.3423614501953)
(129.0, 187.91781616210938)
(130.0, 198.7437744140625)
(131.0, 218.7063446044922)
(132.0, 248.67088317871094)
(133.0, 271.9356994628906)
(134.0, 188.88868713378906)
(135.0, 182.09823608398438)
(136.0, 176.57469177246094)
(137.0, 163.32437133789062)
(138.0, 151.60438537597656)
(139.0, 141.8326416015625)
(140.0, 147.7626190185547)
(141.0, 216.27976989746094)
(142.0, 212.47003173828125)
(143.0, 205.27597045898438)
(144.0, 200.6907501220703)
(145.0, 198.4747772216797)
(146.0, 196.993408203125)
(147.0, 198.2864227294922)
(148.0, 107.2507095336914)
(149.0, 102.728271484375)
(150.0, 103.24140167236328)
(151.0, 103.13603210449219)
(152.0, 100.58325958251953)
(153.0, 100.2835693359375)
(154.0, 102.14360809326172)
(155.0, 135.93226623535156)
(156.0, 132.61473083496094)
(157.0, 131.76210021972656)
(158.0, 124.6774673461914)
(159.0, 119.10376739501953)
(160.0, 111.2536392211914)
(161.0, 109.94223022460938)
(162.0, 137.291015625)
(163.0, 126.93815612792969)
(164.0, 124.39309692382812)
(165.0, 117.80442810058594)
(166.0, 115.95706176757812)
(167.0, 115.16410827636719)
(168.0, 112.05193328857422)
(169.0, 141.1309051513672)
(170.0, 135.2549591064453)
(171.0, 140.8109130859375)
(172.0, 136.125)
(173.0, 133.36618041992188)
(174.0, 129.3342742919922)
(175.0, 128.77247619628906)
(176.0, 138.17965698242188)
(177.0, 148.026123046875)
(178.0, 141.0634002685547)
(179.0, 144.5298614501953)
(180.0, 138.7136993408203)
(181.0, 134.4787139892578)
(182.0, 125.39968872070312)
(183.0, 110.95297241210938)
(184.0, 104.9530029296875)
(185.0, 104.4515609741211)
(186.0, 104.04789733886719)
(187.0, 98.92423248291016)
(188.0, 95.17321014404297)
(189.0, 93.05554962158203)
(190.0, 117.96154022216797)
(191.0, 114.60592651367188)
(192.0, 119.66199493408203)
(193.0, 116.58020782470703)
(194.0, 114.34699249267578)
(195.0, 110.93219757080078)
(196.0, 115.10931396484375)
(197.0, 140.1048583984375)
(198.0, 130.69949340820312)
(199.0, 134.1622314453125)
(200.0, 128.58895874023438)
(201.0, 123.62886047363281)
(202.0, 122.34083557128906)
(203.0, 117.69361114501953)
(204.0, 124.60527038574219)
(205.0, 125.0608901977539)
(206.0, 120.94771575927734)
(207.0, 119.0859603881836)
(208.0, 118.95123291015625)
(209.0, 117.83715057373047)
(210.0, 113.04146575927734)
(211.0, 182.61183166503906)
(212.0, 176.7288360595703)
(213.0, 174.99810791015625)
(214.0, 170.93011474609375)
(215.0, 169.5315399169922)
(216.0, 160.72967529296875)
(217.0, 151.68931579589844)
(218.0, 130.69302368164062)
(219.0, 120.29349517822266)
(220.0, 119.12091827392578)
(221.0, 119.71955108642578)
(222.0, 116.57599639892578)
(223.0, 116.26139068603516)
(224.0, 112.0373764038086)
(225.0, 183.3502655029297)
(226.0, 176.12368774414062)
(227.0, 173.65383911132812)
(228.0, 169.68792724609375)
(229.0, 162.49163818359375)
(230.0, 158.90924072265625)
(231.0, 147.97427368164062)
(232.0, 137.6939239501953)
(233.0, 126.35149383544922)
(234.0, 126.08135223388672)
(235.0, 122.06697845458984)
(236.0, 115.91551971435547)
(237.0, 106.14643859863281)
(238.0, 96.11563110351562)
(239.0, 167.5874481201172)
(240.0, 162.36305236816406)
(241.0, 160.93540954589844)
(242.0, 157.14430236816406)
(243.0, 155.521484375)
(244.0, 149.4905548095703)
(245.0, 136.0524444580078)
(246.0, 136.41432189941406)
(247.0, 127.72175598144531)
(248.0, 121.2196044921875)
(249.0, 119.03980255126953)
(250.0, 118.72235107421875)
(251.0, 116.32400512695312)
(252.0, 117.33419036865234)
(253.0, 168.26040649414062)
(254.0, 164.37777709960938)
(255.0, 163.2853240966797)
(256.0, 163.50511169433594)
(257.0, 163.38336181640625)
(258.0, 164.23585510253906)
(259.0, 164.07273864746094)
(260.0, 174.71438598632812)
(261.0, 170.45350646972656)
(262.0, 169.73080444335938)
(263.0, 168.68223571777344)
(264.0, 163.6260986328125)
(265.0, 167.19776916503906)
(266.0, 162.14865112304688)
(267.0, 137.8238067626953)
(268.0, 133.35011291503906)
(269.0, 137.86599731445312)
(270.0, 127.78963470458984)
(271.0, 126.2478256225586)
(272.0, 125.67607879638672)
(273.0, 121.7839584350586)
(274.0, 145.19190979003906)
(275.0, 144.9347686767578)
(276.0, 146.22006225585938)
(277.0, 145.69375610351562)
(278.0, 139.52413940429688)
(279.0, 130.3781280517578)
(280.0, 123.04085540771484)
(281.0, 175.5944061279297)
(282.0, 174.9112091064453)
(283.0, 176.44442749023438)
(284.0, 176.26065063476562)
(285.0, 173.64926147460938)
(286.0, 174.24658203125)
(287.0, 170.1887664794922)
(288.0, 140.7869110107422)
(289.0, 134.8966064453125)
(290.0, 131.41957092285156)
(291.0, 126.90621948242188)
(292.0, 125.90597534179688)
(293.0, 121.37361145019531)
(294.0, 116.36576843261719)
(295.0, 163.3187255859375)
(296.0, 154.79554748535156)
(297.0, 148.89344787597656)
(298.0, 147.77743530273438)
(299.0, 141.08753967285156)
(300.0, 132.79917907714844)
(301.0, 128.56472778320312)
(302.0, 177.83554077148438)
(303.0, 169.030029296875)
(304.0, 169.71609497070312)
(305.0, 172.28280639648438)
(306.0, 173.94305419921875)
(307.0, 182.36294555664062)
(308.0, 180.7425079345703)
(309.0, 168.5070343017578)
(310.0, 165.23678588867188)
(311.0, 163.6375274658203)
(312.0, 158.9179229736328)
(313.0, 154.90402221679688)
(314.0, 150.13197326660156)
(315.0, 142.60308837890625)
(316.0, 158.96018981933594)
(317.0, 153.27439880371094)
(318.0, 146.56857299804688)
(319.0, 145.59107971191406)
(320.0, 141.79246520996094)
(321.0, 139.39727783203125)
(322.0, 137.0363006591797)
(323.0, 180.5175018310547)
(324.0, 176.12188720703125)
(325.0, 173.17034912109375)
(326.0, 174.1488037109375)
(327.0, 171.0210418701172)
(328.0, 171.82064819335938)
(329.0, 169.7406005859375)
(330.0, 176.13304138183594)
(331.0, 175.90234375)
(332.0, 176.41517639160156)
(333.0, 178.06739807128906)
(334.0, 180.06028747558594)
(335.0, 176.62184143066406)
(336.0, 178.53565979003906)
(337.0, 159.6410369873047)
(338.0, 156.5348663330078)
(339.0, 155.51988220214844)
(340.0, 161.30592346191406)
(341.0, 158.45205688476562)
(342.0, 159.03921508789062)
(343.0, 156.30104064941406)
(344.0, 171.19900512695312)
(345.0, 167.06858825683594)
(346.0, 168.89639282226562)
(347.0, 176.1204833984375)
(348.0, 178.76263427734375)
(349.0, 182.79171752929688)
(350.0, 186.41221618652344)
(351.0, 207.62301635742188)
(352.0, 205.31146240234375)
(353.0, 201.8468475341797)
(354.0, 197.94505310058594)
(355.0, 196.766357421875)
(356.0, 195.53118896484375)
(357.0, 190.84524536132812)
(358.0, 157.96087646484375)
(359.0, 147.61712646484375)
(360.0, 152.94395446777344)
(361.0, 152.74835205078125)
(362.0, 151.98765563964844)
(363.0, 144.80926513671875)
(364.0, 140.22805786132812)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 186.48037719726562)
(2.0, 179.24386596679688)
(3.0, 182.82894897460938)
(4.0, 181.19912719726562)
(5.0, 181.5846710205078)
(6.0, 180.71473693847656)
(7.0, 179.2852783203125)
(8.0, 176.10401916503906)
(9.0, 168.49623107910156)
(10.0, 169.0653839111328)
(11.0, 167.2343292236328)
(12.0, 169.02386474609375)
(13.0, 168.94253540039062)
(14.0, 169.3665008544922)
(15.0, 177.0762939453125)
(16.0, 165.5244598388672)
(17.0, 165.7437286376953)
(18.0, 168.06790161132812)
(19.0, 163.27903747558594)
(20.0, 160.7699432373047)
(21.0, 162.92605590820312)
(22.0, 171.56748962402344)
(23.0, 165.36920166015625)
(24.0, 164.46441650390625)
(25.0, 167.5787353515625)
(26.0, 173.0028533935547)
(27.0, 173.01658630371094)
(28.0, 175.3501739501953)
(29.0, 193.32427978515625)
(30.0, 183.7278289794922)
(31.0, 178.58380126953125)
(32.0, 175.78140258789062)
(33.0, 174.73936462402344)
(34.0, 172.08663940429688)
(35.0, 168.35951232910156)
(36.0, 180.15325927734375)
(37.0, 175.5475311279297)
(38.0, 172.7689666748047)
(39.0, 174.19471740722656)
(40.0, 171.4411163330078)
(41.0, 173.41314697265625)
(42.0, 171.5488739013672)
(43.0, 191.32852172851562)
(44.0, 189.67971801757812)
(45.0, 191.43435668945312)
(46.0, 194.93252563476562)
(47.0, 193.82012939453125)
(48.0, 191.00643920898438)
(49.0, 186.79006958007812)
(50.0, 156.0733642578125)
(51.0, 147.9392852783203)
(52.0, 148.3915557861328)
(53.0, 148.0816650390625)
(54.0, 141.58822631835938)
(55.0, 140.77462768554688)
(56.0, 134.87799072265625)
(57.0, 154.8786163330078)
(58.0, 151.9546356201172)
(59.0, 151.9799346923828)
(60.0, 150.54454040527344)
(61.0, 140.13766479492188)
(62.0, 134.2232666015625)
(63.0, 131.17999267578125)
(64.0, 185.57168579101562)
(65.0, 176.99404907226562)
(66.0, 169.99880981445312)
(67.0, 172.096923828125)
(68.0, 168.09832763671875)
(69.0, 167.57455444335938)
(70.0, 166.27333068847656)
(71.0, 179.8699951171875)
(72.0, 173.62896728515625)
(73.0, 175.10006713867188)
(74.0, 176.0676727294922)
(75.0, 168.13182067871094)
(76.0, 163.3605499267578)
(77.0, 157.71917724609375)
(78.0, 145.56663513183594)
(79.0, 140.47146606445312)
(80.0, 149.2061767578125)
(81.0, 134.35623168945312)
(82.0, 135.456298828125)
(83.0, 132.46470642089844)
(84.0, 133.8734588623047)
(85.0, 155.52784729003906)
(86.0, 143.75799560546875)
(87.0, 147.8013916015625)
(88.0, 134.9383087158203)
(89.0, 129.6435546875)
(90.0, 124.36002349853516)
(91.0, 123.79401397705078)
(92.0, 167.41856384277344)
(93.0, 165.29249572753906)
(94.0, 159.7203369140625)
(95.0, 154.4746856689453)
(96.0, 144.46087646484375)
(97.0, 146.55784606933594)
(98.0, 136.5582275390625)
(99.0, 180.32801818847656)
(100.0, 174.3512420654297)
(101.0, 171.14500427246094)
(102.0, 171.7207489013672)
(103.0, 173.59130859375)
(104.0, 172.80868530273438)
(105.0, 174.74070739746094)
(106.0, 171.0780029296875)
(107.0, 167.25051879882812)
(108.0, 166.02952575683594)
(109.0, 167.40478515625)
(110.0, 170.255859375)
(111.0, 173.32598876953125)
(112.0, 172.01937866210938)
(113.0, 166.71336364746094)
(114.0, 148.77357482910156)
(115.0, 143.11187744140625)
(116.0, 143.425537109375)
(117.0, 138.82476806640625)
(118.0, 135.83946228027344)
(119.0, 129.13482666015625)
(120.0, 144.78424072265625)
(121.0, 133.53091430664062)
(122.0, 129.19186401367188)
(123.0, 118.10873413085938)
(124.0, 111.55105590820312)
(125.0, 112.69682312011719)
(126.0, 109.65825653076172)
(127.0, 207.639892578125)
(128.0, 215.7914581298828)
(129.0, 225.02886962890625)
(130.0, 240.615478515625)
(131.0, 253.51112365722656)
(132.0, 268.4709167480469)
(133.0, 290.326904296875)
(134.0, 171.17662048339844)
(135.0, 172.96273803710938)
(136.0, 187.5879669189453)
(137.0, 198.80715942382812)
(138.0, 219.49542236328125)
(139.0, 237.5925750732422)
(140.0, 258.7739562988281)
(141.0, 212.84432983398438)
(142.0, 208.01043701171875)
(143.0, 224.0709228515625)
(144.0, 240.82586669921875)
(145.0, 275.79803466796875)
(146.0, 318.7551574707031)
(147.0, 372.7691650390625)
(148.0, 157.53199768066406)
(149.0, 152.9191131591797)
(150.0, 143.07289123535156)
(151.0, 140.844970703125)
(152.0, 135.37664794921875)
(153.0, 122.02175903320312)
(154.0, 117.765869140625)
(155.0, 151.42030334472656)
(156.0, 139.2200927734375)
(157.0, 136.99798583984375)
(158.0, 127.49031066894531)
(159.0, 121.4416275024414)
(160.0, 120.02835845947266)
(161.0, 113.47176361083984)
(162.0, 133.91160583496094)
(163.0, 120.60529327392578)
(164.0, 115.48731994628906)
(165.0, 109.23912811279297)
(166.0, 105.59280395507812)
(167.0, 102.90007781982422)
(168.0, 100.8492660522461)
(169.0, 146.00259399414062)
(170.0, 138.69642639160156)
(171.0, 131.3636474609375)
(172.0, 125.28263092041016)
(173.0, 121.0309829711914)
(174.0, 117.75788116455078)
(175.0, 116.68592071533203)
(176.0, 142.8955535888672)
(177.0, 141.24241638183594)
(178.0, 142.5049591064453)
(179.0, 136.38833618164062)
(180.0, 135.92140197753906)
(181.0, 134.09652709960938)
(182.0, 131.47592163085938)
(183.0, 144.372314453125)
(184.0, 142.38099670410156)
(185.0, 139.91314697265625)
(186.0, 135.93405151367188)
(187.0, 137.70396423339844)
(188.0, 137.8333740234375)
(189.0, 137.3447265625)
(190.0, 128.97213745117188)
(191.0, 129.6551513671875)
(192.0, 127.18517303466797)
(193.0, 125.62590026855469)
(194.0, 119.31763458251953)
(195.0, 114.6405258178711)
(196.0, 107.25736236572266)
(197.0, 156.34104919433594)
(198.0, 143.05250549316406)
(199.0, 135.42771911621094)
(200.0, 133.2382354736328)
(201.0, 126.94961547851562)
(202.0, 127.63528442382812)
(203.0, 125.20693969726562)
(204.0, 141.79515075683594)
(205.0, 139.74314880371094)
(206.0, 136.546630859375)
(207.0, 132.27613830566406)
(208.0, 131.11080932617188)
(209.0, 129.0109405517578)
(210.0, 126.11473083496094)
(211.0, 158.55545043945312)
(212.0, 153.1928253173828)
(213.0, 148.8249969482422)
(214.0, 146.04884338378906)
(215.0, 137.8026580810547)
(216.0, 135.2040252685547)
(217.0, 132.10032653808594)
(218.0, 139.0712432861328)
(219.0, 124.7605209350586)
(220.0, 122.03984069824219)
(221.0, 120.40164947509766)
(222.0, 117.98974609375)
(223.0, 114.39933013916016)
(224.0, 106.87769317626953)
(225.0, 150.73277282714844)
(226.0, 147.88262939453125)
(227.0, 140.47802734375)
(228.0, 136.89183044433594)
(229.0, 134.23158264160156)
(230.0, 136.94769287109375)
(231.0, 133.2520751953125)
(232.0, 134.34410095214844)
(233.0, 137.39341735839844)
(234.0, 132.29000854492188)
(235.0, 131.11685180664062)
(236.0, 121.5285415649414)
(237.0, 121.51676177978516)
(238.0, 117.3974838256836)
(239.0, 172.3001708984375)
(240.0, 160.77545166015625)
(241.0, 155.95074462890625)
(242.0, 144.90264892578125)
(243.0, 135.81915283203125)
(244.0, 129.1558380126953)
(245.0, 127.1021499633789)
(246.0, 161.17044067382812)
(247.0, 153.8394012451172)
(248.0, 152.7022705078125)
(249.0, 148.82711791992188)
(250.0, 145.4894256591797)
(251.0, 150.2780303955078)
(252.0, 147.8674774169922)
(253.0, 146.74546813964844)
(254.0, 139.7346954345703)
(255.0, 138.6175994873047)
(256.0, 135.360107421875)
(257.0, 137.11439514160156)
(258.0, 133.1574249267578)
(259.0, 125.75312805175781)
(260.0, 163.22976684570312)
(261.0, 154.63966369628906)
(262.0, 147.629150390625)
(263.0, 139.94863891601562)
(264.0, 139.4348907470703)
(265.0, 132.34861755371094)
(266.0, 126.93875885009766)
(267.0, 135.11007690429688)
(268.0, 133.9954376220703)
(269.0, 134.0321502685547)
(270.0, 128.55648803710938)
(271.0, 132.30523681640625)
(272.0, 126.58739471435547)
(273.0, 121.02111053466797)
(274.0, 156.63319396972656)
(275.0, 149.3833465576172)
(276.0, 151.6046142578125)
(277.0, 150.78053283691406)
(278.0, 153.13522338867188)
(279.0, 147.98831176757812)
(280.0, 147.1773681640625)
(281.0, 170.64407348632812)
(282.0, 167.8368682861328)
(283.0, 168.18617248535156)
(284.0, 163.73654174804688)
(285.0, 159.04275512695312)
(286.0, 158.93296813964844)
(287.0, 154.02801513671875)
(288.0, 188.3214569091797)
(289.0, 188.15269470214844)
(290.0, 186.49954223632812)
(291.0, 183.51177978515625)
(292.0, 178.44036865234375)
(293.0, 174.0269317626953)
(294.0, 166.08436584472656)
(295.0, 164.07696533203125)
(296.0, 163.35653686523438)
(297.0, 160.87698364257812)
(298.0, 162.399658203125)
(299.0, 160.63720703125)
(300.0, 156.7293243408203)
(301.0, 156.9921417236328)
(302.0, 166.4347381591797)
(303.0, 165.25393676757812)
(304.0, 168.9791259765625)
(305.0, 167.7115020751953)
(306.0, 165.44732666015625)
(307.0, 165.93032836914062)
(308.0, 162.4652557373047)
(309.0, 160.0699462890625)
(310.0, 152.4159698486328)
(311.0, 150.973388671875)
(312.0, 152.8702850341797)
(313.0, 149.47369384765625)
(314.0, 143.78680419921875)
(315.0, 144.5401611328125)
(316.0, 149.9370574951172)
(317.0, 155.24815368652344)
(318.0, 150.22183227539062)
(319.0, 147.68614196777344)
(320.0, 143.88780212402344)
(321.0, 141.95091247558594)
(322.0, 138.86380004882812)
(323.0, 141.3975830078125)
(324.0, 143.13470458984375)
(325.0, 144.4120330810547)
(326.0, 137.6851806640625)
(327.0, 136.84588623046875)
(328.0, 130.57223510742188)
(329.0, 131.00726318359375)
(330.0, 160.13970947265625)
(331.0, 155.32411193847656)
(332.0, 155.72576904296875)
(333.0, 149.3857421875)
(334.0, 144.2089080810547)
(335.0, 140.5286407470703)
(336.0, 136.67694091796875)
(337.0, 180.32427978515625)
(338.0, 177.0592498779297)
(339.0, 175.56558227539062)
(340.0, 179.85110473632812)
(341.0, 173.26303100585938)
(342.0, 173.45184326171875)
(343.0, 173.86456298828125)
(344.0, 139.50355529785156)
(345.0, 140.04075622558594)
(346.0, 139.56829833984375)
(347.0, 136.5054473876953)
(348.0, 136.0440673828125)
(349.0, 134.17706298828125)
(350.0, 127.2879867553711)
(351.0, 178.5145263671875)
(352.0, 171.8971710205078)
(353.0, 177.23841857910156)
(354.0, 178.15914916992188)
(355.0, 181.44932556152344)
(356.0, 176.82752990722656)
(357.0, 171.83151245117188)
(358.0, 188.40829467773438)
(359.0, 186.84317016601562)
(360.0, 187.01968383789062)
(361.0, 186.121337890625)
(362.0, 187.96209716796875)
(363.0, 186.5316925048828)
(364.0, 188.07498168945312)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 157.6841278076172)
(2.0, 153.09713745117188)
(3.0, 156.1355743408203)
(4.0, 150.81678771972656)
(5.0, 153.0002899169922)
(6.0, 153.29278564453125)
(7.0, 155.7805938720703)
(8.0, 163.15908813476562)
(9.0, 148.8387451171875)
(10.0, 156.74801635742188)
(11.0, 157.93881225585938)
(12.0, 161.5424346923828)
(13.0, 161.7012481689453)
(14.0, 164.3210906982422)
(15.0, 154.67086791992188)
(16.0, 150.80604553222656)
(17.0, 150.0194854736328)
(18.0, 149.5465087890625)
(19.0, 153.65525817871094)
(20.0, 148.34007263183594)
(21.0, 150.53575134277344)
(22.0, 147.59632873535156)
(23.0, 146.1182403564453)
(24.0, 138.7836151123047)
(25.0, 127.30015563964844)
(26.0, 124.13380432128906)
(27.0, 112.89789581298828)
(28.0, 119.98341369628906)
(29.0, 159.00851440429688)
(30.0, 154.99203491210938)
(31.0, 150.76467895507812)
(32.0, 146.4281768798828)
(33.0, 150.54983520507812)
(34.0, 144.21047973632812)
(35.0, 153.23712158203125)
(36.0, 146.6067352294922)
(37.0, 133.71774291992188)
(38.0, 126.08648681640625)
(39.0, 117.80976867675781)
(40.0, 117.03685760498047)
(41.0, 115.93355560302734)
(42.0, 117.7746810913086)
(43.0, 182.43601989746094)
(44.0, 179.67926025390625)
(45.0, 181.32762145996094)
(46.0, 178.40235900878906)
(47.0, 179.23216247558594)
(48.0, 177.70802307128906)
(49.0, 178.12428283691406)
(50.0, 160.58242797851562)
(51.0, 155.54641723632812)
(52.0, 150.68222045898438)
(53.0, 157.00897216796875)
(54.0, 154.8090057373047)
(55.0, 156.61622619628906)
(56.0, 156.37791442871094)
(57.0, 172.6685333251953)
(58.0, 167.92938232421875)
(59.0, 167.29495239257812)
(60.0, 166.05953979492188)
(61.0, 167.1912841796875)
(62.0, 163.4833526611328)
(63.0, 163.89178466796875)
(64.0, 156.39707946777344)
(65.0, 145.31488037109375)
(66.0, 144.65728759765625)
(67.0, 137.8082275390625)
(68.0, 140.3449249267578)
(69.0, 129.19686889648438)
(70.0, 129.8344268798828)
(71.0, 180.38356018066406)
(72.0, 172.79110717773438)
(73.0, 172.6024932861328)
(74.0, 170.59727478027344)
(75.0, 171.3749237060547)
(76.0, 171.9355926513672)
(77.0, 170.9213409423828)
(78.0, 158.0309600830078)
(79.0, 152.60134887695312)
(80.0, 151.59368896484375)
(81.0, 147.77227783203125)
(82.0, 150.79014587402344)
(83.0, 148.7247772216797)
(84.0, 148.57101440429688)
(85.0, 150.2425079345703)
(86.0, 150.25863647460938)
(87.0, 154.73681640625)
(88.0, 154.36094665527344)
(89.0, 156.9107666015625)
(90.0, 157.09371948242188)
(91.0, 147.53343200683594)
(92.0, 190.5574951171875)
(93.0, 187.6140594482422)
(94.0, 188.5135498046875)
(95.0, 189.0734100341797)
(96.0, 183.2147979736328)
(97.0, 181.83883666992188)
(98.0, 181.17742919921875)
(99.0, 177.83726501464844)
(100.0, 167.72598266601562)
(101.0, 160.25648498535156)
(102.0, 156.1795196533203)
(103.0, 156.283203125)
(104.0, 153.18296813964844)
(105.0, 156.2374267578125)
(106.0, 158.07080078125)
(107.0, 149.65695190429688)
(108.0, 144.6866912841797)
(109.0, 137.13543701171875)
(110.0, 127.82807922363281)
(111.0, 120.95015716552734)
(112.0, 115.99231719970703)
(113.0, 162.6219482421875)
(114.0, 151.5426788330078)
(115.0, 152.6939239501953)
(116.0, 155.01348876953125)
(117.0, 152.05014038085938)
(118.0, 153.07879638671875)
(119.0, 152.1949920654297)
(120.0, 162.38768005371094)
(121.0, 154.6537322998047)
(122.0, 152.0240936279297)
(123.0, 151.9467315673828)
(124.0, 149.76063537597656)
(125.0, 148.07298278808594)
(126.0, 143.0189971923828)
(127.0, 181.2689971923828)
(128.0, 184.5586700439453)
(129.0, 189.06484985351562)
(130.0, 184.7867431640625)
(131.0, 183.2762451171875)
(132.0, 176.4969940185547)
(133.0, 162.5090789794922)
(134.0, 193.5515594482422)
(135.0, 183.68617248535156)
(136.0, 174.48941040039062)
(137.0, 168.28790283203125)
(138.0, 156.54013061523438)
(139.0, 154.63180541992188)
(140.0, 151.881591796875)
(141.0, 113.79585266113281)
(142.0, 114.49063873291016)
(143.0, 108.0798110961914)
(144.0, 110.84060668945312)
(145.0, 101.30634307861328)
(146.0, 101.53045654296875)
(147.0, 95.94682312011719)
(148.0, 183.53372192382812)
(149.0, 176.4174041748047)
(150.0, 163.920654296875)
(151.0, 151.49948120117188)
(152.0, 136.01307678222656)
(153.0, 128.30828857421875)
(154.0, 123.11527252197266)
(155.0, 122.0176773071289)
(156.0, 112.25776672363281)
(157.0, 106.12162780761719)
(158.0, 102.09527587890625)
(159.0, 101.20280456542969)
(160.0, 104.21360778808594)
(161.0, 99.71060943603516)
(162.0, 144.20875549316406)
(163.0, 132.0816192626953)
(164.0, 134.59408569335938)
(165.0, 125.412109375)
(166.0, 121.3113784790039)
(167.0, 117.9516372680664)
(168.0, 112.40042114257812)
(169.0, 143.5605926513672)
(170.0, 143.91195678710938)
(171.0, 141.2581787109375)
(172.0, 136.8643035888672)
(173.0, 131.8767852783203)
(174.0, 131.09539794921875)
(175.0, 127.30095672607422)
(176.0, 92.9295883178711)
(177.0, 95.94530487060547)
(178.0, 92.18500518798828)
(179.0, 95.58369445800781)
(180.0, 93.17526245117188)
(181.0, 95.60375213623047)
(182.0, 102.26461791992188)
(183.0, 135.04891967773438)
(184.0, 130.91529846191406)
(185.0, 129.1546173095703)
(186.0, 123.37785339355469)
(187.0, 116.2270736694336)
(188.0, 120.18335723876953)
(189.0, 116.58827209472656)
(190.0, 170.8765411376953)
(191.0, 168.6764373779297)
(192.0, 170.97535705566406)
(193.0, 172.47329711914062)
(194.0, 174.5709991455078)
(195.0, 175.57070922851562)
(196.0, 173.81886291503906)
(197.0, 121.88871765136719)
(198.0, 114.15129852294922)
(199.0, 112.92129516601562)
(200.0, 109.42092895507812)
(201.0, 103.55736541748047)
(202.0, 99.55250549316406)
(203.0, 99.97089385986328)
(204.0, 123.21624755859375)
(205.0, 121.49734497070312)
(206.0, 118.41006469726562)
(207.0, 117.28199005126953)
(208.0, 115.1325454711914)
(209.0, 119.04719543457031)
(210.0, 115.20636749267578)
(211.0, 149.5100860595703)
(212.0, 146.2090606689453)
(213.0, 139.0181121826172)
(214.0, 136.76544189453125)
(215.0, 131.7098388671875)
(216.0, 127.4683609008789)
(217.0, 128.0186004638672)
(218.0, 176.47052001953125)
(219.0, 175.80372619628906)
(220.0, 168.6470489501953)
(221.0, 159.3378143310547)
(222.0, 152.81553649902344)
(223.0, 149.27871704101562)
(224.0, 147.37725830078125)
(225.0, 171.97491455078125)
(226.0, 163.11317443847656)
(227.0, 154.22796630859375)
(228.0, 145.92953491210938)
(229.0, 140.0581512451172)
(230.0, 134.8873748779297)
(231.0, 136.70669555664062)
(232.0, 174.43975830078125)
(233.0, 169.51095581054688)
(234.0, 168.0270538330078)
(235.0, 158.27001953125)
(236.0, 144.09722900390625)
(237.0, 134.9209442138672)
(238.0, 130.97874450683594)
(239.0, 154.24359130859375)
(240.0, 148.04782104492188)
(241.0, 147.5838623046875)
(242.0, 146.4864044189453)
(243.0, 144.58804321289062)
(244.0, 141.20654296875)
(245.0, 138.166748046875)
(246.0, 151.2750244140625)
(247.0, 142.2206573486328)
(248.0, 144.05862426757812)
(249.0, 142.8650665283203)
(250.0, 140.19732666015625)
(251.0, 136.10018920898438)
(252.0, 129.00296020507812)
(253.0, 166.2456817626953)
(254.0, 165.2388458251953)
(255.0, 162.5355224609375)
(256.0, 154.7079620361328)
(257.0, 149.6286163330078)
(258.0, 145.2388458251953)
(259.0, 140.229736328125)
(260.0, 123.98187255859375)
(261.0, 116.0816650390625)
(262.0, 113.36914825439453)
(263.0, 114.94229888916016)
(264.0, 114.08585357666016)
(265.0, 113.19490814208984)
(266.0, 117.28158569335938)
(267.0, 182.9011993408203)
(268.0, 174.9300537109375)
(269.0, 169.31137084960938)
(270.0, 162.74282836914062)
(271.0, 156.9427490234375)
(272.0, 159.1526641845703)
(273.0, 155.2618865966797)
(274.0, 167.16722106933594)
(275.0, 159.5980682373047)
(276.0, 155.95321655273438)
(277.0, 150.23507690429688)
(278.0, 151.37454223632812)
(279.0, 161.32272338867188)
(280.0, 152.39569091796875)
(281.0, 147.46302795410156)
(282.0, 147.9796905517578)
(283.0, 146.18421936035156)
(284.0, 142.158203125)
(285.0, 139.7562713623047)
(286.0, 139.74624633789062)
(287.0, 131.25466918945312)
(288.0, 176.34109497070312)
(289.0, 170.13009643554688)
(290.0, 166.78257751464844)
(291.0, 166.3038330078125)
(292.0, 165.58718872070312)
(293.0, 162.5640106201172)
(294.0, 157.75485229492188)
(295.0, 147.5478515625)
(296.0, 142.22299194335938)
(297.0, 136.24240112304688)
(298.0, 132.760009765625)
(299.0, 130.8859100341797)
(300.0, 131.7120361328125)
(301.0, 133.2183837890625)
(302.0, 161.10081481933594)
(303.0, 150.5140380859375)
(304.0, 155.19692993164062)
(305.0, 153.4059600830078)
(306.0, 151.1243438720703)
(307.0, 146.39242553710938)
(308.0, 144.93643188476562)
(309.0, 172.58706665039062)
(310.0, 166.91854858398438)
(311.0, 164.11643981933594)
(312.0, 160.33163452148438)
(313.0, 155.04808044433594)
(314.0, 153.9392852783203)
(315.0, 150.30955505371094)
(316.0, 159.8892822265625)
(317.0, 154.6802520751953)
(318.0, 154.82667541503906)
(319.0, 151.43812561035156)
(320.0, 149.74688720703125)
(321.0, 148.11734008789062)
(322.0, 141.7759246826172)
(323.0, 140.42996215820312)
(324.0, 137.00790405273438)
(325.0, 136.01202392578125)
(326.0, 137.47195434570312)
(327.0, 133.16990661621094)
(328.0, 136.07864379882812)
(329.0, 136.18878173828125)
(330.0, 161.96275329589844)
(331.0, 162.10592651367188)
(332.0, 157.73097229003906)
(333.0, 157.79151916503906)
(334.0, 152.95623779296875)
(335.0, 145.48484802246094)
(336.0, 141.00306701660156)
(337.0, 172.63697814941406)
(338.0, 167.4307861328125)
(339.0, 165.541015625)
(340.0, 163.7376251220703)
(341.0, 164.98260498046875)
(342.0, 162.90098571777344)
(343.0, 165.39822387695312)
(344.0, 174.6731414794922)
(345.0, 173.69882202148438)
(346.0, 173.61146545410156)
(347.0, 170.61744689941406)
(348.0, 172.32212829589844)
(349.0, 173.36012268066406)
(350.0, 176.10743713378906)
(351.0, 191.7978515625)
(352.0, 190.26829528808594)
(353.0, 189.20835876464844)
(354.0, 188.43316650390625)
(355.0, 187.54571533203125)
(356.0, 187.44564819335938)
(357.0, 184.71974182128906)
(358.0, 132.308349609375)
(359.0, 132.29669189453125)
(360.0, 128.37608337402344)
(361.0, 128.36131286621094)
(362.0, 120.98519134521484)
(363.0, 113.57321166992188)
(364.0, 116.70331573486328)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 181.12403869628906)
(2.0, 170.61732482910156)
(3.0, 167.61331176757812)
(4.0, 162.91148376464844)
(5.0, 163.6781005859375)
(6.0, 163.71054077148438)
(7.0, 163.52847290039062)
(8.0, 182.361572265625)
(9.0, 178.15118408203125)
(10.0, 179.4279327392578)
(11.0, 181.29542541503906)
(12.0, 180.04368591308594)
(13.0, 178.04942321777344)
(14.0, 177.4764862060547)
(15.0, 181.34400939941406)
(16.0, 174.05514526367188)
(17.0, 173.34286499023438)
(18.0, 172.58401489257812)
(19.0, 171.31817626953125)
(20.0, 172.8097686767578)
(21.0, 172.61599731445312)
(22.0, 172.9542236328125)
(23.0, 167.9451904296875)
(24.0, 169.20571899414062)
(25.0, 169.12925720214844)
(26.0, 168.79330444335938)
(27.0, 170.66891479492188)
(28.0, 168.5006866455078)
(29.0, 147.65817260742188)
(30.0, 146.5393524169922)
(31.0, 141.37672424316406)
(32.0, 138.05465698242188)
(33.0, 131.79412841796875)
(34.0, 126.8908920288086)
(35.0, 129.79360961914062)
(36.0, 155.27587890625)
(37.0, 157.62042236328125)
(38.0, 163.06509399414062)
(39.0, 164.14332580566406)
(40.0, 168.97708129882812)
(41.0, 167.71090698242188)
(42.0, 164.9788818359375)
(43.0, 175.81732177734375)
(44.0, 174.67169189453125)
(45.0, 171.7249755859375)
(46.0, 170.66140747070312)
(47.0, 171.12503051757812)
(48.0, 169.68365478515625)
(49.0, 167.55633544921875)
(50.0, 174.7747039794922)
(51.0, 169.1088104248047)
(52.0, 166.5668182373047)
(53.0, 162.29579162597656)
(54.0, 159.65261840820312)
(55.0, 154.98463439941406)
(56.0, 150.18199157714844)
(57.0, 173.34201049804688)
(58.0, 165.81838989257812)
(59.0, 161.01803588867188)
(60.0, 157.02191162109375)
(61.0, 152.99746704101562)
(62.0, 138.1055145263672)
(63.0, 126.78419494628906)
(64.0, 156.36172485351562)
(65.0, 142.427490234375)
(66.0, 142.3201446533203)
(67.0, 137.51580810546875)
(68.0, 133.7741241455078)
(69.0, 126.48316955566406)
(70.0, 127.92267608642578)
(71.0, 165.04876708984375)
(72.0, 161.04400634765625)
(73.0, 153.85037231445312)
(74.0, 148.5692901611328)
(75.0, 150.78553771972656)
(76.0, 150.00955200195312)
(77.0, 145.13160705566406)
(78.0, 158.25653076171875)
(79.0, 150.8634796142578)
(80.0, 158.44627380371094)
(81.0, 148.47450256347656)
(82.0, 154.4483184814453)
(83.0, 146.14173889160156)
(84.0, 143.73492431640625)
(85.0, 154.7764892578125)
(86.0, 149.13397216796875)
(87.0, 141.48114013671875)
(88.0, 134.93128967285156)
(89.0, 127.49083709716797)
(90.0, 123.59266662597656)
(91.0, 122.58352661132812)
(92.0, 177.9753875732422)
(93.0, 169.7599334716797)
(94.0, 166.09373474121094)
(95.0, 165.39431762695312)
(96.0, 163.9049835205078)
(97.0, 163.92822265625)
(98.0, 162.8854217529297)
(99.0, 140.73858642578125)
(100.0, 140.3069610595703)
(101.0, 136.73028564453125)
(102.0, 135.26205444335938)
(103.0, 129.73629760742188)
(104.0, 118.68304443359375)
(105.0, 112.39118194580078)
(106.0, 176.66107177734375)
(107.0, 168.64328002929688)
(108.0, 165.8373260498047)
(109.0, 166.6793670654297)
(110.0, 158.71701049804688)
(111.0, 152.9709014892578)
(112.0, 147.79409790039062)
(113.0, 200.49436950683594)
(114.0, 205.4252166748047)
(115.0, 217.04006958007812)
(116.0, 236.7074737548828)
(117.0, 258.51116943359375)
(118.0, 297.8081359863281)
(119.0, 327.5086669921875)
(120.0, 198.82029724121094)
(121.0, 185.79672241210938)
(122.0, 180.86289978027344)
(123.0, 171.79183959960938)
(124.0, 165.09359741210938)
(125.0, 157.5831756591797)
(126.0, 155.40138244628906)
(127.0, 172.40550231933594)
(128.0, 165.960205078125)
(129.0, 169.18907165527344)
(130.0, 163.35397338867188)
(131.0, 152.47853088378906)
(132.0, 144.52687072753906)
(133.0, 139.6542510986328)
(134.0, 204.8688507080078)
(135.0, 191.08673095703125)
(136.0, 185.38731384277344)
(137.0, 182.2911376953125)
(138.0, 176.5036163330078)
(139.0, 168.31866455078125)
(140.0, 160.28973388671875)
(141.0, 195.2532958984375)
(142.0, 188.298095703125)
(143.0, 184.832275390625)
(144.0, 181.40855407714844)
(145.0, 174.21017456054688)
(146.0, 172.64654541015625)
(147.0, 170.29380798339844)
(148.0, 211.39500427246094)
(149.0, 213.4991455078125)
(150.0, 215.8222198486328)
(151.0, 218.111328125)
(152.0, 215.6713104248047)
(153.0, 214.12193298339844)
(154.0, 220.13209533691406)
(155.0, 140.94992065429688)
(156.0, 142.10964965820312)
(157.0, 135.0421905517578)
(158.0, 134.40975952148438)
(159.0, 128.97080993652344)
(160.0, 129.03244018554688)
(161.0, 125.91960144042969)
(162.0, 204.4587860107422)
(163.0, 210.9977569580078)
(164.0, 213.60508728027344)
(165.0, 209.499755859375)
(166.0, 213.7696533203125)
(167.0, 207.06503295898438)
(168.0, 206.7191925048828)
(169.0, 138.0338897705078)
(170.0, 134.6442108154297)
(171.0, 129.58697509765625)
(172.0, 124.75503540039062)
(173.0, 116.65498352050781)
(174.0, 111.54540252685547)
(175.0, 107.4204330444336)
(176.0, 117.85660552978516)
(177.0, 107.37084197998047)
(178.0, 107.87708282470703)
(179.0, 103.3568344116211)
(180.0, 101.75817108154297)
(181.0, 99.33712768554688)
(182.0, 97.08177947998047)
(183.0, 142.80931091308594)
(184.0, 131.7171173095703)
(185.0, 129.07647705078125)
(186.0, 121.07373046875)
(187.0, 116.11268615722656)
(188.0, 111.18035125732422)
(189.0, 98.53229522705078)
(190.0, 171.13563537597656)
(191.0, 164.15403747558594)
(192.0, 164.73135375976562)
(193.0, 171.63302612304688)
(194.0, 167.20608520507812)
(195.0, 162.3731231689453)
(196.0, 150.535400390625)
(197.0, 137.21348571777344)
(198.0, 130.28224182128906)
(199.0, 124.95133209228516)
(200.0, 126.11132049560547)
(201.0, 119.62257385253906)
(202.0, 123.77171325683594)
(203.0, 123.67689514160156)
(204.0, 142.17735290527344)
(205.0, 139.1421356201172)
(206.0, 136.66285705566406)
(207.0, 132.4645538330078)
(208.0, 128.08505249023438)
(209.0, 127.3625259399414)
(210.0, 124.08394622802734)
(211.0, 156.2271728515625)
(212.0, 143.61233520507812)
(213.0, 143.68931579589844)
(214.0, 144.55337524414062)
(215.0, 139.25177001953125)
(216.0, 131.47816467285156)
(217.0, 131.37701416015625)
(218.0, 109.17835998535156)
(219.0, 104.34623718261719)
(220.0, 105.18630981445312)
(221.0, 107.48603820800781)
(222.0, 109.17869567871094)
(223.0, 104.21138763427734)
(224.0, 99.83758544921875)
(225.0, 131.29736328125)
(226.0, 126.84080505371094)
(227.0, 126.3105239868164)
(228.0, 121.6021957397461)
(229.0, 114.30350494384766)
(230.0, 113.12139892578125)
(231.0, 108.26715087890625)
(232.0, 154.2878875732422)
(233.0, 153.22366333007812)
(234.0, 150.80711364746094)
(235.0, 146.58377075195312)
(236.0, 143.31471252441406)
(237.0, 136.4708709716797)
(238.0, 126.58865356445312)
(239.0, 129.14300537109375)
(240.0, 123.21170806884766)
(241.0, 119.38650512695312)
(242.0, 117.71578216552734)
(243.0, 112.04583740234375)
(244.0, 110.21415710449219)
(245.0, 111.06654357910156)
(246.0, 153.0710906982422)
(247.0, 150.24139404296875)
(248.0, 148.34359741210938)
(249.0, 146.940673828125)
(250.0, 139.60943603515625)
(251.0, 134.898193359375)
(252.0, 132.27793884277344)
(253.0, 152.98948669433594)
(254.0, 150.86553955078125)
(255.0, 147.06112670898438)
(256.0, 142.50819396972656)
(257.0, 136.5271759033203)
(258.0, 127.65060424804688)
(259.0, 121.33821868896484)
(260.0, 134.07884216308594)
(261.0, 128.8739776611328)
(262.0, 127.05787658691406)
(263.0, 121.79156494140625)
(264.0, 117.90840911865234)
(265.0, 118.45407104492188)
(266.0, 114.60719299316406)
(267.0, 148.01417541503906)
(268.0, 143.67919921875)
(269.0, 143.35841369628906)
(270.0, 138.4943084716797)
(271.0, 134.1511688232422)
(272.0, 129.44642639160156)
(273.0, 128.57687377929688)
(274.0, 142.73561096191406)
(275.0, 133.56214904785156)
(276.0, 126.50518035888672)
(277.0, 123.22999572753906)
(278.0, 118.09153747558594)
(279.0, 114.7303466796875)
(280.0, 117.46466827392578)
(281.0, 123.47895812988281)
(282.0, 128.2161407470703)
(283.0, 127.28006744384766)
(284.0, 128.52037048339844)
(285.0, 131.95542907714844)
(286.0, 131.83216857910156)
(287.0, 124.32145690917969)
(288.0, 141.63917541503906)
(289.0, 136.1630096435547)
(290.0, 131.54083251953125)
(291.0, 130.89601135253906)
(292.0, 130.60279846191406)
(293.0, 130.6974334716797)
(294.0, 128.6176300048828)
(295.0, 161.9528350830078)
(296.0, 156.86514282226562)
(297.0, 159.0236358642578)
(298.0, 161.76730346679688)
(299.0, 165.45814514160156)
(300.0, 161.13536071777344)
(301.0, 160.73081970214844)
(302.0, 163.9918212890625)
(303.0, 160.64564514160156)
(304.0, 159.57608032226562)
(305.0, 166.63229370117188)
(306.0, 170.3169708251953)
(307.0, 168.12664794921875)
(308.0, 167.11997985839844)
(309.0, 178.309814453125)
(310.0, 169.82015991210938)
(311.0, 168.62184143066406)
(312.0, 172.6103973388672)
(313.0, 176.02517700195312)
(314.0, 176.16903686523438)
(315.0, 179.06617736816406)
(316.0, 173.4794921875)
(317.0, 168.20263671875)
(318.0, 166.19322204589844)
(319.0, 168.3058624267578)
(320.0, 168.15708923339844)
(321.0, 167.34982299804688)
(322.0, 160.82498168945312)
(323.0, 165.9268035888672)
(324.0, 162.42222595214844)
(325.0, 168.37527465820312)
(326.0, 176.15692138671875)
(327.0, 179.2283172607422)
(328.0, 180.38458251953125)
(329.0, 174.6395263671875)
(330.0, 167.9333038330078)
(331.0, 162.44137573242188)
(332.0, 159.6837615966797)
(333.0, 160.9086456298828)
(334.0, 157.01632690429688)
(335.0, 157.23934936523438)
(336.0, 159.2692413330078)
(337.0, 169.40972900390625)
(338.0, 161.40133666992188)
(339.0, 162.56382751464844)
(340.0, 164.1351776123047)
(341.0, 165.46324157714844)
(342.0, 163.25067138671875)
(343.0, 160.43820190429688)
(344.0, 177.44482421875)
(345.0, 170.2581329345703)
(346.0, 165.19927978515625)
(347.0, 170.64495849609375)
(348.0, 171.3231964111328)
(349.0, 172.58314514160156)
(350.0, 170.73744201660156)
(351.0, 165.3841552734375)
(352.0, 156.9435577392578)
(353.0, 156.61085510253906)
(354.0, 156.3103485107422)
(355.0, 154.9671630859375)
(356.0, 148.73410034179688)
(357.0, 142.15455627441406)
(358.0, 172.73074340820312)
(359.0, 172.41017150878906)
(360.0, 180.23020935058594)
(361.0, 186.215576171875)
(362.0, 196.3211212158203)
(363.0, 203.89785766601562)
(364.0, 211.56619262695312)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 196.37997436523438)
(2.0, 192.63174438476562)
(3.0, 193.80804443359375)
(4.0, 192.32717895507812)
(5.0, 192.93727111816406)
(6.0, 195.7757568359375)
(7.0, 195.2665252685547)
(8.0, 155.71348571777344)
(9.0, 141.15182495117188)
(10.0, 139.82974243164062)
(11.0, 134.07366943359375)
(12.0, 136.9698944091797)
(13.0, 134.5039520263672)
(14.0, 133.00132751464844)
(15.0, 169.9336700439453)
(16.0, 167.65077209472656)
(17.0, 171.3307342529297)
(18.0, 170.26144409179688)
(19.0, 174.19961547851562)
(20.0, 172.5514373779297)
(21.0, 171.48745727539062)
(22.0, 173.24905395507812)
(23.0, 167.24383544921875)
(24.0, 167.52987670898438)
(25.0, 170.34934997558594)
(26.0, 170.64889526367188)
(27.0, 169.48388671875)
(28.0, 171.64608764648438)
(29.0, 163.13589477539062)
(30.0, 159.65342712402344)
(31.0, 162.859375)
(32.0, 166.50318908691406)
(33.0, 168.953857421875)
(34.0, 171.6435089111328)
(35.0, 170.7449493408203)
(36.0, 162.7951202392578)
(37.0, 157.42295837402344)
(38.0, 160.8195343017578)
(39.0, 161.62547302246094)
(40.0, 168.624267578125)
(41.0, 171.06101989746094)
(42.0, 171.48207092285156)
(43.0, 167.6804656982422)
(44.0, 157.54693603515625)
(45.0, 154.08416748046875)
(46.0, 145.6707763671875)
(47.0, 139.5032501220703)
(48.0, 132.58816528320312)
(49.0, 122.7374038696289)
(50.0, 152.97433471679688)
(51.0, 145.11936950683594)
(52.0, 136.15672302246094)
(53.0, 121.89268493652344)
(54.0, 114.22975158691406)
(55.0, 110.43522644042969)
(56.0, 117.4943618774414)
(57.0, 192.59579467773438)
(58.0, 188.2045135498047)
(59.0, 185.29440307617188)
(60.0, 179.14215087890625)
(61.0, 175.33445739746094)
(62.0, 174.40792846679688)
(63.0, 178.12940979003906)
(64.0, 160.23509216308594)
(65.0, 152.3730926513672)
(66.0, 150.29441833496094)
(67.0, 150.67579650878906)
(68.0, 143.02012634277344)
(69.0, 145.7476043701172)
(70.0, 146.34075927734375)
(71.0, 146.3024139404297)
(72.0, 131.33853149414062)
(73.0, 128.7060089111328)
(74.0, 128.2113037109375)
(75.0, 120.46273803710938)
(76.0, 116.48650360107422)
(77.0, 109.27494049072266)
(78.0, 163.74838256835938)
(79.0, 150.10507202148438)
(80.0, 149.38072204589844)
(81.0, 134.2407989501953)
(82.0, 126.82066345214844)
(83.0, 121.05824279785156)
(84.0, 121.50619506835938)
(85.0, 204.05581665039062)
(86.0, 198.3861083984375)
(87.0, 197.97137451171875)
(88.0, 194.384033203125)
(89.0, 189.17982482910156)
(90.0, 187.4797821044922)
(91.0, 182.4265899658203)
(92.0, 164.99783325195312)
(93.0, 155.1631317138672)
(94.0, 150.964599609375)
(95.0, 148.7586212158203)
(96.0, 143.29513549804688)
(97.0, 140.8850555419922)
(98.0, 133.5748291015625)
(99.0, 164.48074340820312)
(100.0, 159.33270263671875)
(101.0, 153.6782684326172)
(102.0, 152.93667602539062)
(103.0, 145.13211059570312)
(104.0, 138.4759521484375)
(105.0, 137.4637908935547)
(106.0, 176.50669860839844)
(107.0, 171.8080291748047)
(108.0, 170.817138671875)
(109.0, 168.36172485351562)
(110.0, 163.2755584716797)
(111.0, 157.28944396972656)
(112.0, 150.6121826171875)
(113.0, 165.688720703125)
(114.0, 151.23428344726562)
(115.0, 142.6192169189453)
(116.0, 127.97789764404297)
(117.0, 121.48270416259766)
(118.0, 117.06352996826172)
(119.0, 117.26220703125)
(120.0, 226.06248474121094)
(121.0, 236.60267639160156)
(122.0, 256.3197937011719)
(123.0, 290.7231750488281)
(124.0, 330.9762878417969)
(125.0, 391.4466247558594)
(126.0, 490.873291015625)
(127.0, 238.00308227539062)
(128.0, 231.58517456054688)
(129.0, 231.10116577148438)
(130.0, 242.9004669189453)
(131.0, 264.12530517578125)
(132.0, 292.76788330078125)
(133.0, 355.0897521972656)
(134.0, 232.99392700195312)
(135.0, 233.75392150878906)
(136.0, 239.17247009277344)
(137.0, 244.45558166503906)
(138.0, 262.6595153808594)
(139.0, 286.55596923828125)
(140.0, 328.32733154296875)
(141.0, 210.90774536132812)
(142.0, 206.75555419921875)
(143.0, 210.69967651367188)
(144.0, 212.84280395507812)
(145.0, 224.6438446044922)
(146.0, 240.4869384765625)
(147.0, 258.2976989746094)
(148.0, 92.34323120117188)
(149.0, 94.03932189941406)
(150.0, 94.75640106201172)
(151.0, 91.1276626586914)
(152.0, 94.29424285888672)
(153.0, 92.37287902832031)
(154.0, 88.65811920166016)
(155.0, 141.02200317382812)
(156.0, 137.64466857910156)
(157.0, 137.57955932617188)
(158.0, 137.10092163085938)
(159.0, 131.48269653320312)
(160.0, 133.34933471679688)
(161.0, 125.62651824951172)
(162.0, 141.41758728027344)
(163.0, 141.2758331298828)
(164.0, 143.77734375)
(165.0, 141.3673095703125)
(166.0, 133.82943725585938)
(167.0, 129.26962280273438)
(168.0, 122.96843719482422)
(169.0, 135.43325805664062)
(170.0, 132.04861450195312)
(171.0, 127.71163177490234)
(172.0, 121.03978729248047)
(173.0, 117.72744750976562)
(174.0, 119.50054168701172)
(175.0, 112.95386505126953)
(176.0, 161.23304748535156)
(177.0, 153.15744018554688)
(178.0, 150.579833984375)
(179.0, 142.22372436523438)
(180.0, 137.0116424560547)
(181.0, 135.07083129882812)
(182.0, 134.70147705078125)
(183.0, 133.39266967773438)
(184.0, 124.84757995605469)
(185.0, 121.45674896240234)
(186.0, 117.93074798583984)
(187.0, 112.86489868164062)
(188.0, 109.9402084350586)
(189.0, 113.26948547363281)
(190.0, 156.81906127929688)
(191.0, 141.904296875)
(192.0, 136.70909118652344)
(193.0, 127.75255584716797)
(194.0, 127.21349334716797)
(195.0, 128.23031616210938)
(196.0, 129.4185333251953)
(197.0, 96.849365234375)
(198.0, 97.81233978271484)
(199.0, 94.42845916748047)
(200.0, 100.47615051269531)
(201.0, 95.61389923095703)
(202.0, 95.09998321533203)
(203.0, 92.93225860595703)
(204.0, 144.73019409179688)
(205.0, 141.1457061767578)
(206.0, 140.8813018798828)
(207.0, 138.7958526611328)
(208.0, 129.25006103515625)
(209.0, 124.48931121826172)
(210.0, 123.39591979980469)
(211.0, 161.3213348388672)
(212.0, 152.63516235351562)
(213.0, 151.71788024902344)
(214.0, 147.83470153808594)
(215.0, 144.63844299316406)
(216.0, 137.6995086669922)
(217.0, 137.1638641357422)
(218.0, 163.550537109375)
(219.0, 155.29884338378906)
(220.0, 153.81690979003906)
(221.0, 146.92909240722656)
(222.0, 139.77590942382812)
(223.0, 136.77749633789062)
(224.0, 135.60873413085938)
(225.0, 148.59646606445312)
(226.0, 137.1234130859375)
(227.0, 137.7329559326172)
(228.0, 130.78018188476562)
(229.0, 126.43128967285156)
(230.0, 121.29460906982422)
(231.0, 118.38592529296875)
(232.0, 138.4253692626953)
(233.0, 126.91239166259766)
(234.0, 122.06588745117188)
(235.0, 120.55490112304688)
(236.0, 115.56285095214844)
(237.0, 115.10208129882812)
(238.0, 112.09799194335938)
(239.0, 191.44183349609375)
(240.0, 186.72999572753906)
(241.0, 184.56597900390625)
(242.0, 176.25657653808594)
(243.0, 172.65106201171875)
(244.0, 163.96998596191406)
(245.0, 149.75347900390625)
(246.0, 158.94773864746094)
(247.0, 155.27841186523438)
(248.0, 147.27780151367188)
(249.0, 144.3918914794922)
(250.0, 138.47975158691406)
(251.0, 131.3841094970703)
(252.0, 129.24725341796875)
(253.0, 150.53237915039062)
(254.0, 145.5931854248047)
(255.0, 145.68626403808594)
(256.0, 138.72669982910156)
(257.0, 140.06756591796875)
(258.0, 135.9468994140625)
(259.0, 132.09429931640625)
(260.0, 184.75343322753906)
(261.0, 178.83843994140625)
(262.0, 171.90267944335938)
(263.0, 167.2047119140625)
(264.0, 161.9837188720703)
(265.0, 154.49794006347656)
(266.0, 152.28836059570312)
(267.0, 156.0951385498047)
(268.0, 149.90147399902344)
(269.0, 148.94894409179688)
(270.0, 146.06802368164062)
(271.0, 146.75405883789062)
(272.0, 142.89508056640625)
(273.0, 140.69772338867188)
(274.0, 140.84278869628906)
(275.0, 135.02099609375)
(276.0, 134.4458465576172)
(277.0, 132.88604736328125)
(278.0, 127.21580505371094)
(279.0, 127.29517364501953)
(280.0, 126.20709991455078)
(281.0, 144.75819396972656)
(282.0, 138.6450958251953)
(283.0, 136.1436767578125)
(284.0, 135.7716522216797)
(285.0, 132.2849578857422)
(286.0, 128.8553466796875)
(287.0, 125.56813049316406)
(288.0, 140.868896484375)
(289.0, 142.12322998046875)
(290.0, 141.4447784423828)
(291.0, 138.29405212402344)
(292.0, 139.47393798828125)
(293.0, 132.81634521484375)
(294.0, 130.3441162109375)
(295.0, 154.463134765625)
(296.0, 145.47174072265625)
(297.0, 139.77430725097656)
(298.0, 144.32601928710938)
(299.0, 137.76441955566406)
(300.0, 137.4978790283203)
(301.0, 131.34901428222656)
(302.0, 166.48951721191406)
(303.0, 159.481201171875)
(304.0, 156.60995483398438)
(305.0, 156.90908813476562)
(306.0, 156.5159149169922)
(307.0, 155.72738647460938)
(308.0, 154.61695861816406)
(309.0, 161.4838104248047)
(310.0, 161.32846069335938)
(311.0, 161.5218963623047)
(312.0, 164.68914794921875)
(313.0, 160.4943389892578)
(314.0, 158.6170654296875)
(315.0, 150.1539764404297)
(316.0, 177.9340362548828)
(317.0, 168.46017456054688)
(318.0, 164.16127014160156)
(319.0, 159.51126098632812)
(320.0, 153.10704040527344)
(321.0, 151.6144256591797)
(322.0, 148.9401092529297)
(323.0, 177.4905242919922)
(324.0, 168.00790405273438)
(325.0, 168.5845947265625)
(326.0, 162.1387481689453)
(327.0, 164.57142639160156)
(328.0, 162.7994842529297)
(329.0, 157.5740203857422)
(330.0, 158.06211853027344)
(331.0, 151.91012573242188)
(332.0, 148.91319274902344)
(333.0, 146.3149871826172)
(334.0, 148.7751922607422)
(335.0, 144.38168334960938)
(336.0, 139.9601593017578)
(337.0, 157.49496459960938)
(338.0, 150.68405151367188)
(339.0, 150.2863311767578)
(340.0, 148.95040893554688)
(341.0, 148.0953826904297)
(342.0, 146.00389099121094)
(343.0, 143.3856964111328)
(344.0, 196.21804809570312)
(345.0, 194.3275146484375)
(346.0, 187.69949340820312)
(347.0, 185.42967224121094)
(348.0, 181.86221313476562)
(349.0, 179.51181030273438)
(350.0, 178.94580078125)
(351.0, 154.8109588623047)
(352.0, 159.00567626953125)
(353.0, 158.87196350097656)
(354.0, 161.97996520996094)
(355.0, 161.41091918945312)
(356.0, 162.6087188720703)
(357.0, 160.3938751220703)
(358.0, 160.59275817871094)
(359.0, 156.40736389160156)
(360.0, 158.53753662109375)
(361.0, 157.02426147460938)
(362.0, 153.68934631347656)
(363.0, 146.04383850097656)
(364.0, 138.27212524414062)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 148.39259338378906)
(2.0, 145.18508911132812)
(3.0, 146.8724365234375)
(4.0, 151.94924926757812)
(5.0, 148.72364807128906)
(6.0, 149.24453735351562)
(7.0, 146.58372497558594)
(8.0, 173.98715209960938)
(9.0, 164.7659454345703)
(10.0, 170.5782012939453)
(11.0, 170.9467315673828)
(12.0, 173.2283172607422)
(13.0, 173.1844940185547)
(14.0, 178.01609802246094)
(15.0, 169.39083862304688)
(16.0, 162.6433563232422)
(17.0, 161.76438903808594)
(18.0, 158.5171661376953)
(19.0, 159.3056640625)
(20.0, 158.9684295654297)
(21.0, 163.9734344482422)
(22.0, 178.5314178466797)
(23.0, 176.82791137695312)
(24.0, 178.9899139404297)
(25.0, 180.5052947998047)
(26.0, 177.99046325683594)
(27.0, 174.7623748779297)
(28.0, 173.48782348632812)
(29.0, 181.72439575195312)
(30.0, 176.62506103515625)
(31.0, 174.34173583984375)
(32.0, 173.80020141601562)
(33.0, 172.82029724121094)
(34.0, 170.77915954589844)
(35.0, 170.03892517089844)
(36.0, 167.4979705810547)
(37.0, 161.3394775390625)
(38.0, 157.7096405029297)
(39.0, 157.21311950683594)
(40.0, 163.1111602783203)
(41.0, 165.7010040283203)
(42.0, 165.995361328125)
(43.0, 171.04173278808594)
(44.0, 163.18199157714844)
(45.0, 156.54531860351562)
(46.0, 149.33383178710938)
(47.0, 144.30740356445312)
(48.0, 149.47596740722656)
(49.0, 144.4882354736328)
(50.0, 138.288330078125)
(51.0, 130.2236785888672)
(52.0, 131.82203674316406)
(53.0, 123.05427551269531)
(54.0, 122.39771270751953)
(55.0, 111.0670166015625)
(56.0, 121.4781265258789)
(57.0, 185.17491149902344)
(58.0, 177.45741271972656)
(59.0, 179.50904846191406)
(60.0, 178.29066467285156)
(61.0, 177.79847717285156)
(62.0, 178.5389862060547)
(63.0, 178.4921417236328)
(64.0, 178.25758361816406)
(65.0, 168.1312255859375)
(66.0, 171.41651916503906)
(67.0, 173.0626220703125)
(68.0, 171.69915771484375)
(69.0, 170.04006958007812)
(70.0, 169.9488067626953)
(71.0, 174.0583038330078)
(72.0, 172.99798583984375)
(73.0, 174.59544372558594)
(74.0, 173.49476623535156)
(75.0, 173.34474182128906)
(76.0, 171.06663513183594)
(77.0, 171.8273162841797)
(78.0, 161.06663513183594)
(79.0, 153.5098114013672)
(80.0, 146.45147705078125)
(81.0, 145.15377807617188)
(82.0, 139.1790313720703)
(83.0, 137.09774780273438)
(84.0, 127.13484191894531)
(85.0, 161.13583374023438)
(86.0, 150.92977905273438)
(87.0, 147.55946350097656)
(88.0, 149.68238830566406)
(89.0, 147.60037231445312)
(90.0, 147.70663452148438)
(91.0, 139.5711669921875)
(92.0, 141.14065551757812)
(93.0, 144.06593322753906)
(94.0, 138.7826690673828)
(95.0, 135.09071350097656)
(96.0, 129.23870849609375)
(97.0, 127.57218170166016)
(98.0, 121.67539978027344)
(99.0, 154.4263916015625)
(100.0, 154.11148071289062)
(101.0, 150.40370178222656)
(102.0, 145.68759155273438)
(103.0, 141.74964904785156)
(104.0, 139.11062622070312)
(105.0, 132.98675537109375)
(106.0, 168.0682373046875)
(107.0, 158.87400817871094)
(108.0, 144.77525329589844)
(109.0, 133.64633178710938)
(110.0, 124.81201171875)
(111.0, 119.84988403320312)
(112.0, 118.18135833740234)
(113.0, 182.91334533691406)
(114.0, 170.5236053466797)
(115.0, 168.74278259277344)
(116.0, 166.63943481445312)
(117.0, 161.38494873046875)
(118.0, 161.29705810546875)
(119.0, 157.32057189941406)
(120.0, 180.510009765625)
(121.0, 175.40447998046875)
(122.0, 173.9846649169922)
(123.0, 175.7020263671875)
(124.0, 176.54470825195312)
(125.0, 180.81883239746094)
(126.0, 183.61444091796875)
(127.0, 268.5369567871094)
(128.0, 271.9287414550781)
(129.0, 293.3457946777344)
(130.0, 329.0117492675781)
(131.0, 378.1200866699219)
(132.0, 418.8262023925781)
(133.0, 454.33734130859375)
(134.0, 232.91989135742188)
(135.0, 228.73397827148438)
(136.0, 242.63796997070312)
(137.0, 270.3450622558594)
(138.0, 319.5846862792969)
(139.0, 367.07275390625)
(140.0, 445.2349853515625)
(141.0, 206.83351135253906)
(142.0, 207.01974487304688)
(143.0, 211.6200714111328)
(144.0, 215.3312530517578)
(145.0, 226.82406616210938)
(146.0, 252.57479858398438)
(147.0, 296.8308410644531)
(148.0, 184.3988800048828)
(149.0, 170.66802978515625)
(150.0, 159.77963256835938)
(151.0, 151.31785583496094)
(152.0, 149.8213653564453)
(153.0, 145.99227905273438)
(154.0, 147.49647521972656)
(155.0, 146.07949829101562)
(156.0, 139.94058227539062)
(157.0, 132.46714782714844)
(158.0, 129.25)
(159.0, 120.1840591430664)
(160.0, 119.876708984375)
(161.0, 115.97843933105469)
(162.0, 152.9397430419922)
(163.0, 143.09132385253906)
(164.0, 143.86595153808594)
(165.0, 142.6580352783203)
(166.0, 141.3729705810547)
(167.0, 132.85110473632812)
(168.0, 124.48222351074219)
(169.0, 149.18695068359375)
(170.0, 139.80137634277344)
(171.0, 135.29335021972656)
(172.0, 129.48995971679688)
(173.0, 124.01355743408203)
(174.0, 122.69026184082031)
(175.0, 112.78153228759766)
(176.0, 142.1334228515625)
(177.0, 130.88319396972656)
(178.0, 135.0931854248047)
(179.0, 130.27674865722656)
(180.0, 124.47246551513672)
(181.0, 123.07917022705078)
(182.0, 120.09159088134766)
(183.0, 140.20892333984375)
(184.0, 138.1013641357422)
(185.0, 144.83802795410156)
(186.0, 140.8289031982422)
(187.0, 138.2637481689453)
(188.0, 139.4523162841797)
(189.0, 132.91073608398438)
(190.0, 153.12518310546875)
(191.0, 139.1545867919922)
(192.0, 139.28086853027344)
(193.0, 134.46009826660156)
(194.0, 129.14207458496094)
(195.0, 124.8848648071289)
(196.0, 120.41268920898438)
(197.0, 114.6387939453125)
(198.0, 105.3199234008789)
(199.0, 108.51345825195312)
(200.0, 109.39506530761719)
(201.0, 108.36351013183594)
(202.0, 104.65406799316406)
(203.0, 108.8680419921875)
(204.0, 133.13104248046875)
(205.0, 131.79908752441406)
(206.0, 128.778076171875)
(207.0, 120.6379165649414)
(208.0, 117.16796112060547)
(209.0, 118.43242645263672)
(210.0, 114.87921142578125)
(211.0, 146.7410888671875)
(212.0, 139.10372924804688)
(213.0, 138.37940979003906)
(214.0, 136.91925048828125)
(215.0, 132.46913146972656)
(216.0, 130.6233367919922)
(217.0, 130.71446228027344)
(218.0, 167.97882080078125)
(219.0, 162.21286010742188)
(220.0, 152.51695251464844)
(221.0, 142.32925415039062)
(222.0, 138.3697967529297)
(223.0, 135.67233276367188)
(224.0, 130.2580108642578)
(225.0, 151.03875732421875)
(226.0, 145.24282836914062)
(227.0, 143.878173828125)
(228.0, 139.42926025390625)
(229.0, 134.0873260498047)
(230.0, 128.47152709960938)
(231.0, 128.73399353027344)
(232.0, 127.6968002319336)
(233.0, 117.77066802978516)
(234.0, 124.32867431640625)
(235.0, 120.1833267211914)
(236.0, 112.10260772705078)
(237.0, 112.32306671142578)
(238.0, 114.1635971069336)
(239.0, 167.19244384765625)
(240.0, 159.29908752441406)
(241.0, 157.09823608398438)
(242.0, 153.8174285888672)
(243.0, 152.42642211914062)
(244.0, 150.08531188964844)
(245.0, 149.19802856445312)
(246.0, 148.4298858642578)
(247.0, 139.54856872558594)
(248.0, 136.14654541015625)
(249.0, 133.46612548828125)
(250.0, 129.26123046875)
(251.0, 130.9807586669922)
(252.0, 127.71784973144531)
(253.0, 147.6232147216797)
(254.0, 142.06521606445312)
(255.0, 136.0045623779297)
(256.0, 135.5004425048828)
(257.0, 133.27725219726562)
(258.0, 127.9814453125)
(259.0, 126.64057922363281)
(260.0, 140.63861083984375)
(261.0, 130.7217254638672)
(262.0, 129.72398376464844)
(263.0, 126.35375213623047)
(264.0, 123.7450942993164)
(265.0, 117.73554992675781)
(266.0, 121.03685760498047)
(267.0, 180.99301147460938)
(268.0, 174.71946716308594)
(269.0, 172.543701171875)
(270.0, 167.87518310546875)
(271.0, 167.90213012695312)
(272.0, 166.19960021972656)
(273.0, 165.39608764648438)
(274.0, 149.17738342285156)
(275.0, 149.66690063476562)
(276.0, 144.0980224609375)
(277.0, 137.35781860351562)
(278.0, 129.07205200195312)
(279.0, 121.06452178955078)
(280.0, 125.96784210205078)
(281.0, 134.92735290527344)
(282.0, 125.6487045288086)
(283.0, 115.97403717041016)
(284.0, 116.49942779541016)
(285.0, 113.65962982177734)
(286.0, 110.07793426513672)
(287.0, 111.41356658935547)
(288.0, 178.23602294921875)
(289.0, 169.15933227539062)
(290.0, 163.1365509033203)
(291.0, 160.8758087158203)
(292.0, 152.36236572265625)
(293.0, 151.58644104003906)
(294.0, 147.0875701904297)
(295.0, 156.0640411376953)
(296.0, 149.38832092285156)
(297.0, 152.47158813476562)
(298.0, 145.67970275878906)
(299.0, 141.3094940185547)
(300.0, 138.9590301513672)
(301.0, 130.64157104492188)
(302.0, 151.34689331054688)
(303.0, 147.26844787597656)
(304.0, 145.1317901611328)
(305.0, 153.27284240722656)
(306.0, 157.02235412597656)
(307.0, 160.26608276367188)
(308.0, 154.2635040283203)
(309.0, 168.76959228515625)
(310.0, 165.61676025390625)
(311.0, 164.2958526611328)
(312.0, 167.32620239257812)
(313.0, 167.2519989013672)
(314.0, 168.08523559570312)
(315.0, 168.6703643798828)
(316.0, 170.5386199951172)
(317.0, 164.71026611328125)
(318.0, 163.7256317138672)
(319.0, 159.09384155273438)
(320.0, 153.05860900878906)
(321.0, 152.47715759277344)
(322.0, 143.35992431640625)
(323.0, 192.8343963623047)
(324.0, 185.0907440185547)
(325.0, 180.5553741455078)
(326.0, 181.6368865966797)
(327.0, 179.2666473388672)
(328.0, 179.61114501953125)
(329.0, 180.4291229248047)
(330.0, 171.8487091064453)
(331.0, 171.57493591308594)
(332.0, 171.16592407226562)
(333.0, 173.55213928222656)
(334.0, 170.63267517089844)
(335.0, 167.2379150390625)
(336.0, 160.9278106689453)
(337.0, 162.93934631347656)
(338.0, 162.76795959472656)
(339.0, 159.46820068359375)
(340.0, 156.86328125)
(341.0, 156.16159057617188)
(342.0, 157.2546844482422)
(343.0, 154.65475463867188)
(344.0, 274.3780517578125)
(345.0, 273.7173156738281)
(346.0, 279.5472717285156)
(347.0, 280.2497253417969)
(348.0, 274.09197998046875)
(349.0, 264.7618103027344)
(350.0, 249.1162567138672)
(351.0, 199.63824462890625)
(352.0, 191.17764282226562)
(353.0, 187.4126739501953)
(354.0, 184.87474060058594)
(355.0, 181.95062255859375)
(356.0, 178.96969604492188)
(357.0, 178.8903350830078)
(358.0, 162.01194763183594)
(359.0, 162.36798095703125)
(360.0, 162.6222381591797)
(361.0, 160.29148864746094)
(362.0, 155.57254028320312)
(363.0, 148.86427307128906)
(364.0, 145.6998748779297)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 178.333251953125)
(2.0, 176.66412353515625)
(3.0, 171.3716278076172)
(4.0, 165.30477905273438)
(5.0, 164.88861083984375)
(6.0, 168.11947631835938)
(7.0, 164.8155975341797)
(8.0, 170.7677001953125)
(9.0, 176.37229919433594)
(10.0, 179.29258728027344)
(11.0, 187.85313415527344)
(12.0, 190.17083740234375)
(13.0, 187.7754364013672)
(14.0, 188.9354248046875)
(15.0, 159.85682678222656)
(16.0, 159.17025756835938)
(17.0, 153.7803192138672)
(18.0, 151.93211364746094)
(19.0, 152.167724609375)
(20.0, 151.57525634765625)
(21.0, 143.22332763671875)
(22.0, 148.78802490234375)
(23.0, 136.120849609375)
(24.0, 123.81962585449219)
(25.0, 122.66827392578125)
(26.0, 116.79107666015625)
(27.0, 113.1030502319336)
(28.0, 117.15198516845703)
(29.0, 172.91702270507812)
(30.0, 169.67495727539062)
(31.0, 169.7871551513672)
(32.0, 168.92630004882812)
(33.0, 172.4974365234375)
(34.0, 171.4499053955078)
(35.0, 169.04100036621094)
(36.0, 154.80413818359375)
(37.0, 148.83055114746094)
(38.0, 148.11695861816406)
(39.0, 149.63265991210938)
(40.0, 150.94876098632812)
(41.0, 152.17276000976562)
(42.0, 151.842529296875)
(43.0, 173.73956298828125)
(44.0, 176.29640197753906)
(45.0, 170.74948120117188)
(46.0, 168.5650634765625)
(47.0, 164.03082275390625)
(48.0, 151.76290893554688)
(49.0, 140.58497619628906)
(50.0, 183.54014587402344)
(51.0, 175.86647033691406)
(52.0, 175.28053283691406)
(53.0, 173.22750854492188)
(54.0, 177.82664489746094)
(55.0, 176.61253356933594)
(56.0, 179.62925720214844)
(57.0, 174.71527099609375)
(58.0, 168.37835693359375)
(59.0, 170.90785217285156)
(60.0, 171.6101531982422)
(61.0, 169.1656036376953)
(62.0, 171.53106689453125)
(63.0, 170.67987060546875)
(64.0, 156.29685974121094)
(65.0, 144.9090118408203)
(66.0, 135.07528686523438)
(67.0, 125.73635864257812)
(68.0, 121.88002014160156)
(69.0, 113.97498321533203)
(70.0, 120.17205047607422)
(71.0, 175.0798797607422)
(72.0, 164.05572509765625)
(73.0, 158.47604370117188)
(74.0, 150.77743530273438)
(75.0, 145.75811767578125)
(76.0, 149.5810089111328)
(77.0, 140.0784149169922)
(78.0, 191.5420379638672)
(79.0, 189.68202209472656)
(80.0, 181.75222778320312)
(81.0, 179.43968200683594)
(82.0, 173.07275390625)
(83.0, 170.18154907226562)
(84.0, 167.29551696777344)
(85.0, 176.67440795898438)
(86.0, 170.19676208496094)
(87.0, 167.86073303222656)
(88.0, 168.75946044921875)
(89.0, 168.64187622070312)
(90.0, 169.9341583251953)
(91.0, 170.39306640625)
(92.0, 177.04295349121094)
(93.0, 171.87969970703125)
(94.0, 169.6082305908203)
(95.0, 162.10195922851562)
(96.0, 156.26051330566406)
(97.0, 152.02099609375)
(98.0, 146.04833984375)
(99.0, 188.0768585205078)
(100.0, 186.63943481445312)
(101.0, 188.32586669921875)
(102.0, 186.28128051757812)
(103.0, 186.0518341064453)
(104.0, 184.22178649902344)
(105.0, 183.6009979248047)
(106.0, 170.24014282226562)
(107.0, 161.93365478515625)
(108.0, 156.0908203125)
(109.0, 153.63230895996094)
(110.0, 150.10635375976562)
(111.0, 146.90786743164062)
(112.0, 137.8121795654297)
(113.0, 137.91595458984375)
(114.0, 135.31883239746094)
(115.0, 130.60906982421875)
(116.0, 122.76325225830078)
(117.0, 118.29607391357422)
(118.0, 113.18006134033203)
(119.0, 114.78789520263672)
(120.0, 163.4608154296875)
(121.0, 156.34246826171875)
(122.0, 157.8217315673828)
(123.0, 161.01292419433594)
(124.0, 159.99192810058594)
(125.0, 151.99330139160156)
(126.0, 150.43048095703125)
(127.0, 167.35784912109375)
(128.0, 169.39813232421875)
(129.0, 169.22828674316406)
(130.0, 163.58628845214844)
(131.0, 157.59129333496094)
(132.0, 149.20150756835938)
(133.0, 143.70895385742188)
(134.0, 189.9438018798828)
(135.0, 197.8654022216797)
(136.0, 194.5613250732422)
(137.0, 208.9737091064453)
(138.0, 230.4710235595703)
(139.0, 261.3559265136719)
(140.0, 313.919189453125)
(141.0, 198.70599365234375)
(142.0, 197.5983123779297)
(143.0, 194.9488067626953)
(144.0, 199.35377502441406)
(145.0, 204.966552734375)
(146.0, 206.80096435546875)
(147.0, 215.07281494140625)
(148.0, 110.64619445800781)
(149.0, 103.52731323242188)
(150.0, 102.18482208251953)
(151.0, 99.64250946044922)
(152.0, 95.11581420898438)
(153.0, 93.13744354248047)
(154.0, 92.5408935546875)
(155.0, 135.95806884765625)
(156.0, 128.27590942382812)
(157.0, 123.66116333007812)
(158.0, 119.61830139160156)
(159.0, 120.66448211669922)
(160.0, 115.85555267333984)
(161.0, 117.881591796875)
(162.0, 122.41099548339844)
(163.0, 122.012939453125)
(164.0, 114.01296997070312)
(165.0, 111.63542938232422)
(166.0, 114.9407958984375)
(167.0, 116.18878173828125)
(168.0, 116.63719177246094)
(169.0, 123.90962982177734)
(170.0, 127.02608489990234)
(171.0, 126.35295867919922)
(172.0, 124.98270416259766)
(173.0, 114.77297973632812)
(174.0, 115.55765533447266)
(175.0, 115.27899169921875)
(176.0, 127.86579132080078)
(177.0, 119.72332000732422)
(178.0, 118.13509368896484)
(179.0, 108.26298522949219)
(180.0, 110.11654663085938)
(181.0, 103.52986907958984)
(182.0, 95.60525512695312)
(183.0, 136.0086212158203)
(184.0, 128.66262817382812)
(185.0, 126.32411193847656)
(186.0, 121.78392791748047)
(187.0, 119.87749481201172)
(188.0, 105.1512222290039)
(189.0, 98.2016830444336)
(190.0, 118.81977844238281)
(191.0, 115.88465118408203)
(192.0, 119.16407012939453)
(193.0, 122.82967376708984)
(194.0, 121.27701568603516)
(195.0, 120.56798553466797)
(196.0, 118.54578399658203)
(197.0, 162.49327087402344)
(198.0, 153.4107208251953)
(199.0, 148.49546813964844)
(200.0, 137.9296417236328)
(201.0, 127.8249740600586)
(202.0, 122.84915161132812)
(203.0, 124.90737915039062)
(204.0, 128.78933715820312)
(205.0, 113.51155090332031)
(206.0, 119.49224090576172)
(207.0, 117.89105987548828)
(208.0, 112.56916809082031)
(209.0, 110.16091918945312)
(210.0, 108.30435943603516)
(211.0, 114.70868682861328)
(212.0, 110.75760650634766)
(213.0, 115.28691864013672)
(214.0, 115.56964874267578)
(215.0, 120.45124816894531)
(216.0, 122.91790008544922)
(217.0, 126.76683807373047)
(218.0, 121.55219268798828)
(219.0, 109.00978088378906)
(220.0, 111.74906921386719)
(221.0, 115.33942413330078)
(222.0, 109.75534057617188)
(223.0, 107.5611343383789)
(224.0, 103.2784194946289)
(225.0, 133.32046508789062)
(226.0, 130.15013122558594)
(227.0, 123.0988998413086)
(228.0, 121.079833984375)
(229.0, 119.77019500732422)
(230.0, 116.9265365600586)
(231.0, 116.95203399658203)
(232.0, 165.09133911132812)
(233.0, 151.67796325683594)
(234.0, 152.0596923828125)
(235.0, 146.46583557128906)
(236.0, 140.88540649414062)
(237.0, 135.3035888671875)
(238.0, 133.87596130371094)
(239.0, 89.34874725341797)
(240.0, 103.13285064697266)
(241.0, 94.01533508300781)
(242.0, 97.28046417236328)
(243.0, 98.59680938720703)
(244.0, 96.8551025390625)
(245.0, 98.8423843383789)
(246.0, 148.81155395507812)
(247.0, 146.2937469482422)
(248.0, 141.63253784179688)
(249.0, 139.04156494140625)
(250.0, 135.66004943847656)
(251.0, 131.7993621826172)
(252.0, 129.0114288330078)
(253.0, 153.6068878173828)
(254.0, 148.71055603027344)
(255.0, 139.41342163085938)
(256.0, 135.30029296875)
(257.0, 136.02639770507812)
(258.0, 130.13858032226562)
(259.0, 126.78547668457031)
(260.0, 115.22020721435547)
(261.0, 113.49102020263672)
(262.0, 118.5719223022461)
(263.0, 113.13009643554688)
(264.0, 113.65391540527344)
(265.0, 112.17407989501953)
(266.0, 107.56917572021484)
(267.0, 144.24627685546875)
(268.0, 147.951171875)
(269.0, 148.95787048339844)
(270.0, 145.08926391601562)
(271.0, 135.2270050048828)
(272.0, 136.3701934814453)
(273.0, 131.11160278320312)
(274.0, 128.89105224609375)
(275.0, 124.0087890625)
(276.0, 124.35352325439453)
(277.0, 122.56818389892578)
(278.0, 120.24497985839844)
(279.0, 124.15165710449219)
(280.0, 120.20877838134766)
(281.0, 188.53501892089844)
(282.0, 184.3327178955078)
(283.0, 180.15391540527344)
(284.0, 174.08462524414062)
(285.0, 165.6726837158203)
(286.0, 158.50765991210938)
(287.0, 149.58810424804688)
(288.0, 168.71316528320312)
(289.0, 165.34828186035156)
(290.0, 161.119140625)
(291.0, 149.538330078125)
(292.0, 145.54928588867188)
(293.0, 139.75108337402344)
(294.0, 139.4435272216797)
(295.0, 191.37387084960938)
(296.0, 184.61732482910156)
(297.0, 172.58413696289062)
(298.0, 171.16415405273438)
(299.0, 162.4825897216797)
(300.0, 155.08351135253906)
(301.0, 151.09397888183594)
(302.0, 187.42086791992188)
(303.0, 180.66058349609375)
(304.0, 177.476806640625)
(305.0, 166.19949340820312)
(306.0, 154.72116088867188)
(307.0, 143.50918579101562)
(308.0, 136.0841827392578)
(309.0, 184.64932250976562)
(310.0, 181.33860778808594)
(311.0, 184.3529510498047)
(312.0, 180.19374084472656)
(313.0, 185.25686645507812)
(314.0, 183.98338317871094)
(315.0, 183.74142456054688)
(316.0, 168.55905151367188)
(317.0, 166.20533752441406)
(318.0, 163.74246215820312)
(319.0, 165.03118896484375)
(320.0, 163.0111083984375)
(321.0, 163.46139526367188)
(322.0, 162.67568969726562)
(323.0, 184.5935821533203)
(324.0, 183.0538787841797)
(325.0, 181.85110473632812)
(326.0, 175.6194305419922)
(327.0, 183.6018524169922)
(328.0, 182.7476043701172)
(329.0, 190.74473571777344)
(330.0, 173.5809783935547)
(331.0, 164.71694946289062)
(332.0, 163.9033203125)
(333.0, 161.82997131347656)
(334.0, 159.81866455078125)
(335.0, 162.533203125)
(336.0, 161.20433044433594)
(337.0, 165.6686248779297)
(338.0, 160.46214294433594)
(339.0, 157.54754638671875)
(340.0, 148.7006378173828)
(341.0, 137.71890258789062)
(342.0, 129.75657653808594)
(343.0, 124.24456024169922)
(344.0, 148.71182250976562)
(345.0, 152.1996612548828)
(346.0, 162.4058380126953)
(347.0, 161.4346160888672)
(348.0, 162.97291564941406)
(349.0, 161.6241912841797)
(350.0, 157.32009887695312)
(351.0, 155.32411193847656)
(352.0, 157.09075927734375)
(353.0, 155.9110565185547)
(354.0, 156.46853637695312)
(355.0, 154.612548828125)
(356.0, 153.53395080566406)
(357.0, 148.367919921875)
(358.0, 188.5386199951172)
(359.0, 185.18035888671875)
(360.0, 183.96600341796875)
(361.0, 186.1504364013672)
(362.0, 181.61398315429688)
(363.0, 182.45797729492188)
(364.0, 181.53750610351562)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 169.10044860839844)
(2.0, 161.12086486816406)
(3.0, 154.8692169189453)
(4.0, 154.28343200683594)
(5.0, 148.77696228027344)
(6.0, 147.11273193359375)
(7.0, 144.3529510498047)
(8.0, 174.96702575683594)
(9.0, 177.19651794433594)
(10.0, 178.41748046875)
(11.0, 180.3507537841797)
(12.0, 181.319580078125)
(13.0, 177.75985717773438)
(14.0, 180.0594024658203)
(15.0, 168.02410888671875)
(16.0, 159.79006958007812)
(17.0, 156.41395568847656)
(18.0, 152.36880493164062)
(19.0, 148.34336853027344)
(20.0, 148.91087341308594)
(21.0, 142.74375915527344)
(22.0, 180.10333251953125)
(23.0, 176.46939086914062)
(24.0, 181.5277557373047)
(25.0, 179.44200134277344)
(26.0, 176.28292846679688)
(27.0, 175.51162719726562)
(28.0, 174.6100311279297)
(29.0, 168.74148559570312)
(30.0, 154.1393280029297)
(31.0, 147.3757781982422)
(32.0, 142.5989990234375)
(33.0, 133.23873901367188)
(34.0, 125.14210510253906)
(35.0, 119.40971374511719)
(36.0, 171.03594970703125)
(37.0, 165.9466552734375)
(38.0, 168.59156799316406)
(39.0, 166.7585906982422)
(40.0, 165.23965454101562)
(41.0, 164.29037475585938)
(42.0, 162.79537963867188)
(43.0, 156.5442352294922)
(44.0, 150.02919006347656)
(45.0, 148.05332946777344)
(46.0, 141.50059509277344)
(47.0, 142.5004119873047)
(48.0, 134.21507263183594)
(49.0, 124.02592468261719)
(50.0, 188.79901123046875)
(51.0, 186.69395446777344)
(52.0, 182.4760284423828)
(53.0, 183.7625732421875)
(54.0, 179.9923095703125)
(55.0, 178.67271423339844)
(56.0, 178.4692840576172)
(57.0, 157.3259735107422)
(58.0, 151.80421447753906)
(59.0, 152.5784454345703)
(60.0, 147.1558074951172)
(61.0, 144.9972686767578)
(62.0, 139.2180938720703)
(63.0, 135.4226837158203)
(64.0, 189.28738403320312)
(65.0, 188.9203643798828)
(66.0, 184.6933135986328)
(67.0, 182.77972412109375)
(68.0, 180.52328491210938)
(69.0, 179.02394104003906)
(70.0, 179.673095703125)
(71.0, 181.9201202392578)
(72.0, 173.40013122558594)
(73.0, 168.83778381347656)
(74.0, 169.55966186523438)
(75.0, 173.88528442382812)
(76.0, 169.42933654785156)
(77.0, 169.2235870361328)
(78.0, 150.0278778076172)
(79.0, 142.53871154785156)
(80.0, 144.933837890625)
(81.0, 137.1768035888672)
(82.0, 128.94708251953125)
(83.0, 125.17362976074219)
(84.0, 120.85546112060547)
(85.0, 158.16993713378906)
(86.0, 151.92469787597656)
(87.0, 145.55709838867188)
(88.0, 132.869140625)
(89.0, 124.2654800415039)
(90.0, 122.61544799804688)
(91.0, 116.9970932006836)
(92.0, 150.3547821044922)
(93.0, 153.58839416503906)
(94.0, 149.84539794921875)
(95.0, 142.2249755859375)
(96.0, 134.42864990234375)
(97.0, 124.1102523803711)
(98.0, 122.637939453125)
(99.0, 161.6639862060547)
(100.0, 155.69041442871094)
(101.0, 153.67901611328125)
(102.0, 159.0099334716797)
(103.0, 163.47740173339844)
(104.0, 161.99859619140625)
(105.0, 159.52809143066406)
(106.0, 168.23121643066406)
(107.0, 158.52481079101562)
(108.0, 154.0255889892578)
(109.0, 148.84645080566406)
(110.0, 145.95913696289062)
(111.0, 135.3016357421875)
(112.0, 134.07376098632812)
(113.0, 244.23614501953125)
(114.0, 247.1310272216797)
(115.0, 272.8296203613281)
(116.0, 300.8103942871094)
(117.0, 357.1688232421875)
(118.0, 421.1255187988281)
(119.0, 498.40911865234375)
(120.0, 249.40646362304688)
(121.0, 253.3308563232422)
(122.0, 259.45330810546875)
(123.0, 279.43194580078125)
(124.0, 309.36651611328125)
(125.0, 332.8113708496094)
(126.0, 379.8902587890625)
(127.0, 205.8579559326172)
(128.0, 200.08499145507812)
(129.0, 209.2220001220703)
(130.0, 211.6239471435547)
(131.0, 231.43165588378906)
(132.0, 267.6574401855469)
(133.0, 317.65234375)
(134.0, 176.6306915283203)
(135.0, 174.78770446777344)
(136.0, 171.6763458251953)
(137.0, 161.5574951171875)
(138.0, 152.54388427734375)
(139.0, 144.90252685546875)
(140.0, 138.19802856445312)
(141.0, 147.5725860595703)
(142.0, 147.3909454345703)
(143.0, 147.10006713867188)
(144.0, 146.77426147460938)
(145.0, 139.45669555664062)
(146.0, 133.98934936523438)
(147.0, 131.1936798095703)
(148.0, 196.60009765625)
(149.0, 195.1782989501953)
(150.0, 200.2827911376953)
(151.0, 201.59469604492188)
(152.0, 210.97560119628906)
(153.0, 223.31918334960938)
(154.0, 256.20379638671875)
(155.0, 166.51324462890625)
(156.0, 157.94326782226562)
(157.0, 154.8845977783203)
(158.0, 143.66510009765625)
(159.0, 136.40362548828125)
(160.0, 134.04293823242188)
(161.0, 124.5271224975586)
(162.0, 130.5481414794922)
(163.0, 131.3370819091797)
(164.0, 126.92798614501953)
(165.0, 122.5460433959961)
(166.0, 124.72584533691406)
(167.0, 127.69158935546875)
(168.0, 123.73673248291016)
(169.0, 135.41497802734375)
(170.0, 134.70989990234375)
(171.0, 126.63919830322266)
(172.0, 126.81278991699219)
(173.0, 118.51138305664062)
(174.0, 108.1631088256836)
(175.0, 110.7638168334961)
(176.0, 111.66051483154297)
(177.0, 105.95683288574219)
(178.0, 106.03721618652344)
(179.0, 104.92034149169922)
(180.0, 108.71257781982422)
(181.0, 110.28485870361328)
(182.0, 104.98985290527344)
(183.0, 129.37252807617188)
(184.0, 132.2676544189453)
(185.0, 124.62852478027344)
(186.0, 124.45809173583984)
(187.0, 113.99549865722656)
(188.0, 108.83853912353516)
(189.0, 111.10257720947266)
(190.0, 81.76744079589844)
(191.0, 87.05720520019531)
(192.0, 80.95806121826172)
(193.0, 80.8741226196289)
(194.0, 88.85318756103516)
(195.0, 92.06326293945312)
(196.0, 89.19087982177734)
(197.0, 126.64160919189453)
(198.0, 123.65062713623047)
(199.0, 123.06312561035156)
(200.0, 116.49484252929688)
(201.0, 113.76380157470703)
(202.0, 108.78935241699219)
(203.0, 108.947021484375)
(204.0, 140.86537170410156)
(205.0, 137.23077392578125)
(206.0, 127.75393676757812)
(207.0, 123.52063751220703)
(208.0, 125.8794174194336)
(209.0, 127.22757720947266)
(210.0, 124.2438735961914)
(211.0, 176.4257354736328)
(212.0, 166.40191650390625)
(213.0, 156.13267517089844)
(214.0, 147.37928771972656)
(215.0, 141.46945190429688)
(216.0, 143.289794921875)
(217.0, 133.28619384765625)
(218.0, 122.70398712158203)
(219.0, 111.33903503417969)
(220.0, 109.11071014404297)
(221.0, 109.00922393798828)
(222.0, 102.53082275390625)
(223.0, 103.44953918457031)
(224.0, 102.01168823242188)
(225.0, 161.0478057861328)
(226.0, 155.7808380126953)
(227.0, 148.28347778320312)
(228.0, 146.01332092285156)
(229.0, 135.8346405029297)
(230.0, 129.1772918701172)
(231.0, 128.6394805908203)
(232.0, 145.18446350097656)
(233.0, 137.06849670410156)
(234.0, 129.06402587890625)
(235.0, 122.5530776977539)
(236.0, 121.03389739990234)
(237.0, 119.47832489013672)
(238.0, 112.88581085205078)
(239.0, 152.9267120361328)
(240.0, 146.47271728515625)
(241.0, 142.6515350341797)
(242.0, 140.13742065429688)
(243.0, 132.0740203857422)
(244.0, 129.126953125)
(245.0, 130.37551879882812)
(246.0, 159.9235076904297)
(247.0, 149.877197265625)
(248.0, 143.66278076171875)
(249.0, 140.1635284423828)
(250.0, 132.4009246826172)
(251.0, 127.44239044189453)
(252.0, 126.93759155273438)
(253.0, 137.55313110351562)
(254.0, 139.19943237304688)
(255.0, 134.1141357421875)
(256.0, 126.85897064208984)
(257.0, 125.78623962402344)
(258.0, 122.68085479736328)
(259.0, 117.4102554321289)
(260.0, 186.58460998535156)
(261.0, 183.26808166503906)
(262.0, 175.9373321533203)
(263.0, 171.13113403320312)
(264.0, 165.327392578125)
(265.0, 159.53738403320312)
(266.0, 159.34222412109375)
(267.0, 149.34149169921875)
(268.0, 152.6381378173828)
(269.0, 158.0875244140625)
(270.0, 162.53555297851562)
(271.0, 162.27407836914062)
(272.0, 163.3995819091797)
(273.0, 164.45285034179688)
(274.0, 169.0226593017578)
(275.0, 163.43341064453125)
(276.0, 160.3914337158203)
(277.0, 157.7476348876953)
(278.0, 153.68402099609375)
(279.0, 146.50225830078125)
(280.0, 140.18838500976562)
(281.0, 204.7801055908203)
(282.0, 196.63722229003906)
(283.0, 191.53384399414062)
(284.0, 189.24560546875)
(285.0, 182.4049072265625)
(286.0, 180.57122802734375)
(287.0, 178.069091796875)
(288.0, 170.69871520996094)
(289.0, 163.58193969726562)
(290.0, 157.4818115234375)
(291.0, 150.38180541992188)
(292.0, 145.04295349121094)
(293.0, 137.79507446289062)
(294.0, 134.164794921875)
(295.0, 148.533203125)
(296.0, 144.35235595703125)
(297.0, 143.60751342773438)
(298.0, 139.6050567626953)
(299.0, 135.86346435546875)
(300.0, 131.3083953857422)
(301.0, 127.0174789428711)
(302.0, 112.9294204711914)
(303.0, 118.10839080810547)
(304.0, 114.88058471679688)
(305.0, 110.02702331542969)
(306.0, 106.55154418945312)
(307.0, 99.75836944580078)
(308.0, 98.19251251220703)
(309.0, 158.80816650390625)
(310.0, 153.6923370361328)
(311.0, 161.37953186035156)
(312.0, 166.57960510253906)
(313.0, 170.46798706054688)
(314.0, 171.69085693359375)
(315.0, 169.07594299316406)
(316.0, 191.05343627929688)
(317.0, 181.79269409179688)
(318.0, 173.5377197265625)
(319.0, 170.74624633789062)
(320.0, 159.8943634033203)
(321.0, 164.3380126953125)
(322.0, 158.17652893066406)
(323.0, 105.46460723876953)
(324.0, 102.7137222290039)
(325.0, 101.94596099853516)
(326.0, 100.2100601196289)
(327.0, 100.21903228759766)
(328.0, 97.530029296875)
(329.0, 99.3775405883789)
(330.0, 135.19802856445312)
(331.0, 133.51510620117188)
(332.0, 130.50674438476562)
(333.0, 127.44319915771484)
(334.0, 126.79627227783203)
(335.0, 128.37367248535156)
(336.0, 126.9944076538086)
(337.0, 183.35101318359375)
(338.0, 178.50413513183594)
(339.0, 175.78761291503906)
(340.0, 180.70277404785156)
(341.0, 181.52125549316406)
(342.0, 181.59024047851562)
(343.0, 179.2225799560547)
(344.0, 176.06594848632812)
(345.0, 176.95742797851562)
(346.0, 176.56837463378906)
(347.0, 178.60476684570312)
(348.0, 179.37623596191406)
(349.0, 180.1064910888672)
(350.0, 179.71580505371094)
(351.0, 149.1518096923828)
(352.0, 143.08743286132812)
(353.0, 141.91085815429688)
(354.0, 144.97213745117188)
(355.0, 138.84368896484375)
(356.0, 136.2132568359375)
(357.0, 137.4142303466797)
(358.0, 157.91786193847656)
(359.0, 151.9032745361328)
(360.0, 152.2014923095703)
(361.0, 151.71885681152344)
(362.0, 148.73348999023438)
(363.0, 145.0495147705078)
(364.0, 143.53717041015625)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 161.06214904785156)
(2.0, 159.59188842773438)
(3.0, 155.73858642578125)
(4.0, 156.09744262695312)
(5.0, 151.289306640625)
(6.0, 154.25436401367188)
(7.0, 147.60572814941406)
(8.0, 158.9529266357422)
(9.0, 148.19082641601562)
(10.0, 148.0898895263672)
(11.0, 141.74264526367188)
(12.0, 135.58534240722656)
(13.0, 133.63327026367188)
(14.0, 134.50439453125)
(15.0, 174.56500244140625)
(16.0, 163.25259399414062)
(17.0, 163.93484497070312)
(18.0, 165.8628692626953)
(19.0, 166.3226776123047)
(20.0, 168.64871215820312)
(21.0, 166.74496459960938)
(22.0, 191.41439819335938)
(23.0, 185.49053955078125)
(24.0, 183.90359497070312)
(25.0, 181.85789489746094)
(26.0, 181.06658935546875)
(27.0, 179.0170135498047)
(28.0, 178.14244079589844)
(29.0, 171.24636840820312)
(30.0, 161.68136596679688)
(31.0, 159.80364990234375)
(32.0, 158.05274963378906)
(33.0, 161.0027313232422)
(34.0, 159.56124877929688)
(35.0, 160.82582092285156)
(36.0, 165.63427734375)
(37.0, 159.49984741210938)
(38.0, 152.70851135253906)
(39.0, 148.13412475585938)
(40.0, 139.7701873779297)
(41.0, 131.46018981933594)
(42.0, 128.44155883789062)
(43.0, 162.24984741210938)
(44.0, 149.58724975585938)
(45.0, 143.16812133789062)
(46.0, 141.28135681152344)
(47.0, 131.8607177734375)
(48.0, 125.9098892211914)
(49.0, 123.22551727294922)
(50.0, 199.34713745117188)
(51.0, 192.56996154785156)
(52.0, 185.652587890625)
(53.0, 181.35861206054688)
(54.0, 178.593505859375)
(55.0, 177.63111877441406)
(56.0, 177.52279663085938)
(57.0, 158.31576538085938)
(58.0, 151.3392333984375)
(59.0, 147.4521942138672)
(60.0, 137.50186157226562)
(61.0, 131.51817321777344)
(62.0, 127.29478454589844)
(63.0, 123.71694946289062)
(64.0, 169.51840209960938)
(65.0, 161.86004638671875)
(66.0, 160.3781280517578)
(67.0, 158.675537109375)
(68.0, 159.41798400878906)
(69.0, 159.34457397460938)
(70.0, 159.26487731933594)
(71.0, 173.31629943847656)
(72.0, 166.09213256835938)
(73.0, 158.3788604736328)
(74.0, 153.75819396972656)
(75.0, 148.73580932617188)
(76.0, 147.2678985595703)
(77.0, 143.8780975341797)
(78.0, 172.23825073242188)
(79.0, 167.75868225097656)
(80.0, 168.79551696777344)
(81.0, 168.3083953857422)
(82.0, 170.56854248046875)
(83.0, 173.59332275390625)
(84.0, 171.9901580810547)
(85.0, 162.2534637451172)
(86.0, 155.82850646972656)
(87.0, 152.92892456054688)
(88.0, 148.70814514160156)
(89.0, 148.3218231201172)
(90.0, 153.60084533691406)
(91.0, 143.39796447753906)
(92.0, 162.7555389404297)
(93.0, 159.79676818847656)
(94.0, 157.11280822753906)
(95.0, 161.128662109375)
(96.0, 161.58119201660156)
(97.0, 166.00674438476562)
(98.0, 166.64456176757812)
(99.0, 153.74803161621094)
(100.0, 143.624267578125)
(101.0, 145.73440551757812)
(102.0, 143.1791534423828)
(103.0, 136.27391052246094)
(104.0, 132.01495361328125)
(105.0, 132.2880096435547)
(106.0, 162.84336853027344)
(107.0, 159.49929809570312)
(108.0, 156.41281127929688)
(109.0, 154.80801391601562)
(110.0, 155.18907165527344)
(111.0, 147.78880310058594)
(112.0, 147.60597229003906)
(113.0, 165.5369415283203)
(114.0, 160.9861297607422)
(115.0, 155.23365783691406)
(116.0, 149.2619171142578)
(117.0, 147.84706115722656)
(118.0, 149.50990295410156)
(119.0, 147.41293334960938)
(120.0, 219.5430450439453)
(121.0, 212.0758056640625)
(122.0, 214.4365234375)
(123.0, 216.5221710205078)
(124.0, 231.47036743164062)
(125.0, 273.4634094238281)
(126.0, 326.3110656738281)
(127.0, 196.07749938964844)
(128.0, 192.3561553955078)
(129.0, 194.32374572753906)
(130.0, 199.7172088623047)
(131.0, 203.6407928466797)
(132.0, 208.53692626953125)
(133.0, 216.08694458007812)
(134.0, 196.31689453125)
(135.0, 190.21820068359375)
(136.0, 185.70899963378906)
(137.0, 185.09671020507812)
(138.0, 183.1377410888672)
(139.0, 166.92291259765625)
(140.0, 162.90159606933594)
(141.0, 218.1753692626953)
(142.0, 221.82081604003906)
(143.0, 235.30514526367188)
(144.0, 258.21502685546875)
(145.0, 290.900390625)
(146.0, 316.8485107421875)
(147.0, 343.4801940917969)
(148.0, 228.5164031982422)
(149.0, 227.63401794433594)
(150.0, 234.21392822265625)
(151.0, 257.78143310546875)
(152.0, 280.36578369140625)
(153.0, 302.9981384277344)
(154.0, 354.14031982421875)
(155.0, 147.44400024414062)
(156.0, 142.01089477539062)
(157.0, 139.5503387451172)
(158.0, 133.12237548828125)
(159.0, 126.73908233642578)
(160.0, 123.26730346679688)
(161.0, 125.32877349853516)
(162.0, 133.10142517089844)
(163.0, 125.43328857421875)
(164.0, 127.08069610595703)
(165.0, 130.91412353515625)
(166.0, 129.63064575195312)
(167.0, 136.33889770507812)
(168.0, 127.50115966796875)
(169.0, 129.1130828857422)
(170.0, 124.52186584472656)
(171.0, 121.76416778564453)
(172.0, 124.64600372314453)
(173.0, 122.8611831665039)
(174.0, 120.26678466796875)
(175.0, 117.47834777832031)
(176.0, 133.3109130859375)
(177.0, 122.75037384033203)
(178.0, 116.34321594238281)
(179.0, 110.17593383789062)
(180.0, 108.35394287109375)
(181.0, 100.84843444824219)
(182.0, 100.71385192871094)
(183.0, 142.86537170410156)
(184.0, 136.92843627929688)
(185.0, 130.57623291015625)
(186.0, 132.1710205078125)
(187.0, 128.28146362304688)
(188.0, 127.1644287109375)
(189.0, 119.6948471069336)
(190.0, 149.2872772216797)
(191.0, 138.63653564453125)
(192.0, 130.56488037109375)
(193.0, 132.42056274414062)
(194.0, 131.39532470703125)
(195.0, 133.74497985839844)
(196.0, 125.947265625)
(197.0, 139.93931579589844)
(198.0, 132.76612854003906)
(199.0, 134.47744750976562)
(200.0, 125.34866333007812)
(201.0, 121.77175903320312)
(202.0, 120.063720703125)
(203.0, 117.69839477539062)
(204.0, 114.5345687866211)
(205.0, 107.33113861083984)
(206.0, 101.18999481201172)
(207.0, 98.04515075683594)
(208.0, 96.91302490234375)
(209.0, 96.73394775390625)
(210.0, 96.72371673583984)
(211.0, 137.7305145263672)
(212.0, 132.58587646484375)
(213.0, 129.29541015625)
(214.0, 125.82658386230469)
(215.0, 117.81002044677734)
(216.0, 118.82095336914062)
(217.0, 114.12580108642578)
(218.0, 136.0763702392578)
(219.0, 132.38182067871094)
(220.0, 129.07470703125)
(221.0, 129.71798706054688)
(222.0, 119.84844207763672)
(223.0, 122.7179183959961)
(224.0, 126.05917358398438)
(225.0, 135.54946899414062)
(226.0, 136.6666259765625)
(227.0, 134.8767852783203)
(228.0, 136.2667999267578)
(229.0, 136.2405548095703)
(230.0, 129.4490203857422)
(231.0, 122.97623443603516)
(232.0, 153.9404754638672)
(233.0, 145.72650146484375)
(234.0, 139.58432006835938)
(235.0, 134.23167419433594)
(236.0, 131.36956787109375)
(237.0, 129.22970581054688)
(238.0, 128.23748779296875)
(239.0, 143.47128295898438)
(240.0, 139.60031127929688)
(241.0, 132.6911163330078)
(242.0, 128.05271911621094)
(243.0, 126.39582061767578)
(244.0, 125.08285522460938)
(245.0, 126.92304229736328)
(246.0, 132.28073120117188)
(247.0, 133.1224365234375)
(248.0, 123.44712829589844)
(249.0, 125.25312805175781)
(250.0, 122.92902374267578)
(251.0, 118.46376037597656)
(252.0, 121.55242919921875)
(253.0, 175.97909545898438)
(254.0, 162.97315979003906)
(255.0, 153.42701721191406)
(256.0, 150.7775115966797)
(257.0, 144.97344970703125)
(258.0, 142.08554077148438)
(259.0, 140.22042846679688)
(260.0, 138.78977966308594)
(261.0, 136.0587615966797)
(262.0, 139.3095245361328)
(263.0, 139.1825714111328)
(264.0, 132.19000244140625)
(265.0, 127.7378158569336)
(266.0, 123.89242553710938)
(267.0, 173.8429718017578)
(268.0, 169.73196411132812)
(269.0, 165.06056213378906)
(270.0, 159.42031860351562)
(271.0, 149.89825439453125)
(272.0, 148.0973358154297)
(273.0, 142.06768798828125)
(274.0, 125.64640808105469)
(275.0, 127.17183685302734)
(276.0, 125.43264770507812)
(277.0, 118.33445739746094)
(278.0, 114.87274932861328)
(279.0, 114.29783630371094)
(280.0, 115.77965545654297)
(281.0, 142.82943725585938)
(282.0, 138.9309844970703)
(283.0, 139.0191650390625)
(284.0, 133.03309631347656)
(285.0, 123.57703399658203)
(286.0, 118.8705062866211)
(287.0, 115.47738647460938)
(288.0, 162.97781372070312)
(289.0, 162.44207763671875)
(290.0, 165.09715270996094)
(291.0, 166.62913513183594)
(292.0, 166.46934509277344)
(293.0, 164.47366333007812)
(294.0, 160.43922424316406)
(295.0, 172.70407104492188)
(296.0, 164.52273559570312)
(297.0, 166.36679077148438)
(298.0, 164.98919677734375)
(299.0, 158.2107696533203)
(300.0, 152.1392059326172)
(301.0, 146.26461791992188)
(302.0, 158.0642852783203)
(303.0, 153.1240692138672)
(304.0, 156.2447509765625)
(305.0, 150.81312561035156)
(306.0, 150.62489318847656)
(307.0, 150.83334350585938)
(308.0, 146.43809509277344)
(309.0, 200.21888732910156)
(310.0, 195.56640625)
(311.0, 190.5558624267578)
(312.0, 185.48361206054688)
(313.0, 180.63470458984375)
(314.0, 182.20643615722656)
(315.0, 181.28631591796875)
(316.0, 169.46376037597656)
(317.0, 163.685791015625)
(318.0, 163.4782257080078)
(319.0, 162.01014709472656)
(320.0, 156.9417266845703)
(321.0, 152.17498779296875)
(322.0, 148.04144287109375)
(323.0, 181.9898681640625)
(324.0, 178.98805236816406)
(325.0, 181.81167602539062)
(326.0, 179.38357543945312)
(327.0, 178.7110595703125)
(328.0, 178.3798828125)
(329.0, 178.7382354736328)
(330.0, 150.72418212890625)
(331.0, 145.15823364257812)
(332.0, 146.1711883544922)
(333.0, 137.5904541015625)
(334.0, 136.31210327148438)
(335.0, 129.5064697265625)
(336.0, 127.03266906738281)
(337.0, 182.79342651367188)
(338.0, 176.2904510498047)
(339.0, 171.64688110351562)
(340.0, 171.2210693359375)
(341.0, 173.38687133789062)
(342.0, 170.53460693359375)
(343.0, 172.74578857421875)
(344.0, 161.41046142578125)
(345.0, 158.00096130371094)
(346.0, 165.47767639160156)
(347.0, 167.30653381347656)
(348.0, 168.95790100097656)
(349.0, 170.12403869628906)
(350.0, 166.76144409179688)
(351.0, 174.969482421875)
(352.0, 174.0468292236328)
(353.0, 170.89352416992188)
(354.0, 173.55596923828125)
(355.0, 173.44232177734375)
(356.0, 169.8177947998047)
(357.0, 169.47789001464844)
(358.0, 166.36563110351562)
(359.0, 161.87380981445312)
(360.0, 160.49261474609375)
(361.0, 158.19454956054688)
(362.0, 156.65452575683594)
(363.0, 148.19309997558594)
(364.0, 146.7799072265625)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 179.69363403320312)
(2.0, 172.79995727539062)
(3.0, 170.91995239257812)
(4.0, 173.897705078125)
(5.0, 173.65087890625)
(6.0, 172.09934997558594)
(7.0, 172.64991760253906)
(8.0, 174.7104034423828)
(9.0, 165.53292846679688)
(10.0, 168.638916015625)
(11.0, 170.9966278076172)
(12.0, 174.7534942626953)
(13.0, 175.98887634277344)
(14.0, 177.49960327148438)
(15.0, 168.7507781982422)
(16.0, 166.51620483398438)
(17.0, 167.85670471191406)
(18.0, 172.34849548339844)
(19.0, 174.7098388671875)
(20.0, 175.15208435058594)
(21.0, 170.90948486328125)
(22.0, 161.73687744140625)
(23.0, 156.21853637695312)
(24.0, 157.895263671875)
(25.0, 162.98919677734375)
(26.0, 162.77102661132812)
(27.0, 165.05934143066406)
(28.0, 165.71868896484375)
(29.0, 165.8040313720703)
(30.0, 154.65603637695312)
(31.0, 148.39431762695312)
(32.0, 142.55087280273438)
(33.0, 134.0128936767578)
(34.0, 123.4407958984375)
(35.0, 123.58966827392578)
(36.0, 175.02389526367188)
(37.0, 169.32801818847656)
(38.0, 168.6815185546875)
(39.0, 171.33079528808594)
(40.0, 171.38247680664062)
(41.0, 166.42127990722656)
(42.0, 169.05319213867188)
(43.0, 198.2700653076172)
(44.0, 195.3020477294922)
(45.0, 190.98667907714844)
(46.0, 188.56423950195312)
(47.0, 183.2360076904297)
(48.0, 187.3809051513672)
(49.0, 185.4193115234375)
(50.0, 150.90957641601562)
(51.0, 144.81321716308594)
(52.0, 143.38015747070312)
(53.0, 130.2767791748047)
(54.0, 135.89476013183594)
(55.0, 125.445068359375)
(56.0, 128.1463623046875)
(57.0, 172.14085388183594)
(58.0, 169.42164611816406)
(59.0, 167.1967315673828)
(60.0, 171.28868103027344)
(61.0, 167.68023681640625)
(62.0, 167.3544464111328)
(63.0, 161.89480590820312)
(64.0, 146.37120056152344)
(65.0, 139.52288818359375)
(66.0, 137.4344024658203)
(67.0, 137.5357208251953)
(68.0, 141.6612548828125)
(69.0, 134.7696075439453)
(70.0, 136.4600830078125)
(71.0, 191.91905212402344)
(72.0, 181.13526916503906)
(73.0, 176.59829711914062)
(74.0, 178.5755615234375)
(75.0, 180.334716796875)
(76.0, 180.8660125732422)
(77.0, 177.17642211914062)
(78.0, 181.71302795410156)
(79.0, 169.72938537597656)
(80.0, 167.38731384277344)
(81.0, 170.4390106201172)
(82.0, 173.39093017578125)
(83.0, 173.7257537841797)
(84.0, 172.2711944580078)
(85.0, 166.73312377929688)
(86.0, 163.20603942871094)
(87.0, 163.34564208984375)
(88.0, 171.19284057617188)
(89.0, 172.4574737548828)
(90.0, 173.7828826904297)
(91.0, 176.02793884277344)
(92.0, 171.1803741455078)
(93.0, 162.82835388183594)
(94.0, 161.8433837890625)
(95.0, 159.32643127441406)
(96.0, 156.49264526367188)
(97.0, 155.74432373046875)
(98.0, 153.62107849121094)
(99.0, 212.82203674316406)
(100.0, 208.5985565185547)
(101.0, 208.99891662597656)
(102.0, 213.39219665527344)
(103.0, 214.95545959472656)
(104.0, 213.1682891845703)
(105.0, 209.98736572265625)
(106.0, 173.8454132080078)
(107.0, 159.12953186035156)
(108.0, 157.42251586914062)
(109.0, 150.88958740234375)
(110.0, 150.10305786132812)
(111.0, 143.47467041015625)
(112.0, 135.9402618408203)
(113.0, 189.79421997070312)
(114.0, 189.4092254638672)
(115.0, 186.6265106201172)
(116.0, 179.3209991455078)
(117.0, 172.13229370117188)
(118.0, 168.4521026611328)
(119.0, 166.48837280273438)
(120.0, 195.79986572265625)
(121.0, 196.3174591064453)
(122.0, 198.20578002929688)
(123.0, 193.7980499267578)
(124.0, 199.0816192626953)
(125.0, 204.182373046875)
(126.0, 215.39297485351562)
(127.0, 236.7118682861328)
(128.0, 234.48446655273438)
(129.0, 248.285400390625)
(130.0, 274.15765380859375)
(131.0, 314.1639404296875)
(132.0, 344.1649475097656)
(133.0, 386.9852294921875)
(134.0, 207.3944091796875)
(135.0, 203.58538818359375)
(136.0, 198.7913818359375)
(137.0, 193.0409393310547)
(138.0, 194.2620086669922)
(139.0, 190.6527557373047)
(140.0, 198.0770721435547)
(141.0, 111.43480682373047)
(142.0, 110.30435943603516)
(143.0, 116.1446304321289)
(144.0, 115.67866516113281)
(145.0, 114.09893035888672)
(146.0, 111.43852996826172)
(147.0, 110.99373626708984)
(148.0, 153.5052032470703)
(149.0, 154.17926025390625)
(150.0, 144.6332244873047)
(151.0, 140.9461212158203)
(152.0, 132.96939086914062)
(153.0, 127.92112731933594)
(154.0, 130.64535522460938)
(155.0, 120.15139770507812)
(156.0, 112.30984497070312)
(157.0, 110.18710327148438)
(158.0, 110.38434600830078)
(159.0, 104.26568603515625)
(160.0, 108.33356475830078)
(161.0, 101.1746826171875)
(162.0, 179.99130249023438)
(163.0, 181.21929931640625)
(164.0, 184.88133239746094)
(165.0, 187.72499084472656)
(166.0, 187.2789764404297)
(167.0, 188.8743133544922)
(168.0, 192.7802734375)
(169.0, 131.3929443359375)
(170.0, 120.87224578857422)
(171.0, 112.17261505126953)
(172.0, 112.07378387451172)
(173.0, 109.848388671875)
(174.0, 100.22417449951172)
(175.0, 99.70259857177734)
(176.0, 127.09573364257812)
(177.0, 122.45783233642578)
(178.0, 121.72145080566406)
(179.0, 121.14056396484375)
(180.0, 117.38397216796875)
(181.0, 116.064208984375)
(182.0, 114.98383331298828)
(183.0, 135.39051818847656)
(184.0, 131.77584838867188)
(185.0, 131.06455993652344)
(186.0, 128.15573120117188)
(187.0, 123.03009033203125)
(188.0, 120.70145416259766)
(189.0, 121.83216857910156)
(190.0, 136.24093627929688)
(191.0, 132.2503204345703)
(192.0, 134.03643798828125)
(193.0, 129.25534057617188)
(194.0, 123.5323257446289)
(195.0, 122.27001953125)
(196.0, 117.05435943603516)
(197.0, 131.19863891601562)
(198.0, 122.2204818725586)
(199.0, 118.4269790649414)
(200.0, 114.2275619506836)
(201.0, 106.1522216796875)
(202.0, 107.67411804199219)
(203.0, 100.39115905761719)
(204.0, 135.92633056640625)
(205.0, 128.4234619140625)
(206.0, 124.37886810302734)
(207.0, 123.77828216552734)
(208.0, 122.42394256591797)
(209.0, 123.54734802246094)
(210.0, 122.28588104248047)
(211.0, 108.88177490234375)
(212.0, 104.83797454833984)
(213.0, 101.82293701171875)
(214.0, 106.60594940185547)
(215.0, 96.42073059082031)
(216.0, 95.70599365234375)
(217.0, 90.16063690185547)
(218.0, 195.08750915527344)
(219.0, 187.79156494140625)
(220.0, 184.30841064453125)
(221.0, 176.62550354003906)
(222.0, 171.50131225585938)
(223.0, 161.81838989257812)
(224.0, 154.02908325195312)
(225.0, 165.19619750976562)
(226.0, 163.82736206054688)
(227.0, 156.46026611328125)
(228.0, 150.7678985595703)
(229.0, 148.19749450683594)
(230.0, 147.0240020751953)
(231.0, 149.7548370361328)
(232.0, 153.75830078125)
(233.0, 144.5952606201172)
(234.0, 135.8919677734375)
(235.0, 132.75613403320312)
(236.0, 126.75672912597656)
(237.0, 127.63874816894531)
(238.0, 126.23565673828125)
(239.0, 169.50140380859375)
(240.0, 162.4073028564453)
(241.0, 151.84339904785156)
(242.0, 144.190185546875)
(243.0, 136.90260314941406)
(244.0, 136.88607788085938)
(245.0, 133.86965942382812)
(246.0, 188.3343505859375)
(247.0, 182.57757568359375)
(248.0, 175.1905975341797)
(249.0, 170.4659881591797)
(250.0, 166.7859649658203)
(251.0, 166.80148315429688)
(252.0, 170.1569061279297)
(253.0, 175.8815460205078)
(254.0, 160.82725524902344)
(255.0, 147.97274780273438)
(256.0, 136.6125946044922)
(257.0, 134.13783264160156)
(258.0, 130.8173370361328)
(259.0, 132.30992126464844)
(260.0, 187.6794891357422)
(261.0, 184.29208374023438)
(262.0, 184.81683349609375)
(263.0, 180.8098907470703)
(264.0, 179.5115966796875)
(265.0, 171.5281982421875)
(266.0, 167.58702087402344)
(267.0, 193.95901489257812)
(268.0, 187.95484924316406)
(269.0, 182.4778289794922)
(270.0, 178.9586181640625)
(271.0, 176.09100341796875)
(272.0, 177.18472290039062)
(273.0, 170.29307556152344)
(274.0, 180.612548828125)
(275.0, 177.12220764160156)
(276.0, 180.68826293945312)
(277.0, 179.15472412109375)
(278.0, 174.9005584716797)
(279.0, 172.75531005859375)
(280.0, 166.55421447753906)
(281.0, 136.54600524902344)
(282.0, 134.90072631835938)
(283.0, 130.42010498046875)
(284.0, 123.6988754272461)
(285.0, 124.43061065673828)
(286.0, 121.72752380371094)
(287.0, 120.18584442138672)
(288.0, 189.43016052246094)
(289.0, 180.12771606445312)
(290.0, 174.16099548339844)
(291.0, 164.51292419433594)
(292.0, 149.27049255371094)
(293.0, 145.45851135253906)
(294.0, 143.31051635742188)
(295.0, 181.1810302734375)
(296.0, 172.26719665527344)
(297.0, 172.45281982421875)
(298.0, 168.2275848388672)
(299.0, 168.49066162109375)
(300.0, 166.52914428710938)
(301.0, 164.65731811523438)
(302.0, 163.4268035888672)
(303.0, 155.241943359375)
(304.0, 146.9885711669922)
(305.0, 142.89080810546875)
(306.0, 143.49270629882812)
(307.0, 138.1161346435547)
(308.0, 137.64590454101562)
(309.0, 161.8250274658203)
(310.0, 162.37962341308594)
(311.0, 164.27606201171875)
(312.0, 164.20709228515625)
(313.0, 164.9758758544922)
(314.0, 160.07969665527344)
(315.0, 157.61569213867188)
(316.0, 163.58035278320312)
(317.0, 161.08226013183594)
(318.0, 162.0779266357422)
(319.0, 164.0003204345703)
(320.0, 166.7149658203125)
(321.0, 167.03501892089844)
(322.0, 167.88279724121094)
(323.0, 171.42784118652344)
(324.0, 172.35211181640625)
(325.0, 169.39122009277344)
(326.0, 165.2980194091797)
(327.0, 163.40426635742188)
(328.0, 160.49371337890625)
(329.0, 159.8183135986328)
(330.0, 159.0183563232422)
(331.0, 160.6519775390625)
(332.0, 159.1659698486328)
(333.0, 154.71539306640625)
(334.0, 152.6100616455078)
(335.0, 149.71034240722656)
(336.0, 146.13446044921875)
(337.0, 177.17630004882812)
(338.0, 174.33416748046875)
(339.0, 172.52615356445312)
(340.0, 171.51986694335938)
(341.0, 167.2135772705078)
(342.0, 172.84153747558594)
(343.0, 175.1992645263672)
(344.0, 150.6422882080078)
(345.0, 145.06983947753906)
(346.0, 143.50807189941406)
(347.0, 138.97381591796875)
(348.0, 138.79486083984375)
(349.0, 135.71900939941406)
(350.0, 134.44638061523438)
(351.0, 147.079833984375)
(352.0, 150.47979736328125)
(353.0, 151.49658203125)
(354.0, 152.32693481445312)
(355.0, 154.94752502441406)
(356.0, 155.0237579345703)
(357.0, 147.58163452148438)
(358.0, 180.5127716064453)
(359.0, 170.9586639404297)
(360.0, 168.90524291992188)
(361.0, 170.7499542236328)
(362.0, 162.51361083984375)
(363.0, 161.2935028076172)
(364.0, 155.05491638183594)
};
\end{axis}

\end{tikzpicture}

}


==> flowinitarch.tex <==
\begin{tikzpicture}
  % Anchor
  \node at (0,0) (anchor) {};

  % Initializer
  \node[left of=anchor,xshift=-100pt] (init) {};
  \node[above of=init, node distance = 10pt] (gaussian) {$\tilde{w}$};
  \node[below of=init, node distance = 10pt] (week) {$w$};
  % Layer 1
  \node[right of = gaussian, node distance = 60pt] (l1top) {};
  \node[right of = week, node distance = 60pt] (l1bottom) {};
  \node[right of = init, node distance = 60pt] (l1) {$16 \to 128$};
  \node[draw,fit=(l1top)(l1bottom)(l1)] (l1box) {};
  \node[above of = l1top, node distance = 15pt] {Dense};
  \draw[->] (gaussian) -- ($(l1box) + (-27pt,10pt)$);
  \draw[->] (week) -- ($(l1box) + (-27pt,-10pt)$);
  % Layer 2
  \node[right of = l1top, node distance = 65pt] (l2top) {};
  \node[right of = l1bottom, node distance = 65pt] (l2bottom) {};
  \node[right of = l1, node distance = 65pt] (l2) {$128 \to 128$};
  \node[draw, fit=(l2top)(l2bottom)(l2)] (l2box) {};
  \node[above of = l2top, node distance = 15pt] {Dense};
  \draw[->,dashed] (l1box) -- (l2box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l1box) -- node[pos=0.5, above] (d2) {$0.5$} (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  % Layer 3
  \node[right of = l2top, node distance = 65pt] (l3top) {};
  \node[right of = l2bottom, node distance = 65pt] (l3bottom) {};
  \node[right of = l2, node distance = 65pt] (l3) {$128 \to 128$};
  \node[above of = l3top, node distance = 15pt] {Dense};
  \node[draw, fit=(l3top)(l3bottom)(l3)] (l3box) {};
  \draw[->,dashed] (l2box) -- (l3box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l2box) -- node[pos=0.5, above] (d2) {$0.5$} (l3box);
  \end{scope}
  \node[above of = d2, node distance = 25pt] {relu};
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->,dashed] (l2box) -- (l3box);
  \end{scope}
  % Layer 4
  \node[right of = l3top, node distance = 65pt] (l4top) {};
  \node[right of = l3bottom, node distance = 65pt] (l4bottom) {};
  \node[right of = l3, node distance = 65pt] (l4) {$128 \to 15$};
  \node[above of = l4top, node distance = 15pt] {Dense};
  \node[draw, fit=(l4top)(l4bottom)(l4)] (l4box) {};
  \draw[->,dashed] (l3box) -- (l4box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l3box) -- (l4box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l3box) -- node[pos=0.5, above] (d3) {$0.5$} (l4box);
  \end{scope}
  \node[above of = d3, node distance = 25pt] {relu};
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l3box) -- (l4box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->,dashed] (l3box) -- (l4box);
  \end{scope}
  % Output
  \node[right of=l4, node distance = 65pt] (output) {$\mathbf{x_0}$};
  \draw[->] (l4box) -- (output);
\end{tikzpicture}

==> flowseqarch.tex <==
\begin{tikzpicture}
  % Anchor
  \node at (0,0) (anchor) {};
  % Initializer
  \node[left of=anchor,xshift=-100pt] (day) {$t$};
  \node[above of = day, node distance = 10pt] (state) {$\mathbf{x_{t-1}}$};
  \node[below of = day, node distance = 10pt] (week) {$w$};
  % Layer
  \node[right of = state, node distance = 65pt] (l1top) {};
  \node[right of = week, node distance = 65pt] (l1bottom) {};
  \node[right of = day, node distance = 60pt] (l1) {$17 \to 128$};
  \node[draw,fit=(l1top)(l1bottom)(l1)] (l1box) {};
  \node[above of = l1top, node distance = 15pt] {GRU};
  \draw[->] (state) -- node[pos = 0.5] (sre) {} ($(l1box) + (-27pt,10pt)$);
  \draw[->] (day) -- ($(l1box) + (-27pt,0)$);
  \draw[->] (week) -- ($(l1box) + (-27pt,-10pt)$);
  % Layer 2
  \node[right of = l1top, node distance = 65pt] (l2top) {};
  \node[right of = l1bottom, node distance = 65pt] (l2bottom) {};
  \node[right of = l1, node distance = 65pt] (l2) {$128 \to 128$};
  \node[draw, fit=(l2top)(l2bottom)(l2)] (l2box) {};
  \node[above of = l2top, node distance = 15pt] {GRU};
  \draw[->,dashed] (l1box) -- (l2box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l1box) -- node[pos=0.5, above] (d) {$0.4$} (l2box);
    \node[above of = d, node distance = 10pt] {relu};
  \end{scope}
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  % Layer 3
  \node[right of = l2top, node distance = 65pt] (l3top) {};
  \node[right of = l2bottom, node distance = 65pt] (l3bottom) {};
  \node[right of = l2, node distance = 65pt] (l3) {$128 \to 15$};
  \node[draw, fit=(l3top)(l3bottom)(l3)] (l3box) {};
  \draw[->] (l2box) -- (l3box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->] (l2box) -- node[pos=0.5, above] {relu} (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->] (l2box) -- (l3box);
  \end{scope}
  % Output
  \node[right of=l3, node distance = 60pt] (output) {$\mathbf{x_t}$};
  \draw[->] (l3box) -- node[pos = 0.5] (sr0) {} (output);
  % Sequence recurrence
  \node[above of = sr0, node distance = 35pt] (sr1) {};
  \node[above of = sre] (sr2) {};
  \draw (sr0.center) -- (sr1.center) -- (sr2.south) -- (sre.center);
\end{tikzpicture}

==> price_levels.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {Price [Eur]}, xmin = {0.31000000000000005}, xmax = {24.69}, ymax = {67.24766457634726}, xlabel = {Hour}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},xticklabels = {$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {10.0,20.0,30.0,40.0,50.0,60.0},yticklabels = {$10$,$20$,$30$,$40$,$50$,$60$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {7.628412739936932}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 26.377586431503296)
(2.0, 25.91467671966553)
(3.0, 25.592450896263124)
(4.0, 25.481782537460326)
(5.0, 26.004895790100097)
(6.0, 26.825305461883545)
(7.0, 28.385489170074464)
(8.0, 32.749079216003416)
(9.0, 35.15360792827606)
(10.0, 34.47467072868347)
(11.0, 33.52035451698303)
(12.0, 32.583070892333986)
(13.0, 32.102346574783326)
(14.0, 31.740470558166503)
(15.0, 31.701566961288453)
(16.0, 32.342629470825194)
(17.0, 35.07680814361572)
(18.0, 37.43803865814209)
(19.0, 35.123736673355104)
(20.0, 31.9463049659729)
(21.0, 29.970932359695436)
(22.0, 28.784440793991088)
(23.0, 27.81591905593872)
(24.0, 26.84460446166992)
};
\addlegendentry{Expected price}
\addplot+[draw=none, color = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(1.0, 20.99341396253017)
(2.0, 20.45733220765932)
(3.0, 20.239489859538217)
(4.0, 19.737804863058187)
(5.0, 20.152802829257215)
(6.0, 20.470774425740707)
(7.0, 19.26656043356128)
(8.0, 13.945209308787053)
(9.0, 11.369126198144443)
(10.0, 13.403605200008595)
(11.0, 16.49702675391818)
(12.0, 17.865773269678996)
(13.0, 17.988791440942336)
(14.0, 18.523584451985485)
(15.0, 18.15928997909782)
(16.0, 16.431537024584017)
(17.0, 9.728789733695685)
(18.0, 9.315750056061752)
(19.0, 16.391890863433396)
(20.0, 21.133446449558875)
(21.0, 22.586666222843522)
(22.0, 22.63350740400468)
(23.0, 22.273971688418406)
(24.0, 21.415767819469757)
};
\addlegendentry{Price levels}
\addplot+[draw=none, color = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.0, 23.685500197016733)
(2.0, 23.186004463662425)
(3.0, 22.91597037790067)
(4.0, 22.609793700259257)
(5.0, 23.078849309678656)
(6.0, 23.648039943812126)
(7.0, 23.826024801817873)
(8.0, 23.347144262395233)
(9.0, 23.26136706321025)
(10.0, 23.93913796434603)
(11.0, 25.008690635450606)
(12.0, 25.22442208100649)
(13.0, 25.04556900786283)
(14.0, 25.132027505075996)
(15.0, 24.930428470193135)
(16.0, 24.387083247704606)
(17.0, 22.402798938655703)
(18.0, 23.37689435710192)
(19.0, 25.75781376839425)
(20.0, 26.539875707765887)
(21.0, 26.27879929126948)
(22.0, 25.708974098997885)
(23.0, 25.044945372178564)
(24.0, 24.130186140569837)
};
\addplot+[draw=none, color = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.0, 26.377586431503296)
(2.0, 25.91467671966553)
(3.0, 25.592450896263124)
(4.0, 25.481782537460326)
(5.0, 26.004895790100097)
(6.0, 26.825305461883545)
(7.0, 28.385489170074464)
(8.0, 32.749079216003416)
(9.0, 35.15360792827606)
(10.0, 34.47467072868347)
(11.0, 33.52035451698303)
(12.0, 32.583070892333986)
(13.0, 32.102346574783326)
(14.0, 31.740470558166503)
(15.0, 31.701566961288453)
(16.0, 32.342629470825194)
(17.0, 35.07680814361572)
(18.0, 37.43803865814209)
(19.0, 35.123736673355104)
(20.0, 31.9463049659729)
(21.0, 29.970932359695436)
(22.0, 28.784440793991088)
(23.0, 27.81591905593872)
(24.0, 26.84460446166992)
};
\addplot+[draw=none, color = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.0, 29.06967266598986)
(2.0, 28.643348975668633)
(3.0, 28.268931414625577)
(4.0, 28.353771374661395)
(5.0, 28.930942270521538)
(6.0, 30.002570979954964)
(7.0, 32.944953538331056)
(8.0, 42.1510141696116)
(9.0, 47.04584879334187)
(10.0, 45.01020349302091)
(11.0, 42.03201839851546)
(12.0, 39.94171970366148)
(13.0, 39.15912414170382)
(14.0, 38.34891361125701)
(15.0, 38.47270545238377)
(16.0, 40.29817569394578)
(17.0, 47.75081734857574)
(18.0, 51.499182959182264)
(19.0, 44.48965957831596)
(20.0, 37.35273422417991)
(21.0, 33.66306542812139)
(22.0, 31.85990748898429)
(23.0, 30.58689273969888)
(24.0, 29.559022782770004)
};
\addplot+[draw=none, color = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.61568627;green,0.06274510;blue,0.17647059}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.0, 31.761758900476423)
(2.0, 31.372021231671738)
(3.0, 30.94541193298803)
(4.0, 31.225760211862465)
(5.0, 31.85698875094298)
(6.0, 33.17983649802638)
(7.0, 37.50441790658765)
(8.0, 51.552949123219776)
(9.0, 58.93808965840768)
(10.0, 55.54573625735834)
(11.0, 50.54368228004789)
(12.0, 47.300368514988975)
(13.0, 46.215901708624315)
(14.0, 44.95735666434752)
(15.0, 45.243843943479085)
(16.0, 48.25372191706637)
(17.0, 60.42482655353576)
(18.0, 65.56032726022244)
(19.0, 53.85558248327681)
(20.0, 42.759163482386924)
(21.0, 37.35519849654735)
(22.0, 34.9353741839775)
(23.0, 33.357866423459036)
(24.0, 32.273441103870084)
};
\end{axis}
\end{tikzpicture}}


==> priceinitarch.tex <==
\begin{tikzpicture}
  % Anchor
  \node at (0,0) (anchor) {};

  % Initializer
  \node[left of=anchor,xshift=-100pt] (init) {};
  \node[above of=init, node distance = 10pt] (gaussian) {$\tilde{w}$};
  \node[below of=init, node distance = 10pt] (month) {$m$};
  % Layer 1
  \node[right of = gaussian, node distance = 60pt] (l1top) {};
  \node[right of = month, node distance = 60pt] (l1bottom) {};
  \node[right of = init, node distance = 60pt] (l1) {$2 \to 128$};
  \node[draw,fit=(l1top)(l1bottom)(l1)] (l1box) {};
  \node[above of = l1top, node distance = 15pt] {Dense};
  \draw[->] (gaussian) -- ($(l1box) + (-25pt,10pt)$);
  \draw[->] (month) -- ($(l1box) + (-25pt,-10pt)$);
  % Layer 2
  \node[right of = l1top, node distance = 60pt] (l2top) {};
  \node[right of = l1bottom, node distance = 60pt] (l2bottom) {};
  \node[right of = l1, node distance = 60pt] (l2) {$128 \to 128$};
  \node[draw, fit=(l2top)(l2bottom)(l2)] (l2box) {};
  \node[above of = l2top, node distance = 15pt] {Dense};
  \draw[->,dashed] (l1box) -- (l2box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l1box) -- node[pos=0.5, above] (d1) {$0.5$} (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  % Layer 3
  \node[right of = l2top, node distance = 65pt] (l3top) {};
  \node[right of = l2bottom, node distance = 65pt] (l3bottom) {};
  \node[right of = l2, node distance = 65pt] (l3) {$128 \to 128$};
  \node[above of = l3top, node distance = 15pt] {Dense};
  \node[draw, fit=(l3top)(l3bottom)(l3)] (l3box) {};
  \draw[->,dashed] (l2box) -- (l3box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l2box) -- node[pos=0.5, above] (d2) {$0.5$} (l3box);
  \end{scope}
  \node[above of = d2, node distance = 25pt] {relu};
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-15pt}]
    \draw[->,dashed] (l2box) -- (l3box);
  \end{scope}
  % Layer 4
  \node[right of = l3top, node distance = 60pt] (l4top) {};
  \node[right of = l3bottom, node distance = 60pt] (l4bottom) {};
  \node[right of = l3, node distance = 60pt] (l4) {$128 \to 1$};
  \node[above of = l4top, node distance = 15pt] {Dense};
  \node[draw, fit=(l4top)(l4bottom)(l4)] (l4box) {};
  \draw[->,dashed] (l3box) -- (l4box);
  \begin{scope}[transform canvas={yshift=7pt}]
    \draw[->,dashed] (l3box) -- (l4box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=15pt}]
    \draw[->,dashed] (l3box) -- node[pos=0.5, above] (d3) {$0.5$} (l4box);
  \end{scope}
  \node[above of = d3, node distance = 25pt] {relu};
  \begin{scope}[transform canvas={yshift=-7pt}]
    \draw[->,dashed] (l3box) -- (l4box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-10pt}]
    \draw[->,dashed] (l3box) -- (l4box);
  \end{scope}
  % Output
  \node[right of=l4, node distance = 60pt] (output) {$x_0$};
  \draw[->] (l4box) -- (output);
\end{tikzpicture}

==> priceseqarch.tex <==
\begin{tikzpicture}
  % Anchor
  \node at (0,0) (anchor) {};

  % Initializer
  \node[left of = anchor,xshift=-100pt] (hour) {$t$};
  \node[above of = hour, node distance = 10pt] (state) {$x_{t-1}$};
  \node[below of = hour, node distance = 10pt] (month) {$m$};
  % Layer
  \node[right of = state, node distance = 60pt] (l1top) {};
  \node[right of = month, node distance = 60pt] (l1bottom) {};
  \node[right of = hour, node distance = 60pt] (l1) {$3 \to 64$};
  \node[draw,fit=(l1top)(l1bottom)(l1)] (l1box) {};
  \node[above of = l1top, node distance = 15pt] {GRU};
  \draw[->] (state) -- node[pos = 0.5] (sre) {} ($(l1box) + (-22pt,10pt)$);
  \draw[->] (hour) -- ($(l1box) + (-22pt,0)$);
  \draw[->] (month) -- ($(l1box) + (-22pt,-10pt)$);
  % Layer 2
  \node[right of = l1top, node distance = 60pt] (l2top) {};
  \node[right of = l1bottom, node distance = 60pt] (l2bottom) {};
  \node[right of = l1, node distance = 60pt] (l2) {$64 \to 64$};
  \node[draw, fit=(l2top)(l2bottom)(l2)] (l2box) {};
  \node[above of = l2top, node distance = 15pt] {Dense};
  \draw[->,dashed] (l1box) -- (l2box);
  \begin{scope}[transform canvas={yshift=5pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=10pt}]
    \draw[->,dashed] (l1box) -- node[pos=0.5, above] {$0.4$} (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-5pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-10pt}]
    \draw[->,dashed] (l1box) -- (l2box);
  \end{scope}
  % Layer 3
  \node[right of = l2top, node distance = 65pt] (l3top) {};
  \node[right of = l2bottom, node distance = 65pt] (l3bottom) {};
  \node[right of = l2, node distance = 65pt] (l3) {$64 \to 1$};
  \node[draw, fit=(l3top)(l3bottom)(l3)] (l3box) {};
  \draw[->] (l2box) -- (l3box);
  \begin{scope}[transform canvas={yshift=5pt}]
    \draw[->] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=10pt}]
    \draw[->] (l2box) -- node[pos=0.5, above] {relu} (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-5pt}]
    \draw[->] (l2box) -- (l3box);
  \end{scope}
  \begin{scope}[transform canvas={yshift=-10pt}]
    \draw[->] (l2box) -- (l3box);
  \end{scope}
  % Output
  \node[right of=l3, node distance = 60pt] (output) {$x_t$};
  \draw[->] (l3box) -- node[pos = 0.5] (sr0) {} (output);
  % Sequence recurrence
  \node[above of = sr0, node distance = 35pt] (sr1) {};
  \node[above of = sre] (sr2) {};
  \draw (sr0.center) -- (sr1.center) -- (sr2.south) -- (sre.center);
\end{tikzpicture}

==> rnnarch.tex <==
\begin{tikzpicture}
  % Anchor
  \node at (0,0) (anchor) {};

  % Input
  \node[left of=anchor,xshift=-100pt] (gaussian) {$\tilde{w}$};
  % Initializer
  \node[draw,right of = gaussian, node distance = 60pt] (init) {Initializer network};
  \draw[->] (gaussian) -- (init);
  % Seasonal input
  \node[below of = init, node distance = 20pt] (seasonal) {$s$};
  \draw[->] (seasonal) -- (init);
  % Sequence generator
  \node[draw, right of = init, node distance = 100pt] (seq) {Sequence generator};
  \draw[->] (init) -- node[pos=0.5, above] {$x_0$} (seq);
  % Seasonal input
  \node[below of = seq, node distance = 20pt] (seasonalseq) {$s$};
  \draw[->] (seasonalseq) -- (seq);
  % Output
  \node[right of = seq, node distance = 60pt] (output) {$x_t$};
  \draw[->] (seq) -- node[pos = 0.5] (sr0) {} (output);
  % Sequence recurrence
  \node[above of = sr0] (sr1) {};
  \node[above of = seq] (sr2) {};
  \draw[->] (sr0.center) -- (sr1.south) -- (sr2.south) -- (seq);
\end{tikzpicture}

==> seasonal_forecasts.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {Price [Eur]}, title = {Forecasted prices}, xmin = {0}, xmax = {288}, ymax = {80}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {12, 36, 60, 84,108,132,156,180,204,228,252,276},xticklabels = {$Jan$,$Feb$,$Mar$,$Apr$,$May$,$Jun$,$Jul$,$Aug$,$Sep$,$Oct$,$Nov$,$Dec$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {25.0,50.0,75.0,100.0,125.0},yticklabels = {$25$,$50$,$75$,$100$,$125$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {15}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 27.24797821044922)
(2.0, 25.91950035095215)
(3.0, 25.989051818847656)
(4.0, 25.70394515991211)
(5.0, 27.824312210083008)
(6.0, 28.3798828125)
(7.0, 28.217958450317383)
(8.0, 27.09348487854004)
(9.0, 27.040861129760742)
(10.0, 28.062170028686523)
(11.0, 29.11904525756836)
(12.0, 28.783939361572266)
(13.0, 27.91136360168457)
(14.0, 27.993839263916016)
(15.0, 27.626487731933594)
(16.0, 27.481149673461914)
(17.0, 28.099933624267578)
(18.0, 28.44761085510254)
(19.0, 28.679319381713867)
(20.0, 29.054948806762695)
(21.0, 28.4348087310791)
(22.0, 27.986631393432617)
(23.0, 27.3809871673584)
(24.0, 26.390962600708008)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 24.181793212890625)
(2.0, 24.56159782409668)
(3.0, 24.043701171875)
(4.0, 24.38594627380371)
(5.0, 26.73087501525879)
(6.0, 27.91392707824707)
(7.0, 28.604656219482422)
(8.0, 35.71235275268555)
(9.0, 40.772884368896484)
(10.0, 40.84017562866211)
(11.0, 39.78026580810547)
(12.0, 37.201026916503906)
(13.0, 35.740966796875)
(14.0, 34.98543167114258)
(15.0, 33.71397399902344)
(16.0, 33.305667877197266)
(17.0, 33.10721969604492)
(18.0, 34.55154037475586)
(19.0, 33.791378021240234)
(20.0, 30.495187759399414)
(21.0, 28.670175552368164)
(22.0, 27.483205795288086)
(23.0, 27.02787971496582)
(24.0, 25.955015182495117)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 25.976425170898438)
(2.0, 25.88294792175293)
(3.0, 26.058805465698242)
(4.0, 25.862340927124023)
(5.0, 26.583160400390625)
(6.0, 27.359081268310547)
(7.0, 27.66615104675293)
(8.0, 28.57236099243164)
(9.0, 27.990568161010742)
(10.0, 28.1148624420166)
(11.0, 29.619659423828125)
(12.0, 30.900251388549805)
(13.0, 30.943082809448242)
(14.0, 29.657468795776367)
(15.0, 30.321762084960938)
(16.0, 31.041372299194336)
(17.0, 33.435585021972656)
(18.0, 32.3809814453125)
(19.0, 29.935543060302734)
(20.0, 29.123395919799805)
(21.0, 28.053356170654297)
(22.0, 27.424068450927734)
(23.0, 26.660629272460938)
(24.0, 26.03997039794922)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 31.11703109741211)
(2.0, 30.417573928833008)
(3.0, 28.373836517333984)
(4.0, 25.79273223876953)
(5.0, 26.045507431030273)
(6.0, 27.573545455932617)
(7.0, 29.807409286499023)
(8.0, 35.62458038330078)
(9.0, 38.62410354614258)
(10.0, 37.76569747924805)
(11.0, 36.7105598449707)
(12.0, 35.63701248168945)
(13.0, 34.87885284423828)
(14.0, 33.21792221069336)
(15.0, 33.07578659057617)
(16.0, 32.97296142578125)
(17.0, 34.059837341308594)
(18.0, 35.21334457397461)
(19.0, 35.4578971862793)
(20.0, 34.28098678588867)
(21.0, 32.46436309814453)
(22.0, 30.64804458618164)
(23.0, 31.08156967163086)
(24.0, 30.00898551940918)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 24.896390914916992)
(2.0, 23.283472061157227)
(3.0, 23.29125213623047)
(4.0, 23.63520622253418)
(5.0, 25.157657623291016)
(6.0, 26.79149055480957)
(7.0, 29.551271438598633)
(8.0, 36.12869644165039)
(9.0, 38.87985610961914)
(10.0, 36.665645599365234)
(11.0, 34.898353576660156)
(12.0, 33.35842514038086)
(13.0, 33.197425842285156)
(14.0, 33.198341369628906)
(15.0, 33.3790397644043)
(16.0, 34.59919357299805)
(17.0, 38.615055084228516)
(18.0, 42.91609191894531)
(19.0, 37.526092529296875)
(20.0, 33.29520797729492)
(21.0, 30.569223403930664)
(22.0, 29.364164352416992)
(23.0, 28.92504119873047)
(24.0, 27.435993194580078)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 26.914024353027344)
(2.0, 27.221982955932617)
(3.0, 26.829330444335938)
(4.0, 27.231061935424805)
(5.0, 27.861066818237305)
(6.0, 29.270360946655273)
(7.0, 33.264217376708984)
(8.0, 44.213863372802734)
(9.0, 51.33708572387695)
(10.0, 49.090877532958984)
(11.0, 45.029335021972656)
(12.0, 40.34035873413086)
(13.0, 37.3615837097168)
(14.0, 35.466251373291016)
(15.0, 35.105674743652344)
(16.0, 35.57251739501953)
(17.0, 41.298553466796875)
(18.0, 45.448341369628906)
(19.0, 39.22446060180664)
(20.0, 33.845455169677734)
(21.0, 31.00070571899414)
(22.0, 29.317535400390625)
(23.0, 28.55103874206543)
(24.0, 27.260515213012695)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 26.01262855529785)
(2.0, 24.340755462646484)
(3.0, 24.755556106567383)
(4.0, 23.637372970581055)
(5.0, 25.272132873535156)
(6.0, 28.325786590576172)
(7.0, 34.83403396606445)
(8.0, 51.2559700012207)
(9.0, 63.78139877319336)
(10.0, 57.04568862915039)
(11.0, 51.757747650146484)
(12.0, 51.089080810546875)
(13.0, 51.427974700927734)
(14.0, 46.2303581237793)
(15.0, 45.55261993408203)
(16.0, 49.54338836669922)
(17.0, 74.0579833984375)
(18.0, 67.79629516601562)
(19.0, 60.90568923950195)
(20.0, 44.8431396484375)
(21.0, 38.43567657470703)
(22.0, 34.02280044555664)
(23.0, 30.443618774414062)
(24.0, 29.223493576049805)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 25.570449829101562)
(2.0, 25.78175926208496)
(3.0, 26.057106018066406)
(4.0, 25.41627311706543)
(5.0, 24.6779842376709)
(6.0, 24.008928298950195)
(7.0, 24.244558334350586)
(8.0, 25.961698532104492)
(9.0, 28.118078231811523)
(10.0, 29.222036361694336)
(11.0, 29.453798294067383)
(12.0, 29.8955020904541)
(13.0, 30.360857009887695)
(14.0, 30.76295280456543)
(15.0, 31.071990966796875)
(16.0, 31.573495864868164)
(17.0, 33.915000915527344)
(18.0, 35.72652053833008)
(19.0, 33.748416900634766)
(20.0, 30.801591873168945)
(21.0, 29.42985725402832)
(22.0, 29.135879516601562)
(23.0, 28.28303337097168)
(24.0, 27.579421997070312)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 28.18358039855957)
(2.0, 27.75882911682129)
(3.0, 26.5195255279541)
(4.0, 25.978849411010742)
(5.0, 26.589763641357422)
(6.0, 27.29639434814453)
(7.0, 29.140287399291992)
(8.0, 35.35783386230469)
(9.0, 40.700565338134766)
(10.0, 39.57976531982422)
(11.0, 36.115509033203125)
(12.0, 34.64717102050781)
(13.0, 33.28489303588867)
(14.0, 32.4854621887207)
(15.0, 32.098209381103516)
(16.0, 31.315858840942383)
(17.0, 32.81636428833008)
(18.0, 36.51576614379883)
(19.0, 35.038658142089844)
(20.0, 31.622098922729492)
(21.0, 30.016843795776367)
(22.0, 29.473791122436523)
(23.0, 29.1114444732666)
(24.0, 28.964887619018555)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 24.823436737060547)
(2.0, 23.891420364379883)
(3.0, 24.2685604095459)
(4.0, 24.03965950012207)
(5.0, 24.82916259765625)
(6.0, 25.3870792388916)
(7.0, 26.10993766784668)
(8.0, 25.790708541870117)
(9.0, 26.092506408691406)
(10.0, 26.406818389892578)
(11.0, 27.63092613220215)
(12.0, 28.073612213134766)
(13.0, 27.116779327392578)
(14.0, 26.641511917114258)
(15.0, 26.610580444335938)
(16.0, 27.12957763671875)
(17.0, 28.446067810058594)
(18.0, 29.436649322509766)
(19.0, 30.39845085144043)
(20.0, 30.207921981811523)
(21.0, 30.16895294189453)
(22.0, 28.739229202270508)
(23.0, 27.498302459716797)
(24.0, 26.510908126831055)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 25.928062438964844)
(2.0, 25.243335723876953)
(3.0, 25.20104217529297)
(4.0, 25.143877029418945)
(5.0, 25.35015296936035)
(6.0, 25.416996002197266)
(7.0, 24.267765045166016)
(8.0, 21.555774688720703)
(9.0, 19.74241828918457)
(10.0, 22.55809211730957)
(11.0, 25.339454650878906)
(12.0, 27.532114028930664)
(13.0, 26.89270782470703)
(14.0, 27.189577102661133)
(15.0, 28.920188903808594)
(16.0, 30.232845306396484)
(17.0, 30.894250869750977)
(18.0, 31.451101303100586)
(19.0, 31.290369033813477)
(20.0, 30.860702514648438)
(21.0, 29.432241439819336)
(22.0, 29.523916244506836)
(23.0, 28.78276252746582)
(24.0, 28.08142852783203)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 20.124549865722656)
(2.0, 21.17426872253418)
(3.0, 22.029264450073242)
(4.0, 21.26287078857422)
(5.0, 21.508560180664062)
(6.0, 22.270055770874023)
(7.0, 22.259321212768555)
(8.0, 25.87437629699707)
(9.0, 27.928842544555664)
(10.0, 27.661998748779297)
(11.0, 26.61943244934082)
(12.0, 25.771203994750977)
(13.0, 25.288002014160156)
(14.0, 24.678983688354492)
(15.0, 24.161239624023438)
(16.0, 23.38959312438965)
(17.0, 24.486948013305664)
(18.0, 27.190845489501953)
(19.0, 27.9442081451416)
(20.0, 26.566242218017578)
(21.0, 25.395063400268555)
(22.0, 24.145111083984375)
(23.0, 23.497007369995117)
(24.0, 22.705156326293945)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 31.631591796875)
(2.0, 31.39866065979004)
(3.0, 30.715177536010742)
(4.0, 31.552753448486328)
(5.0, 33.011253356933594)
(6.0, 34.533443450927734)
(7.0, 38.6293830871582)
(8.0, 54.21806335449219)
(9.0, 62.130760192871094)
(10.0, 60.156558990478516)
(11.0, 54.54246139526367)
(12.0, 53.870059967041016)
(13.0, 53.451629638671875)
(14.0, 52.817901611328125)
(15.0, 54.66429138183594)
(16.0, 60.58826446533203)
(17.0, 75.63460540771484)
(18.0, 81.8791275024414)
(19.0, 61.51082229614258)
(20.0, 45.94376754760742)
(21.0, 36.21487808227539)
(22.0, 32.62096405029297)
(23.0, 31.06239128112793)
(24.0, 28.304208755493164)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 28.682857513427734)
(2.0, 28.459537506103516)
(3.0, 27.79700469970703)
(4.0, 27.278045654296875)
(5.0, 27.57198715209961)
(6.0, 29.13825798034668)
(7.0, 32.78443145751953)
(8.0, 42.266807556152344)
(9.0, 46.07354736328125)
(10.0, 46.04512405395508)
(11.0, 43.67107391357422)
(12.0, 42.21417999267578)
(13.0, 40.59316635131836)
(14.0, 39.83576202392578)
(15.0, 40.0155143737793)
(16.0, 40.5390739440918)
(17.0, 45.0611572265625)
(18.0, 50.50876998901367)
(19.0, 44.00354766845703)
(20.0, 37.90622329711914)
(21.0, 34.747047424316406)
(22.0, 33.73120880126953)
(23.0, 33.32487487792969)
(24.0, 30.914596557617188)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 24.349775314331055)
(2.0, 24.171804428100586)
(3.0, 25.597299575805664)
(4.0, 25.79694175720215)
(5.0, 26.523361206054688)
(6.0, 27.05668830871582)
(7.0, 26.31580924987793)
(8.0, 26.278606414794922)
(9.0, 26.27761459350586)
(10.0, 28.000940322875977)
(11.0, 29.41105079650879)
(12.0, 29.014802932739258)
(13.0, 28.58330726623535)
(14.0, 29.601852416992188)
(15.0, 30.075448989868164)
(16.0, 30.049978256225586)
(17.0, 30.390596389770508)
(18.0, 31.28644561767578)
(19.0, 32.00178527832031)
(20.0, 31.15706443786621)
(21.0, 29.832563400268555)
(22.0, 27.7978572845459)
(23.0, 26.837053298950195)
(24.0, 25.437593460083008)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 30.565656661987305)
(2.0, 29.746570587158203)
(3.0, 28.074424743652344)
(4.0, 27.533538818359375)
(5.0, 28.851835250854492)
(6.0, 29.141183853149414)
(7.0, 29.56662940979004)
(8.0, 31.97382164001465)
(9.0, 32.13223648071289)
(10.0, 33.03430938720703)
(11.0, 32.588050842285156)
(12.0, 32.3297119140625)
(13.0, 31.837657928466797)
(14.0, 32.35084533691406)
(15.0, 32.940853118896484)
(16.0, 33.42524337768555)
(17.0, 34.4166145324707)
(18.0, 35.816307067871094)
(19.0, 35.339534759521484)
(20.0, 33.21435546875)
(21.0, 30.790536880493164)
(22.0, 30.3834285736084)
(23.0, 29.84389877319336)
(24.0, 29.495691299438477)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 24.45469856262207)
(2.0, 24.561412811279297)
(3.0, 23.78620719909668)
(4.0, 22.689603805541992)
(5.0, 22.008947372436523)
(6.0, 22.59065055847168)
(7.0, 22.440204620361328)
(8.0, 23.283857345581055)
(9.0, 23.696474075317383)
(10.0, 24.03409194946289)
(11.0, 24.874589920043945)
(12.0, 25.051176071166992)
(13.0, 25.178739547729492)
(14.0, 24.933151245117188)
(15.0, 24.97587013244629)
(16.0, 25.302444458007812)
(17.0, 27.358448028564453)
(18.0, 28.687299728393555)
(19.0, 28.09282875061035)
(20.0, 27.263916015625)
(21.0, 26.867666244506836)
(22.0, 25.984628677368164)
(23.0, 25.05314064025879)
(24.0, 24.629762649536133)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 26.60252571105957)
(2.0, 26.37018585205078)
(3.0, 25.627187728881836)
(4.0, 25.84699058532715)
(5.0, 26.01921272277832)
(6.0, 26.39270782470703)
(7.0, 26.39063835144043)
(8.0, 24.535898208618164)
(9.0, 22.023330688476562)
(10.0, 22.32063865661621)
(11.0, 24.976144790649414)
(12.0, 26.737287521362305)
(13.0, 27.87647819519043)
(14.0, 28.638755798339844)
(15.0, 28.767852783203125)
(16.0, 29.62592887878418)
(17.0, 29.823461532592773)
(18.0, 29.90118980407715)
(19.0, 29.554914474487305)
(20.0, 29.451139450073242)
(21.0, 29.22136688232422)
(22.0, 28.451520919799805)
(23.0, 27.566057205200195)
(24.0, 26.103078842163086)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 25.601524353027344)
(2.0, 25.66317367553711)
(3.0, 26.687007904052734)
(4.0, 27.89381217956543)
(5.0, 26.909921646118164)
(6.0, 27.0688533782959)
(7.0, 27.441072463989258)
(8.0, 27.414365768432617)
(9.0, 26.256818771362305)
(10.0, 26.991558074951172)
(11.0, 28.591413497924805)
(12.0, 29.425539016723633)
(13.0, 30.788814544677734)
(14.0, 30.963523864746094)
(15.0, 30.635814666748047)
(16.0, 30.65430450439453)
(17.0, 30.9788818359375)
(18.0, 31.170778274536133)
(19.0, 30.64309310913086)
(20.0, 29.71533203125)
(21.0, 29.098339080810547)
(22.0, 28.403736114501953)
(23.0, 27.42161750793457)
(24.0, 28.093809127807617)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 22.798831939697266)
(2.0, 21.819299697875977)
(3.0, 21.929031372070312)
(4.0, 20.912485122680664)
(5.0, 21.5290470123291)
(6.0, 20.902511596679688)
(7.0, 20.51192855834961)
(8.0, 24.100156784057617)
(9.0, 25.721773147583008)
(10.0, 26.83904457092285)
(11.0, 27.336631774902344)
(12.0, 26.826255798339844)
(13.0, 26.872224807739258)
(14.0, 26.178634643554688)
(15.0, 26.045438766479492)
(16.0, 26.7850399017334)
(17.0, 28.688947677612305)
(18.0, 31.58415412902832)
(19.0, 30.15972900390625)
(20.0, 27.72119140625)
(21.0, 26.466705322265625)
(22.0, 26.418058395385742)
(23.0, 25.93505096435547)
(24.0, 24.96912956237793)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 26.812162399291992)
(2.0, 25.294981002807617)
(3.0, 23.708980560302734)
(4.0, 22.372888565063477)
(5.0, 22.13811683654785)
(6.0, 23.296525955200195)
(7.0, 23.928844451904297)
(8.0, 25.82025909423828)
(9.0, 26.031169891357422)
(10.0, 27.36806297302246)
(11.0, 27.9230899810791)
(12.0, 28.333168029785156)
(13.0, 28.5235652923584)
(14.0, 28.55842399597168)
(15.0, 30.14019203186035)
(16.0, 30.935441970825195)
(17.0, 32.12253952026367)
(18.0, 32.97465133666992)
(19.0, 32.787757873535156)
(20.0, 31.62727165222168)
(21.0, 30.411733627319336)
(22.0, 30.0067081451416)
(23.0, 29.16888999938965)
(24.0, 28.069307327270508)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 22.646217346191406)
(2.0, 22.627748489379883)
(3.0, 22.576045989990234)
(4.0, 23.06960105895996)
(5.0, 24.20655632019043)
(6.0, 25.395009994506836)
(7.0, 26.535444259643555)
(8.0, 34.791717529296875)
(9.0, 40.80659484863281)
(10.0, 37.916656494140625)
(11.0, 33.08060073852539)
(12.0, 31.921710968017578)
(13.0, 31.29401206970215)
(14.0, 30.715599060058594)
(15.0, 29.56025505065918)
(16.0, 28.502687454223633)
(17.0, 30.236452102661133)
(18.0, 35.2750358581543)
(19.0, 32.97321319580078)
(20.0, 28.8532657623291)
(21.0, 26.928428649902344)
(22.0, 25.9637508392334)
(23.0, 24.752275466918945)
(24.0, 24.189973831176758)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 27.802295684814453)
(2.0, 28.565818786621094)
(3.0, 28.206104278564453)
(4.0, 28.100969314575195)
(5.0, 28.73792266845703)
(6.0, 30.428037643432617)
(7.0, 31.74142837524414)
(8.0, 36.22178649902344)
(9.0, 37.82072448730469)
(10.0, 38.531715393066406)
(11.0, 38.235755920410156)
(12.0, 36.525997161865234)
(13.0, 36.601558685302734)
(14.0, 36.29080581665039)
(15.0, 35.49675369262695)
(16.0, 35.219173431396484)
(17.0, 36.0322151184082)
(18.0, 37.610595703125)
(19.0, 37.4644889831543)
(20.0, 33.582054138183594)
(21.0, 30.735225677490234)
(22.0, 30.8170108795166)
(23.0, 29.964548110961914)
(24.0, 28.76942253112793)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 25.779949188232422)
(2.0, 25.894073486328125)
(3.0, 25.680498123168945)
(4.0, 25.392223358154297)
(5.0, 25.79213523864746)
(6.0, 26.351806640625)
(7.0, 26.22861671447754)
(8.0, 28.064208984375)
(9.0, 27.857654571533203)
(10.0, 28.887584686279297)
(11.0, 29.01630973815918)
(12.0, 28.16392707824707)
(13.0, 27.174161911010742)
(14.0, 27.02518653869629)
(15.0, 27.418720245361328)
(16.0, 26.937477111816406)
(17.0, 27.31909942626953)
(18.0, 28.261276245117188)
(19.0, 29.34551429748535)
(20.0, 29.169700622558594)
(21.0, 27.68136978149414)
(22.0, 26.584482192993164)
(23.0, 26.080276489257812)
(24.0, 25.638338088989258)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 26.191307067871094)
(26.0, 25.48148536682129)
(27.0, 24.44510841369629)
(28.0, 23.636213302612305)
(29.0, 23.603113174438477)
(30.0, 24.745393753051758)
(31.0, 25.64617919921875)
(32.0, 26.382266998291016)
(33.0, 26.21385955810547)
(34.0, 25.142301559448242)
(35.0, 25.25349235534668)
(36.0, 25.612369537353516)
(37.0, 25.87423324584961)
(38.0, 25.975244522094727)
(39.0, 24.859453201293945)
(40.0, 23.834932327270508)
(41.0, 24.062894821166992)
(42.0, 24.93029022216797)
(43.0, 25.760114669799805)
(44.0, 25.022916793823242)
(45.0, 24.890409469604492)
(46.0, 25.188261032104492)
(47.0, 25.597787857055664)
(48.0, 24.496395111083984)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 28.131248474121094)
(26.0, 27.667695999145508)
(27.0, 27.879377365112305)
(28.0, 27.958459854125977)
(29.0, 27.349655151367188)
(30.0, 28.06322479248047)
(31.0, 28.06531524658203)
(32.0, 25.889066696166992)
(33.0, 23.77619171142578)
(34.0, 24.706911087036133)
(35.0, 27.24833869934082)
(36.0, 28.916284561157227)
(37.0, 29.380327224731445)
(38.0, 29.519081115722656)
(39.0, 29.27297019958496)
(40.0, 29.029094696044922)
(41.0, 29.49268913269043)
(42.0, 29.421283721923828)
(43.0, 29.357818603515625)
(44.0, 29.643911361694336)
(45.0, 29.067411422729492)
(46.0, 28.273954391479492)
(47.0, 27.5472354888916)
(48.0, 27.070024490356445)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 22.758586883544922)
(26.0, 23.02814292907715)
(27.0, 23.259601593017578)
(28.0, 23.04817771911621)
(29.0, 24.204341888427734)
(30.0, 25.725671768188477)
(31.0, 26.79926872253418)
(32.0, 28.855327606201172)
(33.0, 30.078725814819336)
(34.0, 30.070466995239258)
(35.0, 29.082653045654297)
(36.0, 28.13251304626465)
(37.0, 27.24138641357422)
(38.0, 26.681238174438477)
(39.0, 25.538406372070312)
(40.0, 25.195199966430664)
(41.0, 25.513914108276367)
(42.0, 27.114011764526367)
(43.0, 27.6527156829834)
(44.0, 26.860965728759766)
(45.0, 25.925474166870117)
(46.0, 24.589590072631836)
(47.0, 23.552751541137695)
(48.0, 23.159292221069336)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 20.873470306396484)
(26.0, 19.938499450683594)
(27.0, 19.811513900756836)
(28.0, 19.86336326599121)
(29.0, 21.602231979370117)
(30.0, 22.41438865661621)
(31.0, 22.69780158996582)
(32.0, 25.753786087036133)
(33.0, 28.930795669555664)
(34.0, 28.421733856201172)
(35.0, 28.21822166442871)
(36.0, 26.488698959350586)
(37.0, 25.61280632019043)
(38.0, 24.707141876220703)
(39.0, 23.42188262939453)
(40.0, 22.531801223754883)
(41.0, 21.69051170349121)
(42.0, 23.032583236694336)
(43.0, 24.628562927246094)
(44.0, 24.38719367980957)
(45.0, 23.415407180786133)
(46.0, 22.485675811767578)
(47.0, 21.380043029785156)
(48.0, 20.20802879333496)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 23.894390106201172)
(26.0, 23.331298828125)
(27.0, 23.53962516784668)
(28.0, 23.371004104614258)
(29.0, 23.711036682128906)
(30.0, 24.604520797729492)
(31.0, 25.710798263549805)
(32.0, 28.392227172851562)
(33.0, 29.54886817932129)
(34.0, 28.9705867767334)
(35.0, 29.234773635864258)
(36.0, 29.436254501342773)
(37.0, 28.87922477722168)
(38.0, 27.964031219482422)
(39.0, 27.952285766601562)
(40.0, 27.624767303466797)
(41.0, 27.800996780395508)
(42.0, 28.543344497680664)
(43.0, 29.561403274536133)
(44.0, 28.936315536499023)
(45.0, 27.53751564025879)
(46.0, 26.499162673950195)
(47.0, 25.515356063842773)
(48.0, 25.409931182861328)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 29.58238983154297)
(26.0, 30.50298500061035)
(27.0, 30.792692184448242)
(28.0, 31.30417823791504)
(29.0, 32.40934371948242)
(30.0, 34.66172409057617)
(31.0, 37.71401596069336)
(32.0, 46.48133850097656)
(33.0, 50.26441955566406)
(34.0, 47.8156852722168)
(35.0, 44.6390380859375)
(36.0, 41.13425064086914)
(37.0, 39.09891891479492)
(38.0, 38.040367126464844)
(39.0, 38.18873596191406)
(40.0, 39.767356872558594)
(41.0, 43.851566314697266)
(42.0, 47.79698181152344)
(43.0, 45.07802963256836)
(44.0, 39.507728576660156)
(45.0, 36.04589080810547)
(46.0, 34.959407806396484)
(47.0, 34.210723876953125)
(48.0, 32.655670166015625)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 25.994569778442383)
(26.0, 26.452661514282227)
(27.0, 27.611116409301758)
(28.0, 27.89912223815918)
(29.0, 28.214468002319336)
(30.0, 30.513471603393555)
(31.0, 32.5395393371582)
(32.0, 37.98391342163086)
(33.0, 40.17782211303711)
(34.0, 37.62948226928711)
(35.0, 36.4250373840332)
(36.0, 35.2299690246582)
(37.0, 33.99591064453125)
(38.0, 33.18011474609375)
(39.0, 33.254520416259766)
(40.0, 33.68128967285156)
(41.0, 35.17224884033203)
(42.0, 36.11601257324219)
(43.0, 34.581336975097656)
(44.0, 32.63481140136719)
(45.0, 30.71543312072754)
(46.0, 29.581632614135742)
(47.0, 28.82111930847168)
(48.0, 27.93182945251465)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 30.879398345947266)
(26.0, 32.13338851928711)
(27.0, 32.347957611083984)
(28.0, 34.0250358581543)
(29.0, 34.816165924072266)
(30.0, 35.80820846557617)
(31.0, 37.200748443603516)
(32.0, 39.860687255859375)
(33.0, 40.76150131225586)
(34.0, 40.10759735107422)
(35.0, 38.44485855102539)
(36.0, 37.261512756347656)
(37.0, 37.48421859741211)
(38.0, 36.74599075317383)
(39.0, 36.060264587402344)
(40.0, 35.826316833496094)
(41.0, 36.70148849487305)
(42.0, 38.393104553222656)
(43.0, 38.97819900512695)
(44.0, 38.281654357910156)
(45.0, 36.32734298706055)
(46.0, 34.764739990234375)
(47.0, 34.362300872802734)
(48.0, 33.35554885864258)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 30.171968460083008)
(26.0, 29.292177200317383)
(27.0, 27.065767288208008)
(28.0, 26.184911727905273)
(29.0, 26.50885581970215)
(30.0, 27.086938858032227)
(31.0, 28.29145050048828)
(32.0, 29.571393966674805)
(33.0, 31.601009368896484)
(34.0, 31.934226989746094)
(35.0, 31.116161346435547)
(36.0, 31.29829978942871)
(37.0, 31.495492935180664)
(38.0, 31.844083786010742)
(39.0, 31.915225982666016)
(40.0, 32.423179626464844)
(41.0, 33.59297561645508)
(42.0, 35.342132568359375)
(43.0, 36.39241409301758)
(44.0, 35.136837005615234)
(45.0, 33.97346878051758)
(46.0, 32.84796142578125)
(47.0, 31.967817306518555)
(48.0, 31.47134780883789)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 25.518390655517578)
(26.0, 25.6402587890625)
(27.0, 25.68374252319336)
(28.0, 25.618099212646484)
(29.0, 27.749174118041992)
(30.0, 29.140932083129883)
(31.0, 31.334640502929688)
(32.0, 40.20233154296875)
(33.0, 49.798824310302734)
(34.0, 47.4959716796875)
(35.0, 42.964969635009766)
(36.0, 38.91543960571289)
(37.0, 36.495643615722656)
(38.0, 37.17107009887695)
(39.0, 36.78104019165039)
(40.0, 39.34695816040039)
(41.0, 48.95112991333008)
(42.0, 58.45353317260742)
(43.0, 54.036155700683594)
(44.0, 41.6948356628418)
(45.0, 37.96263885498047)
(46.0, 33.36097717285156)
(47.0, 30.80518341064453)
(48.0, 29.947553634643555)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 26.884675979614258)
(26.0, 26.182336807250977)
(27.0, 25.213533401489258)
(28.0, 24.618066787719727)
(29.0, 25.147279739379883)
(30.0, 26.23643684387207)
(31.0, 28.80630874633789)
(32.0, 33.16020584106445)
(33.0, 36.52079772949219)
(34.0, 35.76863479614258)
(35.0, 32.98114776611328)
(36.0, 31.527803421020508)
(37.0, 30.893840789794922)
(38.0, 30.088193893432617)
(39.0, 28.771743774414062)
(40.0, 28.116567611694336)
(41.0, 27.580467224121094)
(42.0, 29.023672103881836)
(43.0, 29.881277084350586)
(44.0, 29.363588333129883)
(45.0, 27.96566390991211)
(46.0, 27.251651763916016)
(47.0, 26.4389705657959)
(48.0, 25.323312759399414)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 27.616018295288086)
(26.0, 28.9333438873291)
(27.0, 30.439592361450195)
(28.0, 30.123977661132812)
(29.0, 30.949155807495117)
(30.0, 31.803546905517578)
(31.0, 32.00251388549805)
(32.0, 31.64788055419922)
(33.0, 31.875123977661133)
(34.0, 31.2740535736084)
(35.0, 30.808481216430664)
(36.0, 30.156517028808594)
(37.0, 30.217876434326172)
(38.0, 30.4808292388916)
(39.0, 31.412355422973633)
(40.0, 31.624971389770508)
(41.0, 32.7752571105957)
(42.0, 33.68198013305664)
(43.0, 33.90400695800781)
(44.0, 32.63886642456055)
(45.0, 31.730745315551758)
(46.0, 30.8115177154541)
(47.0, 30.369417190551758)
(48.0, 29.496610641479492)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 28.24286651611328)
(26.0, 28.737789154052734)
(27.0, 27.42573356628418)
(28.0, 27.232942581176758)
(29.0, 27.176349639892578)
(30.0, 27.177099227905273)
(31.0, 27.79442596435547)
(32.0, 28.208709716796875)
(33.0, 29.214366912841797)
(34.0, 28.877145767211914)
(35.0, 29.95045280456543)
(36.0, 31.235685348510742)
(37.0, 31.59657859802246)
(38.0, 31.38408851623535)
(39.0, 32.22715759277344)
(40.0, 32.8259391784668)
(41.0, 33.250328063964844)
(42.0, 33.04005813598633)
(43.0, 33.56801223754883)
(44.0, 32.741695404052734)
(45.0, 32.706321716308594)
(46.0, 31.48807716369629)
(47.0, 30.541967391967773)
(48.0, 29.525131225585938)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 21.841022491455078)
(26.0, 21.936403274536133)
(27.0, 21.852401733398438)
(28.0, 21.724445343017578)
(29.0, 22.33974838256836)
(30.0, 22.993322372436523)
(31.0, 23.668996810913086)
(32.0, 28.445554733276367)
(33.0, 31.450040817260742)
(34.0, 29.703632354736328)
(35.0, 27.621957778930664)
(36.0, 26.77202606201172)
(37.0, 27.66889190673828)
(38.0, 28.98821449279785)
(39.0, 28.38123893737793)
(40.0, 27.28621482849121)
(41.0, 27.466318130493164)
(42.0, 28.647964477539062)
(43.0, 29.609329223632812)
(44.0, 26.984848022460938)
(45.0, 26.588956832885742)
(46.0, 26.14198112487793)
(47.0, 24.38266944885254)
(48.0, 22.825735092163086)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 21.548805236816406)
(26.0, 21.454360961914062)
(27.0, 21.16545295715332)
(28.0, 20.7082462310791)
(29.0, 21.37045669555664)
(30.0, 22.585826873779297)
(31.0, 23.4445743560791)
(32.0, 28.22767448425293)
(33.0, 32.434635162353516)
(34.0, 32.039939880371094)
(35.0, 30.602479934692383)
(36.0, 29.346464157104492)
(37.0, 28.056447982788086)
(38.0, 27.200359344482422)
(39.0, 26.126270294189453)
(40.0, 25.393783569335938)
(41.0, 24.853004455566406)
(42.0, 26.275976181030273)
(43.0, 27.54155921936035)
(44.0, 26.243398666381836)
(45.0, 24.481157302856445)
(46.0, 22.93246078491211)
(47.0, 21.19286346435547)
(48.0, 19.858930587768555)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 25.999311447143555)
(26.0, 25.367238998413086)
(27.0, 25.576961517333984)
(28.0, 25.391918182373047)
(29.0, 27.317161560058594)
(30.0, 29.33843994140625)
(31.0, 30.873483657836914)
(32.0, 35.034210205078125)
(33.0, 38.522830963134766)
(34.0, 38.822784423828125)
(35.0, 37.67341995239258)
(36.0, 35.78899002075195)
(37.0, 34.81029510498047)
(38.0, 34.98872756958008)
(39.0, 35.0078125)
(40.0, 35.50413131713867)
(41.0, 37.05380630493164)
(42.0, 41.770660400390625)
(43.0, 42.843658447265625)
(44.0, 37.00746154785156)
(45.0, 32.41168975830078)
(46.0, 31.104612350463867)
(47.0, 29.626394271850586)
(48.0, 28.569589614868164)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 23.145401000976562)
(26.0, 22.36403465270996)
(27.0, 20.530227661132812)
(28.0, 19.33803367614746)
(29.0, 19.418119430541992)
(30.0, 20.719860076904297)
(31.0, 23.08088493347168)
(32.0, 27.867403030395508)
(33.0, 30.42563819885254)
(34.0, 29.419370651245117)
(35.0, 27.129484176635742)
(36.0, 25.43178367614746)
(37.0, 24.11045265197754)
(38.0, 24.175281524658203)
(39.0, 24.40757179260254)
(40.0, 24.22636604309082)
(41.0, 23.548311233520508)
(42.0, 24.71543312072754)
(43.0, 25.690227508544922)
(44.0, 25.002368927001953)
(45.0, 23.95762825012207)
(46.0, 23.28965950012207)
(47.0, 22.717981338500977)
(48.0, 21.74580955505371)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 31.52590560913086)
(26.0, 30.159826278686523)
(27.0, 28.9633731842041)
(28.0, 27.96818733215332)
(29.0, 28.525236129760742)
(30.0, 29.85772705078125)
(31.0, 31.009084701538086)
(32.0, 32.281410217285156)
(33.0, 31.76641273498535)
(34.0, 31.952285766601562)
(35.0, 31.26769256591797)
(36.0, 30.309444427490234)
(37.0, 30.31157112121582)
(38.0, 30.72248649597168)
(39.0, 31.26765251159668)
(40.0, 31.37602996826172)
(41.0, 31.632421493530273)
(42.0, 31.861276626586914)
(43.0, 32.19843673706055)
(44.0, 32.384063720703125)
(45.0, 31.344820022583008)
(46.0, 30.601085662841797)
(47.0, 30.01423454284668)
(48.0, 29.34971809387207)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 31.21150016784668)
(26.0, 29.425546646118164)
(27.0, 28.54796028137207)
(28.0, 27.758386611938477)
(29.0, 28.310758590698242)
(30.0, 30.285388946533203)
(31.0, 32.89673614501953)
(32.0, 36.97108459472656)
(33.0, 39.503509521484375)
(34.0, 38.56919479370117)
(35.0, 37.48152542114258)
(36.0, 37.332008361816406)
(37.0, 36.897579193115234)
(38.0, 37.18624496459961)
(39.0, 37.26085662841797)
(40.0, 37.24921417236328)
(41.0, 37.47758865356445)
(42.0, 38.9909782409668)
(43.0, 40.03057861328125)
(44.0, 38.21558380126953)
(45.0, 35.759429931640625)
(46.0, 33.87919998168945)
(47.0, 32.81121063232422)
(48.0, 32.174560546875)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 23.518024444580078)
(26.0, 22.89313316345215)
(27.0, 22.6441707611084)
(28.0, 23.548091888427734)
(29.0, 23.805700302124023)
(30.0, 24.691083908081055)
(31.0, 24.69599723815918)
(32.0, 26.148048400878906)
(33.0, 27.424245834350586)
(34.0, 26.579042434692383)
(35.0, 26.74208641052246)
(36.0, 26.253538131713867)
(37.0, 25.945070266723633)
(38.0, 25.476099014282227)
(39.0, 25.440282821655273)
(40.0, 25.153879165649414)
(41.0, 25.162620544433594)
(42.0, 26.71266746520996)
(43.0, 27.965469360351562)
(44.0, 27.208396911621094)
(45.0, 25.379539489746094)
(46.0, 24.132722854614258)
(47.0, 23.26323699951172)
(48.0, 21.551433563232422)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 20.580379486083984)
(26.0, 18.29118537902832)
(27.0, 17.195817947387695)
(28.0, 15.606090545654297)
(29.0, 16.236576080322266)
(30.0, 17.78885841369629)
(31.0, 18.63833236694336)
(32.0, 21.082433700561523)
(33.0, 22.845365524291992)
(34.0, 22.677114486694336)
(35.0, 21.724002838134766)
(36.0, 21.132652282714844)
(37.0, 21.331735610961914)
(38.0, 21.589921951293945)
(39.0, 21.459623336791992)
(40.0, 20.124345779418945)
(41.0, 20.562519073486328)
(42.0, 21.78852653503418)
(43.0, 22.731884002685547)
(44.0, 22.23846435546875)
(45.0, 22.65833282470703)
(46.0, 22.053020477294922)
(47.0, 21.424072265625)
(48.0, 20.052738189697266)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 23.935396194458008)
(26.0, 22.530691146850586)
(27.0, 22.428869247436523)
(28.0, 22.14708709716797)
(29.0, 23.170989990234375)
(30.0, 23.646162033081055)
(31.0, 24.41963768005371)
(32.0, 26.54932403564453)
(33.0, 28.64480972290039)
(34.0, 27.937788009643555)
(35.0, 26.917030334472656)
(36.0, 26.277463912963867)
(37.0, 26.117036819458008)
(38.0, 25.62394905090332)
(39.0, 25.312503814697266)
(40.0, 25.39219093322754)
(41.0, 26.207788467407227)
(42.0, 28.719749450683594)
(43.0, 30.581924438476562)
(44.0, 28.964235305786133)
(45.0, 26.881765365600586)
(46.0, 25.42671012878418)
(47.0, 23.653757095336914)
(48.0, 22.837656021118164)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 23.42828941345215)
(26.0, 22.531625747680664)
(27.0, 22.18876075744629)
(28.0, 22.007070541381836)
(29.0, 23.055818557739258)
(30.0, 23.826171875)
(31.0, 24.459217071533203)
(32.0, 27.186494827270508)
(33.0, 29.633325576782227)
(34.0, 29.34660530090332)
(35.0, 28.222936630249023)
(36.0, 27.100656509399414)
(37.0, 25.97977638244629)
(38.0, 26.17365074157715)
(39.0, 25.6935977935791)
(40.0, 24.721664428710938)
(41.0, 25.19676399230957)
(42.0, 27.453033447265625)
(43.0, 30.435291290283203)
(44.0, 29.209487915039062)
(45.0, 27.046451568603516)
(46.0, 25.682188034057617)
(47.0, 24.653972625732422)
(48.0, 23.721487045288086)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 24.143802642822266)
(26.0, 23.86957359313965)
(27.0, 23.722797393798828)
(28.0, 23.761320114135742)
(29.0, 23.47480583190918)
(30.0, 23.2655086517334)
(31.0, 22.997804641723633)
(32.0, 24.80940055847168)
(33.0, 26.3685359954834)
(34.0, 27.599016189575195)
(35.0, 28.50984764099121)
(36.0, 28.314666748046875)
(37.0, 27.334745407104492)
(38.0, 26.804107666015625)
(39.0, 26.96547508239746)
(40.0, 27.161897659301758)
(41.0, 27.66889762878418)
(42.0, 28.321229934692383)
(43.0, 28.821456909179688)
(44.0, 29.498172760009766)
(45.0, 28.67604637145996)
(46.0, 27.73100471496582)
(47.0, 26.37651252746582)
(48.0, 25.28053855895996)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(25.0, 27.470489501953125)
(26.0, 27.605302810668945)
(27.0, 26.603668212890625)
(28.0, 26.60087776184082)
(29.0, 28.295761108398438)
(30.0, 29.132246017456055)
(31.0, 30.68385124206543)
(32.0, 33.95940017700195)
(33.0, 35.44829177856445)
(34.0, 34.55775833129883)
(35.0, 33.95766830444336)
(36.0, 33.64889907836914)
(37.0, 33.21796798706055)
(38.0, 32.7110481262207)
(39.0, 31.8322811126709)
(40.0, 31.48833465576172)
(41.0, 31.383886337280273)
(42.0, 32.87095260620117)
(43.0, 33.631439208984375)
(44.0, 32.432308197021484)
(45.0, 31.676334381103516)
(46.0, 31.209165573120117)
(47.0, 29.911497116088867)
(48.0, 28.467878341674805)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.995235443115234)
(50.0, 26.89874839782715)
(51.0, 27.31475830078125)
(52.0, 27.000648498535156)
(53.0, 27.254667282104492)
(54.0, 27.707077026367188)
(55.0, 28.138410568237305)
(56.0, 29.80150032043457)
(57.0, 30.751136779785156)
(58.0, 29.888940811157227)
(59.0, 28.600929260253906)
(60.0, 27.785888671875)
(61.0, 26.603397369384766)
(62.0, 25.999513626098633)
(63.0, 25.96052360534668)
(64.0, 25.067367553710938)
(65.0, 25.08030891418457)
(66.0, 25.739959716796875)
(67.0, 26.74650001525879)
(68.0, 27.69510841369629)
(69.0, 28.348737716674805)
(70.0, 27.73264503479004)
(71.0, 26.526304244995117)
(72.0, 25.90582847595215)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 22.08429718017578)
(50.0, 19.8612003326416)
(51.0, 19.4344482421875)
(52.0, 18.413389205932617)
(53.0, 19.285369873046875)
(54.0, 20.472644805908203)
(55.0, 22.39149284362793)
(56.0, 24.451244354248047)
(57.0, 25.598182678222656)
(58.0, 24.571016311645508)
(59.0, 23.45362663269043)
(60.0, 23.30483055114746)
(61.0, 21.79610824584961)
(62.0, 21.597631454467773)
(63.0, 21.422025680541992)
(64.0, 21.411725997924805)
(65.0, 21.71491813659668)
(66.0, 22.952247619628906)
(67.0, 24.316221237182617)
(68.0, 24.27286148071289)
(69.0, 23.730417251586914)
(70.0, 23.05657386779785)
(71.0, 23.504589080810547)
(72.0, 22.97208595275879)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.183374404907227)
(50.0, 25.693750381469727)
(51.0, 24.688095092773438)
(52.0, 24.470003128051758)
(53.0, 24.180078506469727)
(54.0, 24.361797332763672)
(55.0, 26.3406925201416)
(56.0, 29.643848419189453)
(57.0, 32.13676452636719)
(58.0, 31.48186492919922)
(59.0, 29.99737548828125)
(60.0, 30.19538688659668)
(61.0, 29.730560302734375)
(62.0, 29.173397064208984)
(63.0, 28.403173446655273)
(64.0, 28.12665367126465)
(65.0, 28.704326629638672)
(66.0, 29.866683959960938)
(67.0, 30.862607955932617)
(68.0, 30.39582061767578)
(69.0, 31.159116744995117)
(70.0, 30.18947982788086)
(71.0, 28.66969871520996)
(72.0, 27.64403533935547)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 27.06884765625)
(50.0, 26.42574119567871)
(51.0, 24.84853744506836)
(52.0, 24.10100746154785)
(53.0, 23.778913497924805)
(54.0, 24.617876052856445)
(55.0, 26.047636032104492)
(56.0, 29.39584732055664)
(57.0, 32.19660949707031)
(58.0, 32.37250518798828)
(59.0, 31.614351272583008)
(60.0, 31.68111801147461)
(61.0, 32.35306930541992)
(62.0, 32.30280685424805)
(63.0, 31.344358444213867)
(64.0, 31.054685592651367)
(65.0, 31.125207901000977)
(66.0, 32.109153747558594)
(67.0, 32.44872283935547)
(68.0, 32.11582946777344)
(69.0, 31.156463623046875)
(70.0, 29.47809410095215)
(71.0, 27.725221633911133)
(72.0, 26.652406692504883)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 31.732847213745117)
(50.0, 30.555509567260742)
(51.0, 30.11241340637207)
(52.0, 29.336729049682617)
(53.0, 29.6532039642334)
(54.0, 30.36859893798828)
(55.0, 31.302093505859375)
(56.0, 31.545286178588867)
(57.0, 31.74274253845215)
(58.0, 31.875402450561523)
(59.0, 31.743959426879883)
(60.0, 32.77294921875)
(61.0, 32.415340423583984)
(62.0, 32.40864944458008)
(63.0, 32.53544235229492)
(64.0, 32.49126052856445)
(65.0, 33.799869537353516)
(66.0, 34.42018508911133)
(67.0, 34.4033088684082)
(68.0, 33.76919174194336)
(69.0, 33.45915985107422)
(70.0, 32.05742645263672)
(71.0, 30.28055763244629)
(72.0, 28.694650650024414)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 29.76024627685547)
(50.0, 28.597461700439453)
(51.0, 27.752634048461914)
(52.0, 27.173967361450195)
(53.0, 27.242591857910156)
(54.0, 28.72180938720703)
(55.0, 31.03925895690918)
(56.0, 32.92118835449219)
(57.0, 34.53786087036133)
(58.0, 34.49526596069336)
(59.0, 32.66253662109375)
(60.0, 31.169260025024414)
(61.0, 30.39838218688965)
(62.0, 29.93062973022461)
(63.0, 29.59209632873535)
(64.0, 29.736597061157227)
(65.0, 30.065385818481445)
(66.0, 30.383615493774414)
(67.0, 30.694866180419922)
(68.0, 31.091684341430664)
(69.0, 31.093826293945312)
(70.0, 30.644556045532227)
(71.0, 30.50469398498535)
(72.0, 29.61867332458496)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 24.209548950195312)
(50.0, 22.995752334594727)
(51.0, 23.038503646850586)
(52.0, 23.207765579223633)
(53.0, 24.325925827026367)
(54.0, 25.45018196105957)
(55.0, 26.811819076538086)
(56.0, 30.189517974853516)
(57.0, 32.77397537231445)
(58.0, 32.95610809326172)
(59.0, 32.009803771972656)
(60.0, 30.74351692199707)
(61.0, 29.348407745361328)
(62.0, 28.331724166870117)
(63.0, 27.840787887573242)
(64.0, 27.07071876525879)
(65.0, 26.93825912475586)
(66.0, 27.360286712646484)
(67.0, 28.92433738708496)
(68.0, 29.637802124023438)
(69.0, 28.666210174560547)
(70.0, 27.70992660522461)
(71.0, 26.607940673828125)
(72.0, 25.783910751342773)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.63402557373047)
(50.0, 25.37635612487793)
(51.0, 24.378084182739258)
(52.0, 23.572813034057617)
(53.0, 23.677038192749023)
(54.0, 24.89183235168457)
(55.0, 26.75836753845215)
(56.0, 29.561708450317383)
(57.0, 32.43740463256836)
(58.0, 32.59257888793945)
(59.0, 30.983551025390625)
(60.0, 30.536712646484375)
(61.0, 29.969934463500977)
(62.0, 28.911846160888672)
(63.0, 27.829832077026367)
(64.0, 27.797496795654297)
(65.0, 27.97679328918457)
(66.0, 27.935922622680664)
(67.0, 28.570589065551758)
(68.0, 27.447904586791992)
(69.0, 27.52662467956543)
(70.0, 28.54033851623535)
(71.0, 29.26671028137207)
(72.0, 28.541410446166992)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 28.87407684326172)
(50.0, 27.938474655151367)
(51.0, 27.69847297668457)
(52.0, 27.214515686035156)
(53.0, 27.878646850585938)
(54.0, 28.870033264160156)
(55.0, 30.320283889770508)
(56.0, 31.96736717224121)
(57.0, 33.65300750732422)
(58.0, 33.228477478027344)
(59.0, 32.437950134277344)
(60.0, 31.808868408203125)
(61.0, 31.635494232177734)
(62.0, 30.788930892944336)
(63.0, 30.328540802001953)
(64.0, 29.550447463989258)
(65.0, 29.185720443725586)
(66.0, 29.233060836791992)
(67.0, 30.11867332458496)
(68.0, 31.53483009338379)
(69.0, 31.182430267333984)
(70.0, 30.18445587158203)
(71.0, 28.88896369934082)
(72.0, 28.229278564453125)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.12851905822754)
(50.0, 25.462182998657227)
(51.0, 25.475610733032227)
(52.0, 24.960891723632812)
(53.0, 25.127161026000977)
(54.0, 26.310415267944336)
(55.0, 27.69116973876953)
(56.0, 29.874937057495117)
(57.0, 31.640470504760742)
(58.0, 31.487619400024414)
(59.0, 31.023954391479492)
(60.0, 30.519960403442383)
(61.0, 30.202035903930664)
(62.0, 29.829570770263672)
(63.0, 29.473060607910156)
(64.0, 30.552236557006836)
(65.0, 31.483728408813477)
(66.0, 32.343299865722656)
(67.0, 33.345943450927734)
(68.0, 32.078670501708984)
(69.0, 30.401256561279297)
(70.0, 29.5645694732666)
(71.0, 28.819997787475586)
(72.0, 27.901151657104492)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.5091552734375)
(50.0, 26.322324752807617)
(51.0, 26.466962814331055)
(52.0, 26.64841079711914)
(53.0, 27.290637969970703)
(54.0, 28.745895385742188)
(55.0, 31.14812660217285)
(56.0, 34.95371627807617)
(57.0, 37.90471649169922)
(58.0, 36.711551666259766)
(59.0, 34.20875549316406)
(60.0, 33.240936279296875)
(61.0, 32.21253967285156)
(62.0, 32.269493103027344)
(63.0, 32.176719665527344)
(64.0, 32.18906784057617)
(65.0, 32.13609313964844)
(66.0, 33.27827072143555)
(67.0, 35.04949951171875)
(68.0, 34.32254409790039)
(69.0, 32.550819396972656)
(70.0, 30.910783767700195)
(71.0, 29.78500747680664)
(72.0, 28.81380271911621)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 25.382301330566406)
(50.0, 25.750194549560547)
(51.0, 26.114240646362305)
(52.0, 26.88134002685547)
(53.0, 27.507352828979492)
(54.0, 28.76618194580078)
(55.0, 31.176965713500977)
(56.0, 35.65442657470703)
(57.0, 38.4162483215332)
(58.0, 37.331119537353516)
(59.0, 35.369564056396484)
(60.0, 34.05393600463867)
(61.0, 33.54103088378906)
(62.0, 32.268062591552734)
(63.0, 31.400611877441406)
(64.0, 30.2351131439209)
(65.0, 29.287826538085938)
(66.0, 30.685209274291992)
(67.0, 32.757301330566406)
(68.0, 32.66569900512695)
(69.0, 31.01758575439453)
(70.0, 29.824586868286133)
(71.0, 29.002744674682617)
(72.0, 27.6610107421875)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 24.0030574798584)
(50.0, 23.05442237854004)
(51.0, 21.98053550720215)
(52.0, 21.314332962036133)
(53.0, 22.000167846679688)
(54.0, 24.255277633666992)
(55.0, 26.67828941345215)
(56.0, 32.22012710571289)
(57.0, 35.64908981323242)
(58.0, 32.78660583496094)
(59.0, 30.97600555419922)
(60.0, 30.10516929626465)
(61.0, 29.721052169799805)
(62.0, 29.4808292388916)
(63.0, 28.862890243530273)
(64.0, 28.216096878051758)
(65.0, 28.889116287231445)
(66.0, 30.69779396057129)
(67.0, 31.189865112304688)
(68.0, 30.19184684753418)
(69.0, 28.70192527770996)
(70.0, 27.09495735168457)
(71.0, 25.355356216430664)
(72.0, 24.430891036987305)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 25.04758644104004)
(50.0, 25.754545211791992)
(51.0, 25.27598762512207)
(52.0, 24.8653621673584)
(53.0, 24.261545181274414)
(54.0, 24.965110778808594)
(55.0, 26.65610694885254)
(56.0, 30.020706176757812)
(57.0, 31.937997817993164)
(58.0, 31.52813148498535)
(59.0, 29.700376510620117)
(60.0, 29.05449867248535)
(61.0, 29.048494338989258)
(62.0, 28.962800979614258)
(63.0, 28.44053077697754)
(64.0, 27.468433380126953)
(65.0, 27.222522735595703)
(66.0, 28.031618118286133)
(67.0, 30.425100326538086)
(68.0, 30.578937530517578)
(69.0, 29.840774536132812)
(70.0, 28.947538375854492)
(71.0, 27.86111068725586)
(72.0, 27.024972915649414)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.19534683227539)
(50.0, 25.183605194091797)
(51.0, 24.73157501220703)
(52.0, 24.037229537963867)
(53.0, 23.86783218383789)
(54.0, 26.185317993164062)
(55.0, 29.84596061706543)
(56.0, 35.4220085144043)
(57.0, 38.16507339477539)
(58.0, 36.63388442993164)
(59.0, 35.22511672973633)
(60.0, 33.37348556518555)
(61.0, 33.71165084838867)
(62.0, 33.00389862060547)
(63.0, 33.42578125)
(64.0, 34.19525909423828)
(65.0, 34.3549690246582)
(66.0, 36.27572250366211)
(67.0, 37.28873825073242)
(68.0, 36.43743133544922)
(69.0, 34.19151306152344)
(70.0, 31.578968048095703)
(71.0, 29.3442325592041)
(72.0, 28.44989013671875)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 27.229907989501953)
(50.0, 26.293697357177734)
(51.0, 25.694665908813477)
(52.0, 25.014755249023438)
(53.0, 25.34589958190918)
(54.0, 26.304237365722656)
(55.0, 27.644258499145508)
(56.0, 30.874658584594727)
(57.0, 33.23933029174805)
(58.0, 32.63425827026367)
(59.0, 31.168968200683594)
(60.0, 30.31431770324707)
(61.0, 29.766035079956055)
(62.0, 30.09036636352539)
(63.0, 29.407833099365234)
(64.0, 28.150867462158203)
(65.0, 27.37483787536621)
(66.0, 27.89142417907715)
(67.0, 29.208009719848633)
(68.0, 29.56984519958496)
(69.0, 29.443239212036133)
(70.0, 28.638267517089844)
(71.0, 27.267858505249023)
(72.0, 26.240463256835938)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 24.768102645874023)
(50.0, 24.813026428222656)
(51.0, 25.048933029174805)
(52.0, 25.40850257873535)
(53.0, 26.324501037597656)
(54.0, 27.973974227905273)
(55.0, 29.868362426757812)
(56.0, 33.71826934814453)
(57.0, 36.20501708984375)
(58.0, 35.55398941040039)
(59.0, 33.45603942871094)
(60.0, 31.44986915588379)
(61.0, 31.841955184936523)
(62.0, 31.824392318725586)
(63.0, 31.631675720214844)
(64.0, 30.30787467956543)
(65.0, 30.860610961914062)
(66.0, 33.01176071166992)
(67.0, 34.94187927246094)
(68.0, 32.624507904052734)
(69.0, 30.31684112548828)
(70.0, 29.276315689086914)
(71.0, 28.370729446411133)
(72.0, 26.79587745666504)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 24.538787841796875)
(50.0, 26.12196922302246)
(51.0, 27.069711685180664)
(52.0, 28.336654663085938)
(53.0, 28.963438034057617)
(54.0, 30.567447662353516)
(55.0, 31.365901947021484)
(56.0, 33.12255859375)
(57.0, 34.39197540283203)
(58.0, 32.87403869628906)
(59.0, 32.270751953125)
(60.0, 30.958829879760742)
(61.0, 29.881689071655273)
(62.0, 29.148744583129883)
(63.0, 29.21384048461914)
(64.0, 29.67782211303711)
(65.0, 29.88240623474121)
(66.0, 31.230573654174805)
(67.0, 32.499088287353516)
(68.0, 31.43851661682129)
(69.0, 30.325185775756836)
(70.0, 29.052379608154297)
(71.0, 28.33720588684082)
(72.0, 27.346538543701172)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 27.144332885742188)
(50.0, 27.247615814208984)
(51.0, 25.21520233154297)
(52.0, 24.123029708862305)
(53.0, 23.72365379333496)
(54.0, 24.494279861450195)
(55.0, 26.285152435302734)
(56.0, 29.18214988708496)
(57.0, 31.1487979888916)
(58.0, 30.115915298461914)
(59.0, 29.183469772338867)
(60.0, 29.18860626220703)
(61.0, 29.096227645874023)
(62.0, 28.244253158569336)
(63.0, 27.60051918029785)
(64.0, 26.807207107543945)
(65.0, 26.375999450683594)
(66.0, 27.090160369873047)
(67.0, 27.964080810546875)
(68.0, 27.907329559326172)
(69.0, 27.401220321655273)
(70.0, 27.023178100585938)
(71.0, 26.649362564086914)
(72.0, 26.172447204589844)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 23.20060157775879)
(50.0, 23.42205047607422)
(51.0, 22.900850296020508)
(52.0, 23.32588768005371)
(53.0, 23.31018829345703)
(54.0, 24.48642349243164)
(55.0, 25.243144989013672)
(56.0, 28.589588165283203)
(57.0, 30.167177200317383)
(58.0, 29.54886817932129)
(59.0, 28.392784118652344)
(60.0, 27.560314178466797)
(61.0, 27.66663360595703)
(62.0, 27.8731746673584)
(63.0, 26.451387405395508)
(64.0, 25.495559692382812)
(65.0, 25.6370906829834)
(66.0, 26.724376678466797)
(67.0, 27.671913146972656)
(68.0, 26.300321578979492)
(69.0, 25.839820861816406)
(70.0, 25.391347885131836)
(71.0, 25.56077766418457)
(72.0, 24.51268768310547)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 24.313434600830078)
(50.0, 24.146533966064453)
(51.0, 24.628767013549805)
(52.0, 25.8070011138916)
(53.0, 26.2719669342041)
(54.0, 26.601215362548828)
(55.0, 27.909378051757812)
(56.0, 29.364816665649414)
(57.0, 30.403234481811523)
(58.0, 29.924867630004883)
(59.0, 29.849626541137695)
(60.0, 29.276931762695312)
(61.0, 28.35917091369629)
(62.0, 27.485166549682617)
(63.0, 27.227561950683594)
(64.0, 26.85792350769043)
(65.0, 26.695898056030273)
(66.0, 27.439706802368164)
(67.0, 28.35185432434082)
(68.0, 28.550870895385742)
(69.0, 28.03626823425293)
(70.0, 27.971858978271484)
(71.0, 27.212568283081055)
(72.0, 26.27681541442871)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 28.96907615661621)
(50.0, 27.382492065429688)
(51.0, 25.07340431213379)
(52.0, 24.2249755859375)
(53.0, 24.161176681518555)
(54.0, 25.61954689025879)
(55.0, 29.263643264770508)
(56.0, 34.423370361328125)
(57.0, 37.506412506103516)
(58.0, 37.77802658081055)
(59.0, 36.077476501464844)
(60.0, 34.94569396972656)
(61.0, 34.67422866821289)
(62.0, 34.73345947265625)
(63.0, 34.543609619140625)
(64.0, 34.71345138549805)
(65.0, 34.74005126953125)
(66.0, 36.284183502197266)
(67.0, 37.32384490966797)
(68.0, 36.824039459228516)
(69.0, 34.230621337890625)
(70.0, 33.18916320800781)
(71.0, 31.83109474182129)
(72.0, 30.761798858642578)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 22.604154586791992)
(50.0, 23.183841705322266)
(51.0, 23.618408203125)
(52.0, 25.367647171020508)
(53.0, 26.647104263305664)
(54.0, 28.150135040283203)
(55.0, 30.70600700378418)
(56.0, 37.70787811279297)
(57.0, 42.915443420410156)
(58.0, 39.89537048339844)
(59.0, 36.05765151977539)
(60.0, 33.22053909301758)
(61.0, 31.228185653686523)
(62.0, 30.308530807495117)
(63.0, 29.87377166748047)
(64.0, 30.062875747680664)
(65.0, 30.851125717163086)
(66.0, 34.63558578491211)
(67.0, 34.99542999267578)
(68.0, 32.01728820800781)
(69.0, 29.26801872253418)
(70.0, 27.892948150634766)
(71.0, 27.5216064453125)
(72.0, 26.044118881225586)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 22.62757682800293)
(50.0, 22.691137313842773)
(51.0, 22.994735717773438)
(52.0, 22.821073532104492)
(53.0, 22.94931983947754)
(54.0, 22.980806350708008)
(55.0, 24.234262466430664)
(56.0, 27.300148010253906)
(57.0, 28.79474449157715)
(58.0, 27.720144271850586)
(59.0, 26.32701301574707)
(60.0, 25.34612464904785)
(61.0, 24.524890899658203)
(62.0, 23.972671508789062)
(63.0, 23.862459182739258)
(64.0, 23.5684814453125)
(65.0, 23.391071319580078)
(66.0, 24.68655014038086)
(67.0, 24.872703552246094)
(68.0, 24.764875411987305)
(69.0, 24.156757354736328)
(70.0, 23.424903869628906)
(71.0, 23.100791931152344)
(72.0, 22.70550537109375)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 26.206066131591797)
(50.0, 25.326345443725586)
(51.0, 24.26054573059082)
(52.0, 23.803287506103516)
(53.0, 22.962812423706055)
(54.0, 23.88299560546875)
(55.0, 25.45917510986328)
(56.0, 28.64128303527832)
(57.0, 31.153196334838867)
(58.0, 30.88726043701172)
(59.0, 29.104785919189453)
(60.0, 27.655654907226562)
(61.0, 27.486581802368164)
(62.0, 26.82982063293457)
(63.0, 26.98554801940918)
(64.0, 26.979610443115234)
(65.0, 27.00237274169922)
(66.0, 27.010560989379883)
(67.0, 27.67963218688965)
(68.0, 27.967334747314453)
(69.0, 27.464120864868164)
(70.0, 26.583215713500977)
(71.0, 25.532434463500977)
(72.0, 25.164169311523438)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.99759292602539)
(74.0, 25.20404815673828)
(75.0, 24.863021850585938)
(76.0, 24.840356826782227)
(77.0, 24.69903564453125)
(78.0, 25.2065372467041)
(79.0, 26.4295597076416)
(80.0, 29.0041446685791)
(81.0, 30.204849243164062)
(82.0, 30.506887435913086)
(83.0, 29.922971725463867)
(84.0, 29.77933692932129)
(85.0, 29.146371841430664)
(86.0, 29.988689422607422)
(87.0, 29.37273597717285)
(88.0, 28.913278579711914)
(89.0, 28.605091094970703)
(90.0, 29.393814086914062)
(91.0, 30.263593673706055)
(92.0, 30.380292892456055)
(93.0, 29.60301399230957)
(94.0, 28.776628494262695)
(95.0, 27.60297393798828)
(96.0, 26.091907501220703)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 30.669696807861328)
(74.0, 29.983484268188477)
(75.0, 28.64752769470215)
(76.0, 27.047069549560547)
(77.0, 26.00691032409668)
(78.0, 27.026147842407227)
(79.0, 27.963865280151367)
(80.0, 30.090883255004883)
(81.0, 31.547861099243164)
(82.0, 32.527984619140625)
(83.0, 33.01071548461914)
(84.0, 32.9587516784668)
(85.0, 32.48393249511719)
(86.0, 32.502891540527344)
(87.0, 32.16025924682617)
(88.0, 31.120731353759766)
(89.0, 30.736190795898438)
(90.0, 31.377782821655273)
(91.0, 32.0854606628418)
(92.0, 32.50156784057617)
(93.0, 31.958078384399414)
(94.0, 32.377044677734375)
(95.0, 31.702774047851562)
(96.0, 31.096263885498047)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.291595458984375)
(74.0, 24.947641372680664)
(75.0, 23.724321365356445)
(76.0, 24.00570297241211)
(77.0, 23.630149841308594)
(78.0, 24.006498336791992)
(79.0, 25.86252784729004)
(80.0, 29.569181442260742)
(81.0, 32.5673942565918)
(82.0, 32.09649658203125)
(83.0, 30.692670822143555)
(84.0, 29.704896926879883)
(85.0, 28.76197624206543)
(86.0, 28.185781478881836)
(87.0, 27.823711395263672)
(88.0, 27.361101150512695)
(89.0, 26.86372184753418)
(90.0, 27.803712844848633)
(91.0, 29.36734962463379)
(92.0, 29.71196746826172)
(93.0, 29.186094284057617)
(94.0, 27.78946304321289)
(95.0, 26.4536190032959)
(96.0, 25.0440731048584)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.11666488647461)
(74.0, 23.91061019897461)
(75.0, 23.61871337890625)
(76.0, 23.55064582824707)
(77.0, 23.29905128479004)
(78.0, 23.907564163208008)
(79.0, 24.77737808227539)
(80.0, 26.15657615661621)
(81.0, 27.09838104248047)
(82.0, 26.730464935302734)
(83.0, 26.6074161529541)
(84.0, 26.193986892700195)
(85.0, 25.532135009765625)
(86.0, 25.01799201965332)
(87.0, 24.47404670715332)
(88.0, 24.02720832824707)
(89.0, 23.917293548583984)
(90.0, 24.0341854095459)
(91.0, 24.490877151489258)
(92.0, 25.25102424621582)
(93.0, 24.684581756591797)
(94.0, 24.05848503112793)
(95.0, 23.67591667175293)
(96.0, 23.37485122680664)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 19.52161407470703)
(74.0, 18.668603897094727)
(75.0, 16.536174774169922)
(76.0, 17.498960494995117)
(77.0, 18.066696166992188)
(78.0, 20.21205711364746)
(79.0, 21.878026962280273)
(80.0, 25.24099349975586)
(81.0, 26.22039222717285)
(82.0, 26.505395889282227)
(83.0, 25.7259578704834)
(84.0, 24.49764633178711)
(85.0, 24.230419158935547)
(86.0, 23.77559471130371)
(87.0, 23.118741989135742)
(88.0, 22.55745506286621)
(89.0, 22.146265029907227)
(90.0, 22.659446716308594)
(91.0, 24.187177658081055)
(92.0, 24.83570671081543)
(93.0, 24.272130966186523)
(94.0, 23.56183433532715)
(95.0, 22.419260025024414)
(96.0, 20.76608657836914)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 22.57387924194336)
(74.0, 21.56788444519043)
(75.0, 21.775711059570312)
(76.0, 24.824520111083984)
(77.0, 28.14080238342285)
(78.0, 29.116302490234375)
(79.0, 33.4044303894043)
(80.0, 41.083553314208984)
(81.0, 47.63828659057617)
(82.0, 43.07453155517578)
(83.0, 37.66348648071289)
(84.0, 34.217041015625)
(85.0, 32.095584869384766)
(86.0, 30.01508140563965)
(87.0, 28.81999397277832)
(88.0, 28.602136611938477)
(89.0, 29.448991775512695)
(90.0, 32.2742919921875)
(91.0, 33.1419677734375)
(92.0, 31.537731170654297)
(93.0, 30.153369903564453)
(94.0, 29.70928382873535)
(95.0, 27.809240341186523)
(96.0, 26.10247039794922)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 22.948951721191406)
(74.0, 23.100168228149414)
(75.0, 23.185876846313477)
(76.0, 23.35063362121582)
(77.0, 23.455657958984375)
(78.0, 24.0814151763916)
(79.0, 25.051603317260742)
(80.0, 27.845537185668945)
(81.0, 29.86387062072754)
(82.0, 30.09900665283203)
(83.0, 29.146535873413086)
(84.0, 27.788705825805664)
(85.0, 26.651872634887695)
(86.0, 26.104488372802734)
(87.0, 26.68689727783203)
(88.0, 26.682178497314453)
(89.0, 27.23105812072754)
(90.0, 27.991182327270508)
(91.0, 28.577756881713867)
(92.0, 28.582345962524414)
(93.0, 27.608627319335938)
(94.0, 26.30715560913086)
(95.0, 25.053754806518555)
(96.0, 23.390966415405273)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 29.427064895629883)
(74.0, 28.396591186523438)
(75.0, 27.177505493164062)
(76.0, 26.15555763244629)
(77.0, 25.60641860961914)
(78.0, 26.517148971557617)
(79.0, 28.880950927734375)
(80.0, 31.569141387939453)
(81.0, 33.68791961669922)
(82.0, 33.64542007446289)
(83.0, 33.60350799560547)
(84.0, 33.21827697753906)
(85.0, 33.9823112487793)
(86.0, 33.55615997314453)
(87.0, 34.55972671508789)
(88.0, 34.021244049072266)
(89.0, 34.40637969970703)
(90.0, 34.22824478149414)
(91.0, 34.88160705566406)
(92.0, 34.958824157714844)
(93.0, 34.4243278503418)
(94.0, 33.58656692504883)
(95.0, 32.644493103027344)
(96.0, 31.653459548950195)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 25.309715270996094)
(74.0, 24.696704864501953)
(75.0, 23.716917037963867)
(76.0, 22.633285522460938)
(77.0, 22.795652389526367)
(78.0, 24.20811653137207)
(79.0, 25.969982147216797)
(80.0, 28.17555046081543)
(81.0, 29.473344802856445)
(82.0, 29.890316009521484)
(83.0, 29.820173263549805)
(84.0, 29.84044075012207)
(85.0, 29.360124588012695)
(86.0, 29.255783081054688)
(87.0, 28.494096755981445)
(88.0, 27.71451759338379)
(89.0, 27.81614112854004)
(90.0, 28.125577926635742)
(91.0, 28.34893226623535)
(92.0, 28.11770248413086)
(93.0, 27.78380012512207)
(94.0, 26.946754455566406)
(95.0, 26.428407669067383)
(96.0, 25.503236770629883)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 19.12647819519043)
(74.0, 20.37550926208496)
(75.0, 20.3205509185791)
(76.0, 20.12016487121582)
(77.0, 19.46315574645996)
(78.0, 20.25411033630371)
(79.0, 22.631160736083984)
(80.0, 25.818321228027344)
(81.0, 28.65433120727539)
(82.0, 28.380146026611328)
(83.0, 26.763315200805664)
(84.0, 24.678634643554688)
(85.0, 24.05059242248535)
(86.0, 22.97297477722168)
(87.0, 21.83243179321289)
(88.0, 21.29218292236328)
(89.0, 20.213455200195312)
(90.0, 22.288034439086914)
(91.0, 24.583784103393555)
(92.0, 25.048585891723633)
(93.0, 23.6317195892334)
(94.0, 22.02046775817871)
(95.0, 20.370010375976562)
(96.0, 19.30830955505371)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 27.67762565612793)
(74.0, 26.593551635742188)
(75.0, 26.224851608276367)
(76.0, 27.11870002746582)
(77.0, 27.825355529785156)
(78.0, 29.60502815246582)
(79.0, 31.646108627319336)
(80.0, 33.08262252807617)
(81.0, 32.79238510131836)
(82.0, 31.81826400756836)
(83.0, 30.97473907470703)
(84.0, 30.281864166259766)
(85.0, 30.026723861694336)
(86.0, 29.735464096069336)
(87.0, 29.107149124145508)
(88.0, 29.124420166015625)
(89.0, 29.29808235168457)
(90.0, 29.81035041809082)
(91.0, 30.15214729309082)
(92.0, 30.539281845092773)
(93.0, 30.171812057495117)
(94.0, 29.176271438598633)
(95.0, 28.39620018005371)
(96.0, 27.062231063842773)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.672666549682617)
(74.0, 22.830102920532227)
(75.0, 22.4551944732666)
(76.0, 21.285785675048828)
(77.0, 23.794540405273438)
(78.0, 24.51580238342285)
(79.0, 26.469371795654297)
(80.0, 28.90538787841797)
(81.0, 29.693078994750977)
(82.0, 29.520036697387695)
(83.0, 28.27212142944336)
(84.0, 27.644134521484375)
(85.0, 27.012773513793945)
(86.0, 26.85960578918457)
(87.0, 26.736169815063477)
(88.0, 26.501384735107422)
(89.0, 25.988014221191406)
(90.0, 26.132234573364258)
(91.0, 27.16229248046875)
(92.0, 26.989255905151367)
(93.0, 26.531970977783203)
(94.0, 26.178436279296875)
(95.0, 25.27899742126465)
(96.0, 24.63218879699707)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 25.640960693359375)
(74.0, 25.574918746948242)
(75.0, 25.1619873046875)
(76.0, 24.561119079589844)
(77.0, 24.816476821899414)
(78.0, 26.03145980834961)
(79.0, 27.579893112182617)
(80.0, 30.13680076599121)
(81.0, 31.563541412353516)
(82.0, 31.056631088256836)
(83.0, 29.98751449584961)
(84.0, 28.57537841796875)
(85.0, 28.52808380126953)
(86.0, 28.616355895996094)
(87.0, 28.88746452331543)
(88.0, 29.691225051879883)
(89.0, 29.152482986450195)
(90.0, 28.91126823425293)
(91.0, 29.893901824951172)
(92.0, 31.432119369506836)
(93.0, 30.558937072753906)
(94.0, 29.593225479125977)
(95.0, 29.224084854125977)
(96.0, 28.803884506225586)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 27.768983840942383)
(74.0, 27.988161087036133)
(75.0, 27.465511322021484)
(76.0, 27.14080238342285)
(77.0, 27.78000259399414)
(78.0, 27.97307777404785)
(79.0, 29.074377059936523)
(80.0, 30.892587661743164)
(81.0, 31.77389907836914)
(82.0, 32.09980392456055)
(83.0, 31.743688583374023)
(84.0, 31.829978942871094)
(85.0, 31.085912704467773)
(86.0, 30.343597412109375)
(87.0, 30.212156295776367)
(88.0, 30.1215877532959)
(89.0, 29.455364227294922)
(90.0, 28.337581634521484)
(91.0, 27.930646896362305)
(92.0, 28.131582260131836)
(93.0, 28.49790382385254)
(94.0, 28.109882354736328)
(95.0, 27.46405601501465)
(96.0, 27.148618698120117)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 25.26305389404297)
(74.0, 24.051660537719727)
(75.0, 23.860532760620117)
(76.0, 23.661745071411133)
(77.0, 24.489776611328125)
(78.0, 26.551105499267578)
(79.0, 29.173025131225586)
(80.0, 32.10912322998047)
(81.0, 34.09351348876953)
(82.0, 33.933143615722656)
(83.0, 32.05956268310547)
(84.0, 31.030908584594727)
(85.0, 30.03709602355957)
(86.0, 28.846269607543945)
(87.0, 27.90147590637207)
(88.0, 27.354299545288086)
(89.0, 26.929386138916016)
(90.0, 27.032445907592773)
(91.0, 27.6561336517334)
(92.0, 28.05588150024414)
(93.0, 27.775327682495117)
(94.0, 26.768415451049805)
(95.0, 25.77306365966797)
(96.0, 24.172649383544922)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.42458724975586)
(74.0, 23.24282455444336)
(75.0, 22.4147891998291)
(76.0, 21.421388626098633)
(77.0, 21.600542068481445)
(78.0, 22.733318328857422)
(79.0, 24.764089584350586)
(80.0, 27.859148025512695)
(81.0, 30.315954208374023)
(82.0, 30.22433853149414)
(83.0, 29.24460792541504)
(84.0, 28.35528564453125)
(85.0, 28.508630752563477)
(86.0, 28.527692794799805)
(87.0, 27.6785945892334)
(88.0, 26.744298934936523)
(89.0, 25.940122604370117)
(90.0, 26.394363403320312)
(91.0, 27.88929557800293)
(92.0, 28.477252960205078)
(93.0, 27.728347778320312)
(94.0, 26.672122955322266)
(95.0, 25.53887367248535)
(96.0, 24.98928451538086)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 28.956554412841797)
(74.0, 28.120206832885742)
(75.0, 27.16213607788086)
(76.0, 26.269756317138672)
(77.0, 27.06185531616211)
(78.0, 28.618806838989258)
(79.0, 31.834199905395508)
(80.0, 35.6398811340332)
(81.0, 38.35181427001953)
(82.0, 39.18013381958008)
(83.0, 37.01127243041992)
(84.0, 34.87202835083008)
(85.0, 33.729251861572266)
(86.0, 32.85457229614258)
(87.0, 32.0150146484375)
(88.0, 31.40171241760254)
(89.0, 31.38739776611328)
(90.0, 31.959074020385742)
(91.0, 32.44540786743164)
(92.0, 33.195884704589844)
(93.0, 32.55723571777344)
(94.0, 31.2644100189209)
(95.0, 30.66401481628418)
(96.0, 30.516218185424805)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 23.53819465637207)
(74.0, 21.933454513549805)
(75.0, 21.235380172729492)
(76.0, 20.62904930114746)
(77.0, 20.663049697875977)
(78.0, 21.568159103393555)
(79.0, 22.83650779724121)
(80.0, 25.121047973632812)
(81.0, 26.914844512939453)
(82.0, 27.542139053344727)
(83.0, 26.600109100341797)
(84.0, 26.25762939453125)
(85.0, 26.015851974487305)
(86.0, 25.851394653320312)
(87.0, 25.638885498046875)
(88.0, 25.254270553588867)
(89.0, 24.895261764526367)
(90.0, 25.228723526000977)
(91.0, 26.139976501464844)
(92.0, 26.81524658203125)
(93.0, 26.316469192504883)
(94.0, 25.495084762573242)
(95.0, 25.815187454223633)
(96.0, 24.291088104248047)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 21.21396827697754)
(74.0, 21.06642723083496)
(75.0, 20.86554718017578)
(76.0, 20.651395797729492)
(77.0, 21.030242919921875)
(78.0, 21.625864028930664)
(79.0, 22.8240909576416)
(80.0, 24.881650924682617)
(81.0, 26.629419326782227)
(82.0, 26.25748634338379)
(83.0, 25.130481719970703)
(84.0, 23.867311477661133)
(85.0, 22.472084045410156)
(86.0, 22.33565902709961)
(87.0, 22.213260650634766)
(88.0, 22.342967987060547)
(89.0, 22.162076950073242)
(90.0, 22.075607299804688)
(91.0, 23.40305519104004)
(92.0, 24.24053382873535)
(93.0, 23.543642044067383)
(94.0, 22.32752799987793)
(95.0, 22.04142951965332)
(96.0, 21.456193923950195)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 28.745534896850586)
(74.0, 27.922407150268555)
(75.0, 28.916276931762695)
(76.0, 29.482694625854492)
(77.0, 30.76026153564453)
(78.0, 32.23706817626953)
(79.0, 34.30073928833008)
(80.0, 36.43271255493164)
(81.0, 37.994117736816406)
(82.0, 37.73398971557617)
(83.0, 36.886356353759766)
(84.0, 35.702430725097656)
(85.0, 35.60805130004883)
(86.0, 35.73115158081055)
(87.0, 35.91873550415039)
(88.0, 35.31261444091797)
(89.0, 35.71571731567383)
(90.0, 36.8775520324707)
(91.0, 38.02153015136719)
(92.0, 37.84218215942383)
(93.0, 36.32445526123047)
(94.0, 33.8773193359375)
(95.0, 32.701812744140625)
(96.0, 31.93889045715332)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 26.61966323852539)
(74.0, 26.72251319885254)
(75.0, 25.414039611816406)
(76.0, 24.303977966308594)
(77.0, 23.66152000427246)
(78.0, 24.44045066833496)
(79.0, 26.306180953979492)
(80.0, 28.877758026123047)
(81.0, 30.901079177856445)
(82.0, 30.480497360229492)
(83.0, 29.126684188842773)
(84.0, 28.19778823852539)
(85.0, 28.272903442382812)
(86.0, 28.5509090423584)
(87.0, 28.632286071777344)
(88.0, 27.76729393005371)
(89.0, 27.0609188079834)
(90.0, 27.092090606689453)
(91.0, 28.13282012939453)
(92.0, 29.03369903564453)
(93.0, 31.01827621459961)
(94.0, 29.203563690185547)
(95.0, 28.077756881713867)
(96.0, 27.35673713684082)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.4084529876709)
(74.0, 23.901813507080078)
(75.0, 24.32847785949707)
(76.0, 24.84998321533203)
(77.0, 25.309213638305664)
(78.0, 25.93318748474121)
(79.0, 27.37470054626465)
(80.0, 29.75029945373535)
(81.0, 31.952646255493164)
(82.0, 31.402647018432617)
(83.0, 30.728994369506836)
(84.0, 30.048486709594727)
(85.0, 29.782634735107422)
(86.0, 29.225149154663086)
(87.0, 28.66770362854004)
(88.0, 28.136890411376953)
(89.0, 28.046844482421875)
(90.0, 28.50762176513672)
(91.0, 29.754060745239258)
(92.0, 30.856660842895508)
(93.0, 29.405141830444336)
(94.0, 28.69961166381836)
(95.0, 27.880104064941406)
(96.0, 26.682390213012695)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 24.70041275024414)
(74.0, 25.0474796295166)
(75.0, 26.27842903137207)
(76.0, 27.07435417175293)
(77.0, 27.141069412231445)
(78.0, 27.083337783813477)
(79.0, 27.45294761657715)
(80.0, 28.478071212768555)
(81.0, 29.896709442138672)
(82.0, 29.670669555664062)
(83.0, 29.014902114868164)
(84.0, 28.897031784057617)
(85.0, 28.747766494750977)
(86.0, 28.220903396606445)
(87.0, 27.35700035095215)
(88.0, 26.917367935180664)
(89.0, 26.715795516967773)
(90.0, 27.136003494262695)
(91.0, 27.686601638793945)
(92.0, 28.57931900024414)
(93.0, 28.62639808654785)
(94.0, 27.674957275390625)
(95.0, 26.302967071533203)
(96.0, 25.5856990814209)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 26.382568359375)
(74.0, 26.2929630279541)
(75.0, 24.900728225708008)
(76.0, 24.220428466796875)
(77.0, 24.527450561523438)
(78.0, 25.739646911621094)
(79.0, 27.27967071533203)
(80.0, 30.41672706604004)
(81.0, 32.89137268066406)
(82.0, 32.79240036010742)
(83.0, 32.302818298339844)
(84.0, 31.773969650268555)
(85.0, 30.931283950805664)
(86.0, 30.421958923339844)
(87.0, 30.332019805908203)
(88.0, 29.95192527770996)
(89.0, 29.178987503051758)
(90.0, 29.548524856567383)
(91.0, 31.60017204284668)
(92.0, 32.421104431152344)
(93.0, 30.93501091003418)
(94.0, 28.76247215270996)
(95.0, 27.57076072692871)
(96.0, 26.89072036743164)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(73.0, 25.224897384643555)
(74.0, 24.034196853637695)
(75.0, 23.81844711303711)
(76.0, 24.478551864624023)
(77.0, 25.62437629699707)
(78.0, 26.75405502319336)
(79.0, 27.882259368896484)
(80.0, 29.633071899414062)
(81.0, 30.82167625427246)
(82.0, 30.96913719177246)
(83.0, 30.413692474365234)
(84.0, 29.82378578186035)
(85.0, 29.334394454956055)
(86.0, 28.451541900634766)
(87.0, 27.833126068115234)
(88.0, 26.768564224243164)
(89.0, 26.130971908569336)
(90.0, 25.780412673950195)
(91.0, 25.4404239654541)
(92.0, 26.120332717895508)
(93.0, 26.29453468322754)
(94.0, 25.438867568969727)
(95.0, 24.336666107177734)
(96.0, 23.873291015625)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 25.281980514526367)
(98.0, 23.637218475341797)
(99.0, 21.930191040039062)
(100.0, 21.394184112548828)
(101.0, 21.624298095703125)
(102.0, 22.74422836303711)
(103.0, 25.480056762695312)
(104.0, 28.241281509399414)
(105.0, 31.0511474609375)
(106.0, 31.380701065063477)
(107.0, 29.69109344482422)
(108.0, 28.93745231628418)
(109.0, 27.793039321899414)
(110.0, 27.515737533569336)
(111.0, 27.603551864624023)
(112.0, 27.591609954833984)
(113.0, 27.608219146728516)
(114.0, 27.178678512573242)
(115.0, 28.750131607055664)
(116.0, 29.914306640625)
(117.0, 28.943002700805664)
(118.0, 27.484582901000977)
(119.0, 26.74243927001953)
(120.0, 25.911272048950195)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 27.810131072998047)
(98.0, 27.59848403930664)
(99.0, 26.867462158203125)
(100.0, 26.265592575073242)
(101.0, 26.06797981262207)
(102.0, 27.13326072692871)
(103.0, 28.742473602294922)
(104.0, 31.08365821838379)
(105.0, 33.30179977416992)
(106.0, 34.31705856323242)
(107.0, 34.28572463989258)
(108.0, 34.251670837402344)
(109.0, 34.08905029296875)
(110.0, 34.11893081665039)
(111.0, 34.30780792236328)
(112.0, 32.87331008911133)
(113.0, 32.29640197753906)
(114.0, 31.60547637939453)
(115.0, 32.09501266479492)
(116.0, 31.989212036132812)
(117.0, 31.73055076599121)
(118.0, 30.7142391204834)
(119.0, 30.071962356567383)
(120.0, 29.76924705505371)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 28.38637351989746)
(98.0, 26.21600341796875)
(99.0, 24.54783821105957)
(100.0, 22.975095748901367)
(101.0, 21.792509078979492)
(102.0, 22.465816497802734)
(103.0, 24.929534912109375)
(104.0, 27.805002212524414)
(105.0, 30.180036544799805)
(106.0, 31.255826950073242)
(107.0, 31.555429458618164)
(108.0, 32.960079193115234)
(109.0, 32.862918853759766)
(110.0, 32.202022552490234)
(111.0, 32.15185546875)
(112.0, 31.689512252807617)
(113.0, 31.620651245117188)
(114.0, 31.840450286865234)
(115.0, 32.700077056884766)
(116.0, 32.40754699707031)
(117.0, 31.571958541870117)
(118.0, 30.870725631713867)
(119.0, 30.21135902404785)
(120.0, 29.646339416503906)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 24.655420303344727)
(98.0, 25.43773078918457)
(99.0, 25.9325008392334)
(100.0, 26.25276756286621)
(101.0, 26.474252700805664)
(102.0, 26.898273468017578)
(103.0, 28.20322608947754)
(104.0, 31.17738151550293)
(105.0, 32.8795166015625)
(106.0, 32.402584075927734)
(107.0, 30.952573776245117)
(108.0, 30.037471771240234)
(109.0, 29.37700843811035)
(110.0, 29.734357833862305)
(111.0, 29.624238967895508)
(112.0, 29.43760871887207)
(113.0, 29.510698318481445)
(114.0, 29.7006778717041)
(115.0, 30.32820701599121)
(116.0, 30.440898895263672)
(117.0, 30.0325984954834)
(118.0, 28.948484420776367)
(119.0, 28.230607986450195)
(120.0, 26.255168914794922)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 24.125699996948242)
(98.0, 23.642940521240234)
(99.0, 22.487930297851562)
(100.0, 21.89567756652832)
(101.0, 22.353010177612305)
(102.0, 24.221487045288086)
(103.0, 26.852602005004883)
(104.0, 30.21748161315918)
(105.0, 32.903114318847656)
(106.0, 32.40342712402344)
(107.0, 31.40902328491211)
(108.0, 31.1691837310791)
(109.0, 30.95551109313965)
(110.0, 30.788965225219727)
(111.0, 29.754514694213867)
(112.0, 28.663850784301758)
(113.0, 28.201990127563477)
(114.0, 28.142723083496094)
(115.0, 28.608539581298828)
(116.0, 28.36246681213379)
(117.0, 28.630779266357422)
(118.0, 27.8076171875)
(119.0, 27.03816795349121)
(120.0, 25.906105041503906)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 28.04553985595703)
(98.0, 28.487577438354492)
(99.0, 27.578296661376953)
(100.0, 27.26889991760254)
(101.0, 27.11280632019043)
(102.0, 28.1716251373291)
(103.0, 30.447551727294922)
(104.0, 32.90989685058594)
(105.0, 34.200035095214844)
(106.0, 33.71934127807617)
(107.0, 32.90910339355469)
(108.0, 32.373695373535156)
(109.0, 31.85209846496582)
(110.0, 31.783767700195312)
(111.0, 31.49662971496582)
(112.0, 31.27123260498047)
(113.0, 31.054712295532227)
(114.0, 31.11863899230957)
(115.0, 31.53261947631836)
(116.0, 31.767995834350586)
(117.0, 31.757234573364258)
(118.0, 31.246347427368164)
(119.0, 30.752099990844727)
(120.0, 30.20722007751465)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 28.243806838989258)
(98.0, 27.66957664489746)
(99.0, 26.48647689819336)
(100.0, 25.45890235900879)
(101.0, 25.654436111450195)
(102.0, 26.030412673950195)
(103.0, 26.881330490112305)
(104.0, 28.2862548828125)
(105.0, 28.806795120239258)
(106.0, 27.8675479888916)
(107.0, 27.109447479248047)
(108.0, 26.31574058532715)
(109.0, 26.922876358032227)
(110.0, 27.188997268676758)
(111.0, 26.86168098449707)
(112.0, 26.050281524658203)
(113.0, 25.8067684173584)
(114.0, 26.15131950378418)
(115.0, 26.712139129638672)
(116.0, 26.952638626098633)
(117.0, 26.790298461914062)
(118.0, 26.230066299438477)
(119.0, 26.41482925415039)
(120.0, 25.658605575561523)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 29.040136337280273)
(98.0, 28.76109504699707)
(99.0, 27.158607482910156)
(100.0, 26.121171951293945)
(101.0, 25.86483383178711)
(102.0, 26.990739822387695)
(103.0, 30.24909210205078)
(104.0, 32.56831741333008)
(105.0, 33.536128997802734)
(106.0, 33.31156921386719)
(107.0, 32.54098892211914)
(108.0, 33.42894744873047)
(109.0, 33.314849853515625)
(110.0, 34.168663024902344)
(111.0, 33.83960723876953)
(112.0, 32.734535217285156)
(113.0, 32.59130096435547)
(114.0, 33.56675338745117)
(115.0, 34.38045883178711)
(116.0, 34.27556610107422)
(117.0, 34.10049057006836)
(118.0, 33.18259811401367)
(119.0, 32.305198669433594)
(120.0, 31.63174819946289)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 24.8868408203125)
(98.0, 23.916044235229492)
(99.0, 22.913999557495117)
(100.0, 22.225011825561523)
(101.0, 22.16853904724121)
(102.0, 24.004146575927734)
(103.0, 26.147293090820312)
(104.0, 28.169370651245117)
(105.0, 30.052644729614258)
(106.0, 29.8477783203125)
(107.0, 29.888261795043945)
(108.0, 29.359468460083008)
(109.0, 28.98472023010254)
(110.0, 29.019676208496094)
(111.0, 28.2983341217041)
(112.0, 26.822662353515625)
(113.0, 24.537508010864258)
(114.0, 24.105899810791016)
(115.0, 24.884523391723633)
(116.0, 25.763025283813477)
(117.0, 26.05641746520996)
(118.0, 25.1395320892334)
(119.0, 25.076396942138672)
(120.0, 24.675134658813477)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 27.233152389526367)
(98.0, 26.298643112182617)
(99.0, 26.368425369262695)
(100.0, 26.72878646850586)
(101.0, 26.648897171020508)
(102.0, 27.28537368774414)
(103.0, 27.683414459228516)
(104.0, 28.09125328063965)
(105.0, 29.07918357849121)
(106.0, 29.420692443847656)
(107.0, 29.57244873046875)
(108.0, 29.78026580810547)
(109.0, 29.093610763549805)
(110.0, 28.10182762145996)
(111.0, 27.940034866333008)
(112.0, 28.01141929626465)
(113.0, 27.93445587158203)
(114.0, 27.98612403869629)
(115.0, 28.189939498901367)
(116.0, 29.296714782714844)
(117.0, 29.085147857666016)
(118.0, 28.75170135498047)
(119.0, 28.40237045288086)
(120.0, 27.736469268798828)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 20.845382690429688)
(98.0, 16.941251754760742)
(99.0, 16.657981872558594)
(100.0, 15.678641319274902)
(101.0, 15.357500076293945)
(102.0, 16.410324096679688)
(103.0, 16.710315704345703)
(104.0, 18.36712646484375)
(105.0, 20.03847312927246)
(106.0, 20.756113052368164)
(107.0, 20.974868774414062)
(108.0, 21.244348526000977)
(109.0, 21.079797744750977)
(110.0, 21.875080108642578)
(111.0, 21.902036666870117)
(112.0, 21.695249557495117)
(113.0, 23.52881622314453)
(114.0, 25.210634231567383)
(115.0, 25.508737564086914)
(116.0, 24.95439910888672)
(117.0, 22.676698684692383)
(118.0, 21.183996200561523)
(119.0, 20.126354217529297)
(120.0, 18.570974349975586)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 24.807109832763672)
(98.0, 24.481821060180664)
(99.0, 24.179731369018555)
(100.0, 23.523881912231445)
(101.0, 23.398174285888672)
(102.0, 24.01679039001465)
(103.0, 25.56733512878418)
(104.0, 27.373857498168945)
(105.0, 28.772300720214844)
(106.0, 29.263254165649414)
(107.0, 28.347929000854492)
(108.0, 27.370615005493164)
(109.0, 26.546876907348633)
(110.0, 26.277006149291992)
(111.0, 26.30625343322754)
(112.0, 25.868539810180664)
(113.0, 25.910295486450195)
(114.0, 26.39305305480957)
(115.0, 26.51934242248535)
(116.0, 26.257326126098633)
(117.0, 25.921464920043945)
(118.0, 25.579959869384766)
(119.0, 25.747718811035156)
(120.0, 25.11260986328125)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 23.418651580810547)
(98.0, 23.643400192260742)
(99.0, 24.863203048706055)
(100.0, 25.55931282043457)
(101.0, 26.267942428588867)
(102.0, 28.33115577697754)
(103.0, 30.881114959716797)
(104.0, 34.55655288696289)
(105.0, 36.75339126586914)
(106.0, 35.38002395629883)
(107.0, 33.925960540771484)
(108.0, 32.36686325073242)
(109.0, 31.639894485473633)
(110.0, 30.655155181884766)
(111.0, 31.13207244873047)
(112.0, 31.17561912536621)
(113.0, 30.709230422973633)
(114.0, 30.893386840820312)
(115.0, 30.999706268310547)
(116.0, 30.427404403686523)
(117.0, 28.766996383666992)
(118.0, 26.994504928588867)
(119.0, 25.852697372436523)
(120.0, 25.66739845275879)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 25.20270538330078)
(98.0, 23.93956184387207)
(99.0, 22.93690299987793)
(100.0, 22.024829864501953)
(101.0, 22.274240493774414)
(102.0, 23.69866943359375)
(103.0, 25.183725357055664)
(104.0, 27.83265495300293)
(105.0, 29.379243850708008)
(106.0, 29.769983291625977)
(107.0, 29.48402214050293)
(108.0, 28.749488830566406)
(109.0, 27.761734008789062)
(110.0, 27.791399002075195)
(111.0, 27.863290786743164)
(112.0, 27.48112678527832)
(113.0, 28.494169235229492)
(114.0, 30.144451141357422)
(115.0, 31.668807983398438)
(116.0, 30.26124382019043)
(117.0, 29.924280166625977)
(118.0, 29.550825119018555)
(119.0, 28.532005310058594)
(120.0, 27.027503967285156)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 23.720863342285156)
(98.0, 22.927839279174805)
(99.0, 21.880203247070312)
(100.0, 21.046789169311523)
(101.0, 21.074552536010742)
(102.0, 22.463085174560547)
(103.0, 23.581716537475586)
(104.0, 25.541723251342773)
(105.0, 26.876392364501953)
(106.0, 26.77399253845215)
(107.0, 26.389299392700195)
(108.0, 26.449796676635742)
(109.0, 25.514591217041016)
(110.0, 24.916547775268555)
(111.0, 24.529617309570312)
(112.0, 24.63505744934082)
(113.0, 24.7567195892334)
(114.0, 24.535259246826172)
(115.0, 24.679277420043945)
(116.0, 25.18101692199707)
(117.0, 25.37851333618164)
(118.0, 25.32339096069336)
(119.0, 24.954540252685547)
(120.0, 24.23710823059082)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 24.07526206970215)
(98.0, 21.996706008911133)
(99.0, 21.225845336914062)
(100.0, 21.18451499938965)
(101.0, 22.27618408203125)
(102.0, 24.07227897644043)
(103.0, 25.969947814941406)
(104.0, 27.048851013183594)
(105.0, 27.638551712036133)
(106.0, 26.792997360229492)
(107.0, 25.870304107666016)
(108.0, 24.770687103271484)
(109.0, 23.96546173095703)
(110.0, 23.2110595703125)
(111.0, 23.2264461517334)
(112.0, 22.959138870239258)
(113.0, 22.944555282592773)
(114.0, 23.491722106933594)
(115.0, 24.23919105529785)
(116.0, 24.96476173400879)
(117.0, 24.630840301513672)
(118.0, 23.985097885131836)
(119.0, 25.209741592407227)
(120.0, 24.579824447631836)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 29.71311378479004)
(98.0, 27.97678565979004)
(99.0, 27.405168533325195)
(100.0, 26.1500244140625)
(101.0, 25.121614456176758)
(102.0, 25.53365135192871)
(103.0, 26.600265502929688)
(104.0, 28.340625762939453)
(105.0, 29.83417510986328)
(106.0, 30.440950393676758)
(107.0, 30.67669677734375)
(108.0, 30.304826736450195)
(109.0, 29.912294387817383)
(110.0, 30.06437873840332)
(111.0, 29.824932098388672)
(112.0, 29.795608520507812)
(113.0, 29.28939437866211)
(114.0, 29.356172561645508)
(115.0, 29.960926055908203)
(116.0, 30.017318725585938)
(117.0, 29.232641220092773)
(118.0, 28.88589096069336)
(119.0, 28.555862426757812)
(120.0, 28.306079864501953)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 26.1599178314209)
(98.0, 24.656856536865234)
(99.0, 23.855321884155273)
(100.0, 23.561010360717773)
(101.0, 24.095088958740234)
(102.0, 25.403207778930664)
(103.0, 27.0937442779541)
(104.0, 28.875391006469727)
(105.0, 30.880006790161133)
(106.0, 31.505067825317383)
(107.0, 31.580026626586914)
(108.0, 30.681955337524414)
(109.0, 30.382932662963867)
(110.0, 30.48469352722168)
(111.0, 30.39986228942871)
(112.0, 29.962194442749023)
(113.0, 29.534740447998047)
(114.0, 29.94919776916504)
(115.0, 30.260087966918945)
(116.0, 30.39304542541504)
(117.0, 29.991954803466797)
(118.0, 29.30550193786621)
(119.0, 28.47711753845215)
(120.0, 27.304418563842773)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 23.874357223510742)
(98.0, 22.70018196105957)
(99.0, 21.951074600219727)
(100.0, 21.54778480529785)
(101.0, 22.325029373168945)
(102.0, 24.954294204711914)
(103.0, 27.514299392700195)
(104.0, 31.068307876586914)
(105.0, 32.60020446777344)
(106.0, 32.535762786865234)
(107.0, 31.830671310424805)
(108.0, 31.218969345092773)
(109.0, 29.868581771850586)
(110.0, 28.201251983642578)
(111.0, 27.6608943939209)
(112.0, 26.852764129638672)
(113.0, 26.73792266845703)
(114.0, 27.551280975341797)
(115.0, 28.414947509765625)
(116.0, 27.934988021850586)
(117.0, 27.3031063079834)
(118.0, 26.819395065307617)
(119.0, 25.62135887145996)
(120.0, 24.01511573791504)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 29.94363021850586)
(98.0, 28.33049774169922)
(99.0, 27.71354866027832)
(100.0, 26.200490951538086)
(101.0, 24.498281478881836)
(102.0, 24.42169761657715)
(103.0, 26.796527862548828)
(104.0, 29.482667922973633)
(105.0, 31.343809127807617)
(106.0, 32.41086959838867)
(107.0, 32.295921325683594)
(108.0, 31.883399963378906)
(109.0, 31.61139678955078)
(110.0, 32.348533630371094)
(111.0, 32.702003479003906)
(112.0, 32.80030822753906)
(113.0, 33.51399230957031)
(114.0, 33.74822998046875)
(115.0, 32.95497512817383)
(116.0, 32.327823638916016)
(117.0, 32.26276397705078)
(118.0, 33.104393005371094)
(119.0, 32.7592887878418)
(120.0, 31.24427032470703)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 26.303146362304688)
(98.0, 24.85094451904297)
(99.0, 23.673940658569336)
(100.0, 22.761796951293945)
(101.0, 22.82322883605957)
(102.0, 24.018081665039062)
(103.0, 26.059907913208008)
(104.0, 28.572586059570312)
(105.0, 30.311262130737305)
(106.0, 30.947364807128906)
(107.0, 30.500295639038086)
(108.0, 29.77520751953125)
(109.0, 29.345932006835938)
(110.0, 29.186153411865234)
(111.0, 28.751203536987305)
(112.0, 28.10421371459961)
(113.0, 27.767427444458008)
(114.0, 27.824132919311523)
(115.0, 28.004066467285156)
(116.0, 27.44477653503418)
(117.0, 27.4693603515625)
(118.0, 27.241500854492188)
(119.0, 26.695100784301758)
(120.0, 25.531280517578125)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 23.813030242919922)
(98.0, 22.0269718170166)
(99.0, 19.792984008789062)
(100.0, 20.08150863647461)
(101.0, 19.758821487426758)
(102.0, 22.2869873046875)
(103.0, 25.625320434570312)
(104.0, 27.928207397460938)
(105.0, 29.590909957885742)
(106.0, 29.143613815307617)
(107.0, 28.15637969970703)
(108.0, 27.240034103393555)
(109.0, 26.873672485351562)
(110.0, 26.027734756469727)
(111.0, 25.460838317871094)
(112.0, 25.07160758972168)
(113.0, 24.704689025878906)
(114.0, 25.389291763305664)
(115.0, 26.248735427856445)
(116.0, 26.86310577392578)
(117.0, 26.552213668823242)
(118.0, 25.915664672851562)
(119.0, 25.025615692138672)
(120.0, 24.46483612060547)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 22.405963897705078)
(98.0, 21.609289169311523)
(99.0, 21.49225425720215)
(100.0, 21.263132095336914)
(101.0, 22.1428165435791)
(102.0, 23.25617790222168)
(103.0, 25.24127769470215)
(104.0, 27.512874603271484)
(105.0, 28.77808952331543)
(106.0, 29.17806625366211)
(107.0, 28.176794052124023)
(108.0, 27.161441802978516)
(109.0, 26.00284194946289)
(110.0, 25.266427993774414)
(111.0, 24.545963287353516)
(112.0, 24.025728225708008)
(113.0, 23.830028533935547)
(114.0, 23.958833694458008)
(115.0, 24.45549201965332)
(116.0, 25.125913619995117)
(117.0, 24.94913101196289)
(118.0, 24.379854202270508)
(119.0, 23.813291549682617)
(120.0, 23.11998748779297)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 23.46346092224121)
(98.0, 21.916521072387695)
(99.0, 21.096250534057617)
(100.0, 19.864912033081055)
(101.0, 20.60869026184082)
(102.0, 22.956132888793945)
(103.0, 27.39176368713379)
(104.0, 32.737823486328125)
(105.0, 33.6771354675293)
(106.0, 33.66483688354492)
(107.0, 32.30378341674805)
(108.0, 31.984060287475586)
(109.0, 31.005672454833984)
(110.0, 30.55646514892578)
(111.0, 29.684938430786133)
(112.0, 29.966394424438477)
(113.0, 29.84697151184082)
(114.0, 30.253883361816406)
(115.0, 31.352632522583008)
(116.0, 30.826610565185547)
(117.0, 29.99173927307129)
(118.0, 28.871187210083008)
(119.0, 26.998926162719727)
(120.0, 25.28402328491211)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(97.0, 21.612699508666992)
(98.0, 21.254430770874023)
(99.0, 20.828655242919922)
(100.0, 20.94486427307129)
(101.0, 21.15814781188965)
(102.0, 22.09485626220703)
(103.0, 24.0891170501709)
(104.0, 27.028532028198242)
(105.0, 29.138246536254883)
(106.0, 29.503747940063477)
(107.0, 28.50562286376953)
(108.0, 27.393598556518555)
(109.0, 26.668567657470703)
(110.0, 26.24563980102539)
(111.0, 25.47324562072754)
(112.0, 24.979080200195312)
(113.0, 25.149372100830078)
(114.0, 25.259172439575195)
(115.0, 25.91218376159668)
(116.0, 26.156631469726562)
(117.0, 25.704486846923828)
(118.0, 25.24728775024414)
(119.0, 24.277124404907227)
(120.0, 22.787309646606445)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 24.0344295501709)
(122.0, 22.19405746459961)
(123.0, 20.574878692626953)
(124.0, 19.462554931640625)
(125.0, 19.481496810913086)
(126.0, 21.389562606811523)
(127.0, 24.822429656982422)
(128.0, 27.569419860839844)
(129.0, 28.711143493652344)
(130.0, 28.64253044128418)
(131.0, 28.803693771362305)
(132.0, 28.26043701171875)
(133.0, 27.953943252563477)
(134.0, 27.075828552246094)
(135.0, 25.65483856201172)
(136.0, 24.660661697387695)
(137.0, 25.256860733032227)
(138.0, 25.915912628173828)
(139.0, 26.311235427856445)
(140.0, 26.289995193481445)
(141.0, 25.85881805419922)
(142.0, 25.740476608276367)
(143.0, 25.459157943725586)
(144.0, 24.552820205688477)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 25.726755142211914)
(122.0, 25.109403610229492)
(123.0, 25.277015686035156)
(124.0, 24.580875396728516)
(125.0, 24.697683334350586)
(126.0, 25.894685745239258)
(127.0, 28.36366081237793)
(128.0, 31.045473098754883)
(129.0, 31.71526336669922)
(130.0, 31.569717407226562)
(131.0, 31.4979248046875)
(132.0, 31.527250289916992)
(133.0, 31.589385986328125)
(134.0, 31.47575569152832)
(135.0, 31.57822608947754)
(136.0, 31.276809692382812)
(137.0, 30.60154914855957)
(138.0, 30.426990509033203)
(139.0, 30.342121124267578)
(140.0, 30.263490676879883)
(141.0, 29.87921142578125)
(142.0, 28.822463989257812)
(143.0, 27.59795570373535)
(144.0, 26.23960304260254)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 22.085857391357422)
(122.0, 21.094675064086914)
(123.0, 19.890052795410156)
(124.0, 19.227018356323242)
(125.0, 18.97886085510254)
(126.0, 20.34760284423828)
(127.0, 22.314655303955078)
(128.0, 24.19526481628418)
(129.0, 25.86587905883789)
(130.0, 26.25358009338379)
(131.0, 26.06222915649414)
(132.0, 25.8413143157959)
(133.0, 25.28013038635254)
(134.0, 24.337770462036133)
(135.0, 23.802017211914062)
(136.0, 23.049049377441406)
(137.0, 22.236711502075195)
(138.0, 23.200590133666992)
(139.0, 24.241981506347656)
(140.0, 24.332971572875977)
(141.0, 23.612253189086914)
(142.0, 23.008813858032227)
(143.0, 22.455564498901367)
(144.0, 21.306617736816406)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 26.77672576904297)
(122.0, 25.92328453063965)
(123.0, 24.60982322692871)
(124.0, 23.217071533203125)
(125.0, 22.634321212768555)
(126.0, 23.526735305786133)
(127.0, 25.831361770629883)
(128.0, 28.297632217407227)
(129.0, 29.44447135925293)
(130.0, 29.55880355834961)
(131.0, 29.29255485534668)
(132.0, 29.102279663085938)
(133.0, 28.091768264770508)
(134.0, 27.34389305114746)
(135.0, 26.753284454345703)
(136.0, 27.36216926574707)
(137.0, 28.097793579101562)
(138.0, 27.74879264831543)
(139.0, 27.318008422851562)
(140.0, 27.17304801940918)
(141.0, 26.71011734008789)
(142.0, 25.813514709472656)
(143.0, 25.55522346496582)
(144.0, 25.175886154174805)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 25.635608673095703)
(122.0, 23.708194732666016)
(123.0, 22.683252334594727)
(124.0, 21.471181869506836)
(125.0, 21.930688858032227)
(126.0, 23.102397918701172)
(127.0, 24.801088333129883)
(128.0, 26.82436180114746)
(129.0, 27.76514434814453)
(130.0, 27.868694305419922)
(131.0, 28.620691299438477)
(132.0, 28.57855987548828)
(133.0, 28.484371185302734)
(134.0, 27.978822708129883)
(135.0, 26.465532302856445)
(136.0, 25.431888580322266)
(137.0, 24.88807487487793)
(138.0, 24.32270622253418)
(139.0, 24.79754066467285)
(140.0, 24.703737258911133)
(141.0, 24.457124710083008)
(142.0, 24.43338394165039)
(143.0, 25.088781356811523)
(144.0, 23.92774200439453)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 24.705642700195312)
(122.0, 23.778879165649414)
(123.0, 22.86163902282715)
(124.0, 21.829540252685547)
(125.0, 21.87215232849121)
(126.0, 23.765607833862305)
(127.0, 26.366596221923828)
(128.0, 29.203510284423828)
(129.0, 30.610923767089844)
(130.0, 30.26038932800293)
(131.0, 29.803306579589844)
(132.0, 29.21053695678711)
(133.0, 28.21954917907715)
(134.0, 27.985427856445312)
(135.0, 27.34589958190918)
(136.0, 26.77281951904297)
(137.0, 26.29124641418457)
(138.0, 27.03531265258789)
(139.0, 27.210031509399414)
(140.0, 26.802658081054688)
(141.0, 26.132469177246094)
(142.0, 25.568710327148438)
(143.0, 25.52614402770996)
(144.0, 25.117185592651367)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 28.02375030517578)
(122.0, 27.55906105041504)
(123.0, 27.296092987060547)
(124.0, 26.3892879486084)
(125.0, 25.66742515563965)
(126.0, 26.84905433654785)
(127.0, 27.957603454589844)
(128.0, 29.84551429748535)
(129.0, 30.957759857177734)
(130.0, 31.273391723632812)
(131.0, 31.37735939025879)
(132.0, 31.271556854248047)
(133.0, 31.589933395385742)
(134.0, 31.952951431274414)
(135.0, 31.345136642456055)
(136.0, 30.112916946411133)
(137.0, 30.148195266723633)
(138.0, 30.337114334106445)
(139.0, 30.30891990661621)
(140.0, 30.168535232543945)
(141.0, 30.480941772460938)
(142.0, 29.47435188293457)
(143.0, 28.66059684753418)
(144.0, 27.774497985839844)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 24.12282371520996)
(122.0, 24.11513328552246)
(123.0, 23.738384246826172)
(124.0, 23.297956466674805)
(125.0, 23.37721061706543)
(126.0, 24.011737823486328)
(127.0, 25.360319137573242)
(128.0, 27.286590576171875)
(129.0, 28.412076950073242)
(130.0, 28.72626304626465)
(131.0, 28.599994659423828)
(132.0, 28.227636337280273)
(133.0, 28.118589401245117)
(134.0, 27.1607608795166)
(135.0, 26.5571231842041)
(136.0, 26.226377487182617)
(137.0, 25.644039154052734)
(138.0, 25.88936424255371)
(139.0, 25.35325050354004)
(140.0, 25.349454879760742)
(141.0, 24.473176956176758)
(142.0, 24.11871910095215)
(143.0, 23.47121238708496)
(144.0, 22.511672973632812)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 24.475603103637695)
(122.0, 24.478757858276367)
(123.0, 24.52631187438965)
(124.0, 23.776596069335938)
(125.0, 23.269094467163086)
(126.0, 22.88274574279785)
(127.0, 24.17182159423828)
(128.0, 25.79878807067871)
(129.0, 26.876188278198242)
(130.0, 27.13764762878418)
(131.0, 26.975557327270508)
(132.0, 26.629201889038086)
(133.0, 26.242685317993164)
(134.0, 24.84552764892578)
(135.0, 23.590883255004883)
(136.0, 23.242755889892578)
(137.0, 23.321142196655273)
(138.0, 23.78957748413086)
(139.0, 24.546783447265625)
(140.0, 25.107484817504883)
(141.0, 25.12494659423828)
(142.0, 24.652217864990234)
(143.0, 24.022748947143555)
(144.0, 22.556230545043945)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 25.766075134277344)
(122.0, 24.25824546813965)
(123.0, 22.197568893432617)
(124.0, 21.539155960083008)
(125.0, 21.5412654876709)
(126.0, 23.46076011657715)
(127.0, 25.964174270629883)
(128.0, 28.212919235229492)
(129.0, 29.414474487304688)
(130.0, 30.028779983520508)
(131.0, 30.277254104614258)
(132.0, 30.190641403198242)
(133.0, 30.9865779876709)
(134.0, 30.972000122070312)
(135.0, 31.118810653686523)
(136.0, 30.40720558166504)
(137.0, 30.12542152404785)
(138.0, 29.872392654418945)
(139.0, 29.861494064331055)
(140.0, 29.500125885009766)
(141.0, 29.141862869262695)
(142.0, 28.47795295715332)
(143.0, 27.786897659301758)
(144.0, 26.65374183654785)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 26.636192321777344)
(122.0, 25.496864318847656)
(123.0, 25.1706485748291)
(124.0, 24.212827682495117)
(125.0, 23.963380813598633)
(126.0, 24.859724044799805)
(127.0, 26.173477172851562)
(128.0, 27.778444290161133)
(129.0, 28.78229331970215)
(130.0, 28.650543212890625)
(131.0, 29.24506378173828)
(132.0, 29.600717544555664)
(133.0, 29.43770408630371)
(134.0, 28.531129837036133)
(135.0, 27.40073585510254)
(136.0, 27.004451751708984)
(137.0, 26.890737533569336)
(138.0, 27.088022232055664)
(139.0, 27.738447189331055)
(140.0, 28.342248916625977)
(141.0, 28.566926956176758)
(142.0, 27.74513816833496)
(143.0, 26.831588745117188)
(144.0, 25.839441299438477)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 27.69669532775879)
(122.0, 27.199201583862305)
(123.0, 26.518814086914062)
(124.0, 25.89887237548828)
(125.0, 26.462108612060547)
(126.0, 27.198219299316406)
(127.0, 28.44111442565918)
(128.0, 28.929656982421875)
(129.0, 28.776941299438477)
(130.0, 28.508928298950195)
(131.0, 28.902124404907227)
(132.0, 29.36805534362793)
(133.0, 29.124805450439453)
(134.0, 28.531312942504883)
(135.0, 27.369123458862305)
(136.0, 26.508089065551758)
(137.0, 26.653093338012695)
(138.0, 26.588972091674805)
(139.0, 26.904077529907227)
(140.0, 26.93691635131836)
(141.0, 26.976673126220703)
(142.0, 27.055994033813477)
(143.0, 25.714807510375977)
(144.0, 25.605154037475586)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 28.997394561767578)
(122.0, 28.40597915649414)
(123.0, 27.895017623901367)
(124.0, 27.031511306762695)
(125.0, 26.904464721679688)
(126.0, 28.84312629699707)
(127.0, 31.532209396362305)
(128.0, 34.25434112548828)
(129.0, 35.11778259277344)
(130.0, 35.50677490234375)
(131.0, 34.79505920410156)
(132.0, 33.94655990600586)
(133.0, 34.2689323425293)
(134.0, 34.388427734375)
(135.0, 33.78654098510742)
(136.0, 32.90117645263672)
(137.0, 32.63291549682617)
(138.0, 32.74714279174805)
(139.0, 32.88017272949219)
(140.0, 33.15285110473633)
(141.0, 32.74004364013672)
(142.0, 32.12360763549805)
(143.0, 31.2773494720459)
(144.0, 30.624433517456055)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 27.015857696533203)
(122.0, 26.451093673706055)
(123.0, 26.096227645874023)
(124.0, 25.28632164001465)
(125.0, 25.20384979248047)
(126.0, 26.833433151245117)
(127.0, 29.7932071685791)
(128.0, 31.40941619873047)
(129.0, 32.52732467651367)
(130.0, 32.14678192138672)
(131.0, 32.22523498535156)
(132.0, 32.69742202758789)
(133.0, 32.43964385986328)
(134.0, 32.0346794128418)
(135.0, 31.75394630432129)
(136.0, 31.115110397338867)
(137.0, 31.01231575012207)
(138.0, 31.732309341430664)
(139.0, 32.340641021728516)
(140.0, 32.239891052246094)
(141.0, 31.425161361694336)
(142.0, 30.69581413269043)
(143.0, 29.812288284301758)
(144.0, 28.968034744262695)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 23.972148895263672)
(122.0, 24.469491958618164)
(123.0, 24.472572326660156)
(124.0, 24.786039352416992)
(125.0, 24.42112159729004)
(126.0, 24.1752986907959)
(127.0, 25.125669479370117)
(128.0, 26.699710845947266)
(129.0, 27.469717025756836)
(130.0, 27.389039993286133)
(131.0, 27.187620162963867)
(132.0, 26.767934799194336)
(133.0, 26.327808380126953)
(134.0, 26.160879135131836)
(135.0, 26.353857040405273)
(136.0, 25.992795944213867)
(137.0, 26.130319595336914)
(138.0, 26.73125648498535)
(139.0, 27.473562240600586)
(140.0, 27.85702133178711)
(141.0, 28.204259872436523)
(142.0, 27.497705459594727)
(143.0, 26.447242736816406)
(144.0, 25.52345848083496)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 22.402013778686523)
(122.0, 21.020139694213867)
(123.0, 19.741003036499023)
(124.0, 18.663137435913086)
(125.0, 18.320659637451172)
(126.0, 20.307268142700195)
(127.0, 22.996074676513672)
(128.0, 25.589435577392578)
(129.0, 26.48810577392578)
(130.0, 26.27556610107422)
(131.0, 25.43881607055664)
(132.0, 24.814241409301758)
(133.0, 24.2811279296875)
(134.0, 24.2048397064209)
(135.0, 23.70713996887207)
(136.0, 23.5190486907959)
(137.0, 23.785490036010742)
(138.0, 26.10288429260254)
(139.0, 27.222808837890625)
(140.0, 27.3278751373291)
(141.0, 26.804285049438477)
(142.0, 25.715131759643555)
(143.0, 24.72834014892578)
(144.0, 23.67395782470703)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 20.595947265625)
(122.0, 17.712190628051758)
(123.0, 18.328794479370117)
(124.0, 18.06981658935547)
(125.0, 19.250516891479492)
(126.0, 21.220109939575195)
(127.0, 23.170692443847656)
(128.0, 25.036924362182617)
(129.0, 25.329980850219727)
(130.0, 24.8170223236084)
(131.0, 25.293848037719727)
(132.0, 25.443262100219727)
(133.0, 24.970361709594727)
(134.0, 24.16443634033203)
(135.0, 23.937423706054688)
(136.0, 23.885530471801758)
(137.0, 24.00824737548828)
(138.0, 24.372108459472656)
(139.0, 24.667234420776367)
(140.0, 24.910276412963867)
(141.0, 25.076658248901367)
(142.0, 24.298954010009766)
(143.0, 22.710203170776367)
(144.0, 20.660261154174805)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 27.436838150024414)
(122.0, 26.268707275390625)
(123.0, 25.6666259765625)
(124.0, 25.00152015686035)
(125.0, 26.353609085083008)
(126.0, 29.417743682861328)
(127.0, 32.410640716552734)
(128.0, 35.74314498901367)
(129.0, 37.13584518432617)
(130.0, 37.86241912841797)
(131.0, 36.956668853759766)
(132.0, 36.40111541748047)
(133.0, 35.2131462097168)
(134.0, 34.737205505371094)
(135.0, 33.93523025512695)
(136.0, 33.49803161621094)
(137.0, 33.73261642456055)
(138.0, 34.12862777709961)
(139.0, 34.7376708984375)
(140.0, 34.382835388183594)
(141.0, 33.948463439941406)
(142.0, 33.22587585449219)
(143.0, 31.702346801757812)
(144.0, 30.700899124145508)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 25.125499725341797)
(122.0, 24.403486251831055)
(123.0, 23.903396606445312)
(124.0, 23.43221664428711)
(125.0, 23.38254165649414)
(126.0, 24.31159782409668)
(127.0, 26.0886173248291)
(128.0, 27.910869598388672)
(129.0, 29.104496002197266)
(130.0, 29.614885330200195)
(131.0, 29.11896324157715)
(132.0, 28.056608200073242)
(133.0, 27.609848022460938)
(134.0, 27.144350051879883)
(135.0, 27.343198776245117)
(136.0, 27.0867862701416)
(137.0, 27.667842864990234)
(138.0, 28.627262115478516)
(139.0, 29.321983337402344)
(140.0, 29.430952072143555)
(141.0, 28.929061889648438)
(142.0, 28.477317810058594)
(143.0, 27.66738510131836)
(144.0, 26.41484832763672)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 22.55856704711914)
(122.0, 21.137855529785156)
(123.0, 20.443344116210938)
(124.0, 19.544504165649414)
(125.0, 19.781225204467773)
(126.0, 21.70487403869629)
(127.0, 26.347421646118164)
(128.0, 28.950973510742188)
(129.0, 30.804458618164062)
(130.0, 31.185853958129883)
(131.0, 30.017854690551758)
(132.0, 29.142627716064453)
(133.0, 28.752416610717773)
(134.0, 28.603912353515625)
(135.0, 28.845033645629883)
(136.0, 28.471899032592773)
(137.0, 28.38295555114746)
(138.0, 28.987510681152344)
(139.0, 29.1430606842041)
(140.0, 28.96273422241211)
(141.0, 28.03075408935547)
(142.0, 26.636966705322266)
(143.0, 25.43703842163086)
(144.0, 23.973316192626953)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 27.412710189819336)
(122.0, 26.45054054260254)
(123.0, 25.94256019592285)
(124.0, 24.25996971130371)
(125.0, 23.424869537353516)
(126.0, 23.702232360839844)
(127.0, 25.384511947631836)
(128.0, 26.888946533203125)
(129.0, 28.12724494934082)
(130.0, 28.31386375427246)
(131.0, 27.951122283935547)
(132.0, 27.28407096862793)
(133.0, 26.8559627532959)
(134.0, 26.90654182434082)
(135.0, 27.18704605102539)
(136.0, 27.46036720275879)
(137.0, 27.996198654174805)
(138.0, 28.47658348083496)
(139.0, 28.59665870666504)
(140.0, 28.556846618652344)
(141.0, 28.44667625427246)
(142.0, 28.265649795532227)
(143.0, 27.30371856689453)
(144.0, 26.325307846069336)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 21.0965633392334)
(122.0, 20.845184326171875)
(123.0, 21.636051177978516)
(124.0, 21.90247917175293)
(125.0, 22.40542984008789)
(126.0, 23.04877471923828)
(127.0, 24.3353328704834)
(128.0, 26.528528213500977)
(129.0, 27.608104705810547)
(130.0, 27.648096084594727)
(131.0, 27.145347595214844)
(132.0, 26.31438636779785)
(133.0, 25.453187942504883)
(134.0, 24.794532775878906)
(135.0, 24.80710220336914)
(136.0, 24.752897262573242)
(137.0, 24.512075424194336)
(138.0, 24.59134292602539)
(139.0, 24.777477264404297)
(140.0, 24.85729217529297)
(141.0, 24.64085578918457)
(142.0, 23.747705459594727)
(143.0, 22.87165069580078)
(144.0, 21.724592208862305)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 24.055009841918945)
(122.0, 21.829591751098633)
(123.0, 20.437000274658203)
(124.0, 19.202672958374023)
(125.0, 19.302335739135742)
(126.0, 21.193958282470703)
(127.0, 23.518815994262695)
(128.0, 26.741018295288086)
(129.0, 28.145952224731445)
(130.0, 28.44734764099121)
(131.0, 27.819589614868164)
(132.0, 27.289894104003906)
(133.0, 26.44654083251953)
(134.0, 26.062238693237305)
(135.0, 25.670528411865234)
(136.0, 25.146631240844727)
(137.0, 24.981916427612305)
(138.0, 25.396953582763672)
(139.0, 25.507068634033203)
(140.0, 25.442014694213867)
(141.0, 25.268007278442383)
(142.0, 24.510936737060547)
(143.0, 23.960681915283203)
(144.0, 23.83514976501465)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 28.21575164794922)
(122.0, 27.06065559387207)
(123.0, 26.02812957763672)
(124.0, 25.439342498779297)
(125.0, 25.509891510009766)
(126.0, 26.555068969726562)
(127.0, 28.79924201965332)
(128.0, 31.060928344726562)
(129.0, 31.762739181518555)
(130.0, 31.468456268310547)
(131.0, 31.09870719909668)
(132.0, 30.608186721801758)
(133.0, 31.122642517089844)
(134.0, 31.37276840209961)
(135.0, 31.276371002197266)
(136.0, 31.137704849243164)
(137.0, 30.75300407409668)
(138.0, 30.561683654785156)
(139.0, 30.40899658203125)
(140.0, 30.572954177856445)
(141.0, 30.239370346069336)
(142.0, 29.82914161682129)
(143.0, 29.107736587524414)
(144.0, 28.12337875366211)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(121.0, 25.30246925354004)
(122.0, 23.9354190826416)
(123.0, 23.518709182739258)
(124.0, 23.54269790649414)
(125.0, 23.820552825927734)
(126.0, 25.97968101501465)
(127.0, 28.36686897277832)
(128.0, 30.211698532104492)
(129.0, 31.36009407043457)
(130.0, 31.56523895263672)
(131.0, 31.306474685668945)
(132.0, 30.5889892578125)
(133.0, 29.814363479614258)
(134.0, 30.79435157775879)
(135.0, 30.48325538635254)
(136.0, 29.81247329711914)
(137.0, 29.269166946411133)
(138.0, 29.23972511291504)
(139.0, 29.274686813354492)
(140.0, 29.261465072631836)
(141.0, 28.618141174316406)
(142.0, 27.39325523376465)
(143.0, 27.13417625427246)
(144.0, 26.9622745513916)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 29.40729331970215)
(146.0, 28.453107833862305)
(147.0, 27.892742156982422)
(148.0, 27.925874710083008)
(149.0, 27.82801628112793)
(150.0, 27.70892906188965)
(151.0, 27.826560974121094)
(152.0, 28.961881637573242)
(153.0, 29.628814697265625)
(154.0, 29.414541244506836)
(155.0, 29.39276123046875)
(156.0, 28.723764419555664)
(157.0, 28.630346298217773)
(158.0, 28.76262855529785)
(159.0, 28.83615493774414)
(160.0, 28.97428321838379)
(161.0, 28.799684524536133)
(162.0, 29.011518478393555)
(163.0, 29.294151306152344)
(164.0, 29.60527229309082)
(165.0, 28.816953659057617)
(166.0, 29.608903884887695)
(167.0, 29.361581802368164)
(168.0, 28.306623458862305)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 23.56047248840332)
(146.0, 21.683515548706055)
(147.0, 19.896318435668945)
(148.0, 19.099729537963867)
(149.0, 19.137697219848633)
(150.0, 20.974061965942383)
(151.0, 22.4803409576416)
(152.0, 24.361879348754883)
(153.0, 25.52259063720703)
(154.0, 26.48886489868164)
(155.0, 26.856725692749023)
(156.0, 25.71927833557129)
(157.0, 24.577417373657227)
(158.0, 23.9279842376709)
(159.0, 23.915292739868164)
(160.0, 23.867395401000977)
(161.0, 24.135854721069336)
(162.0, 24.84136390686035)
(163.0, 25.60431480407715)
(164.0, 26.189468383789062)
(165.0, 26.040616989135742)
(166.0, 26.14882469177246)
(167.0, 25.76970672607422)
(168.0, 24.714284896850586)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 23.501123428344727)
(146.0, 22.802217483520508)
(147.0, 22.173921585083008)
(148.0, 21.541109085083008)
(149.0, 21.619110107421875)
(150.0, 23.03639793395996)
(151.0, 25.10927391052246)
(152.0, 27.635953903198242)
(153.0, 29.087926864624023)
(154.0, 28.4760684967041)
(155.0, 26.78239631652832)
(156.0, 25.951553344726562)
(157.0, 25.5656681060791)
(158.0, 25.542051315307617)
(159.0, 25.025407791137695)
(160.0, 24.640764236450195)
(161.0, 25.23464012145996)
(162.0, 25.62421989440918)
(163.0, 27.098590850830078)
(164.0, 27.1551456451416)
(165.0, 26.277996063232422)
(166.0, 25.959108352661133)
(167.0, 24.808218002319336)
(168.0, 24.001317977905273)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 26.92354393005371)
(146.0, 25.292648315429688)
(147.0, 24.393266677856445)
(148.0, 23.06552505493164)
(149.0, 23.272987365722656)
(150.0, 24.68788719177246)
(151.0, 26.984949111938477)
(152.0, 29.3021240234375)
(153.0, 30.02190589904785)
(154.0, 30.482751846313477)
(155.0, 31.38368797302246)
(156.0, 31.43752670288086)
(157.0, 30.490022659301758)
(158.0, 30.09968376159668)
(159.0, 30.210708618164062)
(160.0, 29.90233039855957)
(161.0, 29.15904426574707)
(162.0, 28.421403884887695)
(163.0, 27.748363494873047)
(164.0, 26.57939910888672)
(165.0, 26.166156768798828)
(166.0, 26.998050689697266)
(167.0, 26.7871036529541)
(168.0, 25.97260856628418)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 30.966751098632812)
(146.0, 30.416147232055664)
(147.0, 30.035507202148438)
(148.0, 29.67202377319336)
(149.0, 29.3550968170166)
(150.0, 29.705556869506836)
(151.0, 30.764101028442383)
(152.0, 31.627092361450195)
(153.0, 33.01480484008789)
(154.0, 33.258399963378906)
(155.0, 33.803497314453125)
(156.0, 33.903724670410156)
(157.0, 33.90694808959961)
(158.0, 33.071311950683594)
(159.0, 32.91093444824219)
(160.0, 32.97018814086914)
(161.0, 33.19633102416992)
(162.0, 33.267452239990234)
(163.0, 33.2419319152832)
(164.0, 33.64665222167969)
(165.0, 33.34382629394531)
(166.0, 33.32183074951172)
(167.0, 32.760169982910156)
(168.0, 31.829774856567383)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 23.591245651245117)
(146.0, 22.5356388092041)
(147.0, 21.87394905090332)
(148.0, 22.22838020324707)
(149.0, 22.733198165893555)
(150.0, 24.2956600189209)
(151.0, 26.36741828918457)
(152.0, 29.368162155151367)
(153.0, 31.8231143951416)
(154.0, 31.24090003967285)
(155.0, 30.534231185913086)
(156.0, 29.96853256225586)
(157.0, 29.86882209777832)
(158.0, 29.21269416809082)
(159.0, 28.677947998046875)
(160.0, 28.20545196533203)
(161.0, 27.992403030395508)
(162.0, 28.15222930908203)
(163.0, 28.73093032836914)
(164.0, 29.377269744873047)
(165.0, 28.9703426361084)
(166.0, 27.812345504760742)
(167.0, 25.956016540527344)
(168.0, 24.60588264465332)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 25.461959838867188)
(146.0, 23.438146591186523)
(147.0, 22.8007869720459)
(148.0, 21.77570152282715)
(149.0, 21.526708602905273)
(150.0, 22.250213623046875)
(151.0, 23.376789093017578)
(152.0, 26.516626358032227)
(153.0, 28.747018814086914)
(154.0, 29.709102630615234)
(155.0, 29.633474349975586)
(156.0, 29.30188751220703)
(157.0, 28.95853614807129)
(158.0, 29.689464569091797)
(159.0, 29.78533172607422)
(160.0, 29.442087173461914)
(161.0, 29.00013542175293)
(162.0, 28.735244750976562)
(163.0, 28.876440048217773)
(164.0, 28.90646743774414)
(165.0, 28.70951271057129)
(166.0, 28.0781192779541)
(167.0, 27.38117218017578)
(168.0, 25.997072219848633)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 27.418643951416016)
(146.0, 26.769643783569336)
(147.0, 25.743881225585938)
(148.0, 25.16697883605957)
(149.0, 25.144914627075195)
(150.0, 26.023210525512695)
(151.0, 27.7513370513916)
(152.0, 29.67026710510254)
(153.0, 30.562776565551758)
(154.0, 30.56683921813965)
(155.0, 29.709856033325195)
(156.0, 29.301851272583008)
(157.0, 28.319772720336914)
(158.0, 27.380733489990234)
(159.0, 26.18860626220703)
(160.0, 25.824583053588867)
(161.0, 26.12877655029297)
(162.0, 26.62874412536621)
(163.0, 26.930709838867188)
(164.0, 26.626670837402344)
(165.0, 26.373531341552734)
(166.0, 26.3927001953125)
(167.0, 26.306928634643555)
(168.0, 26.244985580444336)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 23.938335418701172)
(146.0, 24.67156219482422)
(147.0, 24.771127700805664)
(148.0, 25.033634185791016)
(149.0, 24.311460494995117)
(150.0, 23.9171199798584)
(151.0, 25.011594772338867)
(152.0, 26.262313842773438)
(153.0, 27.77289581298828)
(154.0, 28.587827682495117)
(155.0, 28.886489868164062)
(156.0, 28.795032501220703)
(157.0, 28.50789451599121)
(158.0, 27.761030197143555)
(159.0, 27.286640167236328)
(160.0, 26.82259178161621)
(161.0, 26.731300354003906)
(162.0, 27.346031188964844)
(163.0, 28.061582565307617)
(164.0, 29.27445411682129)
(165.0, 29.14109230041504)
(166.0, 28.142749786376953)
(167.0, 26.955018997192383)
(168.0, 25.514446258544922)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 24.255952835083008)
(146.0, 23.34716033935547)
(147.0, 22.259658813476562)
(148.0, 21.63730812072754)
(149.0, 21.73496437072754)
(150.0, 24.025144577026367)
(151.0, 28.211135864257812)
(152.0, 31.45680809020996)
(153.0, 33.13761901855469)
(154.0, 32.349082946777344)
(155.0, 31.50518035888672)
(156.0, 31.047571182250977)
(157.0, 29.980602264404297)
(158.0, 28.942033767700195)
(159.0, 28.189199447631836)
(160.0, 27.401870727539062)
(161.0, 27.61240005493164)
(162.0, 29.873233795166016)
(163.0, 30.679197311401367)
(164.0, 30.794214248657227)
(165.0, 30.129316329956055)
(166.0, 28.948150634765625)
(167.0, 26.144559860229492)
(168.0, 24.331645965576172)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 24.400535583496094)
(146.0, 24.1269474029541)
(147.0, 25.076719284057617)
(148.0, 25.56694221496582)
(149.0, 26.30939483642578)
(150.0, 27.640642166137695)
(151.0, 29.189485549926758)
(152.0, 31.517793655395508)
(153.0, 32.83353042602539)
(154.0, 33.0561637878418)
(155.0, 33.180870056152344)
(156.0, 32.970062255859375)
(157.0, 33.344947814941406)
(158.0, 33.08549880981445)
(159.0, 32.17469024658203)
(160.0, 31.708003997802734)
(161.0, 32.12217330932617)
(162.0, 32.49314498901367)
(163.0, 32.184871673583984)
(164.0, 31.564973831176758)
(165.0, 31.277057647705078)
(166.0, 31.00261116027832)
(167.0, 30.0548038482666)
(168.0, 29.249719619750977)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 24.4155216217041)
(146.0, 22.769392013549805)
(147.0, 21.932432174682617)
(148.0, 20.709924697875977)
(149.0, 21.266441345214844)
(150.0, 23.339927673339844)
(151.0, 25.737211227416992)
(152.0, 27.697425842285156)
(153.0, 28.963895797729492)
(154.0, 28.175907135009766)
(155.0, 28.118398666381836)
(156.0, 27.531509399414062)
(157.0, 27.12394905090332)
(158.0, 26.911317825317383)
(159.0, 26.939064025878906)
(160.0, 26.597990036010742)
(161.0, 26.59659767150879)
(162.0, 27.085981369018555)
(163.0, 26.989259719848633)
(164.0, 26.972909927368164)
(165.0, 26.623437881469727)
(166.0, 26.13688087463379)
(167.0, 25.38621711730957)
(168.0, 24.55760383605957)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 23.557558059692383)
(146.0, 23.540813446044922)
(147.0, 23.42579460144043)
(148.0, 23.12687110900879)
(149.0, 23.127849578857422)
(150.0, 24.141176223754883)
(151.0, 25.60004425048828)
(152.0, 27.87056541442871)
(153.0, 28.714468002319336)
(154.0, 28.48835563659668)
(155.0, 27.904752731323242)
(156.0, 27.967327117919922)
(157.0, 27.310462951660156)
(158.0, 26.71715545654297)
(159.0, 26.649250030517578)
(160.0, 26.423059463500977)
(161.0, 26.711355209350586)
(162.0, 26.944602966308594)
(163.0, 27.08521842956543)
(164.0, 26.864973068237305)
(165.0, 26.013044357299805)
(166.0, 24.896020889282227)
(167.0, 24.539119720458984)
(168.0, 23.3784236907959)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 26.583168029785156)
(146.0, 26.181913375854492)
(147.0, 24.268457412719727)
(148.0, 23.787826538085938)
(149.0, 23.62293815612793)
(150.0, 25.00181007385254)
(151.0, 26.949190139770508)
(152.0, 28.935230255126953)
(153.0, 29.75905418395996)
(154.0, 30.158302307128906)
(155.0, 30.10055923461914)
(156.0, 30.272247314453125)
(157.0, 31.19267463684082)
(158.0, 31.237730026245117)
(159.0, 31.56783103942871)
(160.0, 31.45216178894043)
(161.0, 31.620468139648438)
(162.0, 31.68744659423828)
(163.0, 31.836315155029297)
(164.0, 31.40534019470215)
(165.0, 30.98988151550293)
(166.0, 30.358118057250977)
(167.0, 28.915021896362305)
(168.0, 27.686962127685547)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 26.968196868896484)
(146.0, 26.043466567993164)
(147.0, 25.80341148376465)
(148.0, 25.13496971130371)
(149.0, 25.341249465942383)
(150.0, 26.75391960144043)
(151.0, 28.773637771606445)
(152.0, 30.795392990112305)
(153.0, 31.441537857055664)
(154.0, 31.48685646057129)
(155.0, 31.278486251831055)
(156.0, 30.783803939819336)
(157.0, 30.70320701599121)
(158.0, 30.109386444091797)
(159.0, 30.287311553955078)
(160.0, 30.334070205688477)
(161.0, 30.552635192871094)
(162.0, 30.747146606445312)
(163.0, 30.882144927978516)
(164.0, 31.24427604675293)
(165.0, 31.12996482849121)
(166.0, 30.528579711914062)
(167.0, 28.233856201171875)
(168.0, 26.55085563659668)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 20.155128479003906)
(146.0, 18.5211124420166)
(147.0, 16.98460578918457)
(148.0, 15.652729988098145)
(149.0, 14.38610553741455)
(150.0, 15.673583030700684)
(151.0, 18.459821701049805)
(152.0, 20.343830108642578)
(153.0, 22.37199592590332)
(154.0, 24.74889373779297)
(155.0, 25.737607955932617)
(156.0, 26.80885124206543)
(157.0, 26.392810821533203)
(158.0, 25.37527084350586)
(159.0, 24.784286499023438)
(160.0, 24.174440383911133)
(161.0, 23.81817054748535)
(162.0, 23.27785301208496)
(163.0, 22.788997650146484)
(164.0, 22.416826248168945)
(165.0, 21.947877883911133)
(166.0, 21.199811935424805)
(167.0, 21.566791534423828)
(168.0, 20.828214645385742)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 27.80156707763672)
(146.0, 27.23220443725586)
(147.0, 27.329410552978516)
(148.0, 27.219907760620117)
(149.0, 27.401634216308594)
(150.0, 28.339635848999023)
(151.0, 29.720008850097656)
(152.0, 30.683042526245117)
(153.0, 31.36861228942871)
(154.0, 30.23328971862793)
(155.0, 29.133562088012695)
(156.0, 28.452714920043945)
(157.0, 28.60609245300293)
(158.0, 28.09755516052246)
(159.0, 27.710248947143555)
(160.0, 27.56470489501953)
(161.0, 27.857942581176758)
(162.0, 27.593547821044922)
(163.0, 26.79923439025879)
(164.0, 26.223949432373047)
(165.0, 26.20353126525879)
(166.0, 25.726337432861328)
(167.0, 24.743919372558594)
(168.0, 24.217771530151367)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 25.328044891357422)
(146.0, 24.37141227722168)
(147.0, 24.061960220336914)
(148.0, 23.596921920776367)
(149.0, 22.93797492980957)
(150.0, 22.549829483032227)
(151.0, 22.99856948852539)
(152.0, 24.506237030029297)
(153.0, 26.50667953491211)
(154.0, 27.975696563720703)
(155.0, 27.863182067871094)
(156.0, 27.547866821289062)
(157.0, 27.01943588256836)
(158.0, 27.070051193237305)
(159.0, 27.078096389770508)
(160.0, 26.973846435546875)
(161.0, 26.937850952148438)
(162.0, 27.619056701660156)
(163.0, 28.242597579956055)
(164.0, 28.506887435913086)
(165.0, 28.71221351623535)
(166.0, 28.327478408813477)
(167.0, 26.559717178344727)
(168.0, 24.946531295776367)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 26.714872360229492)
(146.0, 26.039417266845703)
(147.0, 26.599424362182617)
(148.0, 26.556827545166016)
(149.0, 26.62120819091797)
(150.0, 26.501914978027344)
(151.0, 27.17072105407715)
(152.0, 28.166013717651367)
(153.0, 29.55921173095703)
(154.0, 30.301807403564453)
(155.0, 30.297809600830078)
(156.0, 29.71581268310547)
(157.0, 28.830245971679688)
(158.0, 28.539260864257812)
(159.0, 28.376726150512695)
(160.0, 27.985437393188477)
(161.0, 28.14516258239746)
(162.0, 28.3906192779541)
(163.0, 28.86580467224121)
(164.0, 28.463483810424805)
(165.0, 27.5090389251709)
(166.0, 26.333250045776367)
(167.0, 26.799182891845703)
(168.0, 26.201385498046875)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 26.453134536743164)
(146.0, 25.819316864013672)
(147.0, 25.288219451904297)
(148.0, 24.61782455444336)
(149.0, 24.688825607299805)
(150.0, 25.537670135498047)
(151.0, 27.32888412475586)
(152.0, 29.555381774902344)
(153.0, 31.669769287109375)
(154.0, 32.28508377075195)
(155.0, 31.665199279785156)
(156.0, 31.391117095947266)
(157.0, 31.825708389282227)
(158.0, 31.3948917388916)
(159.0, 30.481252670288086)
(160.0, 30.002351760864258)
(161.0, 29.30202293395996)
(162.0, 29.88578987121582)
(163.0, 30.71710777282715)
(164.0, 30.571130752563477)
(165.0, 29.653797149658203)
(166.0, 28.998762130737305)
(167.0, 28.544567108154297)
(168.0, 27.73801612854004)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 26.457088470458984)
(146.0, 27.79832649230957)
(147.0, 26.892608642578125)
(148.0, 26.189483642578125)
(149.0, 25.513839721679688)
(150.0, 25.69065284729004)
(151.0, 27.145065307617188)
(152.0, 29.262311935424805)
(153.0, 30.77788734436035)
(154.0, 31.416852951049805)
(155.0, 31.090797424316406)
(156.0, 30.572370529174805)
(157.0, 29.82158660888672)
(158.0, 29.617063522338867)
(159.0, 29.073049545288086)
(160.0, 29.143836975097656)
(161.0, 28.85576629638672)
(162.0, 28.779136657714844)
(163.0, 29.054174423217773)
(164.0, 29.251323699951172)
(165.0, 28.210834503173828)
(166.0, 27.641672134399414)
(167.0, 27.18010139465332)
(168.0, 26.086713790893555)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 23.523418426513672)
(146.0, 22.058490753173828)
(147.0, 20.98813819885254)
(148.0, 20.026187896728516)
(149.0, 19.999914169311523)
(150.0, 22.360143661499023)
(151.0, 25.14564323425293)
(152.0, 27.73270606994629)
(153.0, 29.64118194580078)
(154.0, 29.966318130493164)
(155.0, 29.499540328979492)
(156.0, 28.992826461791992)
(157.0, 27.93816566467285)
(158.0, 28.221385955810547)
(159.0, 27.76057243347168)
(160.0, 27.435394287109375)
(161.0, 27.34708595275879)
(162.0, 27.744054794311523)
(163.0, 27.954015731811523)
(164.0, 28.428380966186523)
(165.0, 27.641368865966797)
(166.0, 26.521018981933594)
(167.0, 25.885112762451172)
(168.0, 25.4998722076416)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 28.001413345336914)
(146.0, 27.25769805908203)
(147.0, 27.64760398864746)
(148.0, 27.602079391479492)
(149.0, 28.241676330566406)
(150.0, 29.887210845947266)
(151.0, 32.03430938720703)
(152.0, 34.055030822753906)
(153.0, 34.73736572265625)
(154.0, 34.42524719238281)
(155.0, 35.12894821166992)
(156.0, 34.71818542480469)
(157.0, 33.4539794921875)
(158.0, 32.877288818359375)
(159.0, 32.472862243652344)
(160.0, 31.901037216186523)
(161.0, 31.06974983215332)
(162.0, 30.990507125854492)
(163.0, 31.342729568481445)
(164.0, 31.384252548217773)
(165.0, 32.25157165527344)
(166.0, 32.604888916015625)
(167.0, 31.61099624633789)
(168.0, 30.564748764038086)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 25.60401725769043)
(146.0, 26.04178237915039)
(147.0, 25.30470085144043)
(148.0, 25.073148727416992)
(149.0, 24.85426139831543)
(150.0, 25.755870819091797)
(151.0, 27.574188232421875)
(152.0, 29.474374771118164)
(153.0, 30.68362045288086)
(154.0, 31.43646812438965)
(155.0, 30.729032516479492)
(156.0, 29.413232803344727)
(157.0, 28.726415634155273)
(158.0, 28.568113327026367)
(159.0, 28.25016212463379)
(160.0, 28.34153938293457)
(161.0, 28.24855613708496)
(162.0, 28.198991775512695)
(163.0, 28.310155868530273)
(164.0, 28.308273315429688)
(165.0, 28.108379364013672)
(166.0, 27.413572311401367)
(167.0, 26.27068519592285)
(168.0, 24.510799407958984)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(145.0, 29.831974029541016)
(146.0, 28.28973960876465)
(147.0, 26.984268188476562)
(148.0, 25.93975067138672)
(149.0, 25.869266510009766)
(150.0, 26.93145751953125)
(151.0, 28.000505447387695)
(152.0, 29.231626510620117)
(153.0, 29.8673095703125)
(154.0, 30.404483795166016)
(155.0, 31.065528869628906)
(156.0, 31.34996223449707)
(157.0, 31.44930076599121)
(158.0, 32.297325134277344)
(159.0, 32.69664764404297)
(160.0, 32.32140350341797)
(161.0, 32.01622772216797)
(162.0, 32.721824645996094)
(163.0, 32.62945556640625)
(164.0, 31.216135025024414)
(165.0, 30.293642044067383)
(166.0, 30.263689041137695)
(167.0, 29.593305587768555)
(168.0, 29.339418411254883)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 27.285261154174805)
(170.0, 26.137250900268555)
(171.0, 25.46544647216797)
(172.0, 26.121572494506836)
(173.0, 26.98936653137207)
(174.0, 28.523704528808594)
(175.0, 31.281660079956055)
(176.0, 33.67259979248047)
(177.0, 35.45769500732422)
(178.0, 35.263458251953125)
(179.0, 33.78182601928711)
(180.0, 33.010047912597656)
(181.0, 31.80191993713379)
(182.0, 31.151025772094727)
(183.0, 30.728952407836914)
(184.0, 30.507217407226562)
(185.0, 30.513330459594727)
(186.0, 30.627765655517578)
(187.0, 31.193218231201172)
(188.0, 30.741748809814453)
(189.0, 30.34965705871582)
(190.0, 29.565122604370117)
(191.0, 28.448610305786133)
(192.0, 27.111417770385742)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 24.74075698852539)
(170.0, 21.789268493652344)
(171.0, 21.1082706451416)
(172.0, 20.693246841430664)
(173.0, 21.571430206298828)
(174.0, 23.355714797973633)
(175.0, 25.721731185913086)
(176.0, 28.1144962310791)
(177.0, 30.14304542541504)
(178.0, 30.931697845458984)
(179.0, 30.553529739379883)
(180.0, 30.18145179748535)
(181.0, 29.239620208740234)
(182.0, 27.317352294921875)
(183.0, 26.112497329711914)
(184.0, 26.52146339416504)
(185.0, 26.90256118774414)
(186.0, 27.376182556152344)
(187.0, 28.1614933013916)
(188.0, 28.120389938354492)
(189.0, 27.74531364440918)
(190.0, 26.70981788635254)
(191.0, 25.918184280395508)
(192.0, 25.96721076965332)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 20.87496566772461)
(170.0, 20.31448745727539)
(171.0, 20.906042098999023)
(172.0, 21.593637466430664)
(173.0, 22.090837478637695)
(174.0, 23.1428165435791)
(175.0, 24.870092391967773)
(176.0, 26.953500747680664)
(177.0, 28.193483352661133)
(178.0, 28.727205276489258)
(179.0, 27.97926902770996)
(180.0, 27.335676193237305)
(181.0, 26.64436912536621)
(182.0, 26.09619903564453)
(183.0, 25.291975021362305)
(184.0, 24.459932327270508)
(185.0, 23.755245208740234)
(186.0, 23.965042114257812)
(187.0, 23.737844467163086)
(188.0, 24.021995544433594)
(189.0, 24.13886070251465)
(190.0, 23.442964553833008)
(191.0, 22.441118240356445)
(192.0, 21.25848960876465)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 21.968875885009766)
(170.0, 19.721670150756836)
(171.0, 17.161762237548828)
(172.0, 14.150816917419434)
(173.0, 14.203038215637207)
(174.0, 16.24443817138672)
(175.0, 20.328977584838867)
(176.0, 23.604755401611328)
(177.0, 25.983152389526367)
(178.0, 26.697223663330078)
(179.0, 26.164430618286133)
(180.0, 25.440074920654297)
(181.0, 23.863637924194336)
(182.0, 22.72331428527832)
(183.0, 21.957368850708008)
(184.0, 22.065935134887695)
(185.0, 22.37200355529785)
(186.0, 23.022104263305664)
(187.0, 23.181358337402344)
(188.0, 23.37192726135254)
(189.0, 23.03483009338379)
(190.0, 22.240703582763672)
(191.0, 21.481931686401367)
(192.0, 20.165102005004883)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 25.625492095947266)
(170.0, 25.656755447387695)
(171.0, 25.09307861328125)
(172.0, 24.877267837524414)
(173.0, 25.366626739501953)
(174.0, 26.434982299804688)
(175.0, 27.167301177978516)
(176.0, 28.329486846923828)
(177.0, 29.295146942138672)
(178.0, 29.003854751586914)
(179.0, 28.26313018798828)
(180.0, 27.798616409301758)
(181.0, 27.681474685668945)
(182.0, 27.50411033630371)
(183.0, 27.32143783569336)
(184.0, 26.96433448791504)
(185.0, 26.60790252685547)
(186.0, 26.800846099853516)
(187.0, 27.195707321166992)
(188.0, 27.30470848083496)
(189.0, 26.852998733520508)
(190.0, 26.25396156311035)
(191.0, 26.210094451904297)
(192.0, 25.514081954956055)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 28.764909744262695)
(170.0, 28.6153507232666)
(171.0, 28.233932495117188)
(172.0, 28.104982376098633)
(173.0, 27.59903907775879)
(174.0, 28.315317153930664)
(175.0, 29.73025894165039)
(176.0, 32.071903228759766)
(177.0, 33.42510986328125)
(178.0, 33.868350982666016)
(179.0, 34.201881408691406)
(180.0, 33.45985412597656)
(181.0, 32.07698059082031)
(182.0, 30.633813858032227)
(183.0, 30.95601463317871)
(184.0, 31.510574340820312)
(185.0, 31.72905158996582)
(186.0, 32.817935943603516)
(187.0, 33.4621696472168)
(188.0, 33.022098541259766)
(189.0, 31.860570907592773)
(190.0, 30.91758918762207)
(191.0, 29.160293579101562)
(192.0, 27.869001388549805)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 26.27207374572754)
(170.0, 24.545509338378906)
(171.0, 24.50002670288086)
(172.0, 23.8822078704834)
(173.0, 23.91412925720215)
(174.0, 24.46303367614746)
(175.0, 25.384078979492188)
(176.0, 26.905853271484375)
(177.0, 28.01447105407715)
(178.0, 28.69854736328125)
(179.0, 28.64101791381836)
(180.0, 28.686500549316406)
(181.0, 28.403121948242188)
(182.0, 28.182050704956055)
(183.0, 28.025787353515625)
(184.0, 27.610746383666992)
(185.0, 27.104406356811523)
(186.0, 26.91042709350586)
(187.0, 27.03063201904297)
(188.0, 27.099328994750977)
(189.0, 27.012834548950195)
(190.0, 26.319419860839844)
(191.0, 25.269227981567383)
(192.0, 24.313623428344727)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 24.01087188720703)
(170.0, 23.19661521911621)
(171.0, 23.05156135559082)
(172.0, 22.786191940307617)
(173.0, 23.225536346435547)
(174.0, 24.18596076965332)
(175.0, 25.87222671508789)
(176.0, 27.903541564941406)
(177.0, 29.06561851501465)
(178.0, 29.478511810302734)
(179.0, 29.045717239379883)
(180.0, 28.404659271240234)
(181.0, 27.706724166870117)
(182.0, 26.786075592041016)
(183.0, 25.650686264038086)
(184.0, 25.0074462890625)
(185.0, 24.715261459350586)
(186.0, 25.2665958404541)
(187.0, 26.384414672851562)
(188.0, 26.767717361450195)
(189.0, 26.785526275634766)
(190.0, 26.16486167907715)
(191.0, 25.085384368896484)
(192.0, 24.76506233215332)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 27.244033813476562)
(170.0, 27.542577743530273)
(171.0, 27.2053165435791)
(172.0, 27.313745498657227)
(173.0, 26.895368576049805)
(174.0, 26.773818969726562)
(175.0, 27.08060073852539)
(176.0, 27.270700454711914)
(177.0, 27.741945266723633)
(178.0, 28.464033126831055)
(179.0, 27.935396194458008)
(180.0, 26.629587173461914)
(181.0, 27.32008171081543)
(182.0, 27.418283462524414)
(183.0, 27.22667121887207)
(184.0, 27.0892276763916)
(185.0, 26.77916717529297)
(186.0, 26.775354385375977)
(187.0, 26.609201431274414)
(188.0, 26.54220962524414)
(189.0, 26.6512451171875)
(190.0, 26.535594940185547)
(191.0, 26.03920555114746)
(192.0, 25.26160430908203)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 23.889394760131836)
(170.0, 21.05452537536621)
(171.0, 19.859285354614258)
(172.0, 18.45895767211914)
(173.0, 19.10224723815918)
(174.0, 21.489479064941406)
(175.0, 25.078353881835938)
(176.0, 28.9472713470459)
(177.0, 31.247085571289062)
(178.0, 31.237985610961914)
(179.0, 31.13393211364746)
(180.0, 30.80689811706543)
(181.0, 29.766599655151367)
(182.0, 28.702547073364258)
(183.0, 27.77183723449707)
(184.0, 27.27741241455078)
(185.0, 27.373191833496094)
(186.0, 28.57505989074707)
(187.0, 29.28553581237793)
(188.0, 29.2480525970459)
(189.0, 28.49479103088379)
(190.0, 27.270505905151367)
(191.0, 26.308786392211914)
(192.0, 24.802865982055664)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 22.663042068481445)
(170.0, 20.453428268432617)
(171.0, 19.775463104248047)
(172.0, 20.828031539916992)
(173.0, 21.763622283935547)
(174.0, 23.795114517211914)
(175.0, 26.063495635986328)
(176.0, 28.80007553100586)
(177.0, 30.924274444580078)
(178.0, 30.967599868774414)
(179.0, 30.170833587646484)
(180.0, 29.25)
(181.0, 28.832326889038086)
(182.0, 27.981304168701172)
(183.0, 26.805559158325195)
(184.0, 25.562856674194336)
(185.0, 25.663761138916016)
(186.0, 26.12601661682129)
(187.0, 26.573471069335938)
(188.0, 26.764219284057617)
(189.0, 26.174161911010742)
(190.0, 26.082632064819336)
(191.0, 25.41095733642578)
(192.0, 24.303661346435547)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 25.028606414794922)
(170.0, 23.441829681396484)
(171.0, 21.75673484802246)
(172.0, 21.24686622619629)
(173.0, 21.050344467163086)
(174.0, 22.19706153869629)
(175.0, 24.418195724487305)
(176.0, 26.646560668945312)
(177.0, 28.2608642578125)
(178.0, 28.7409610748291)
(179.0, 28.303606033325195)
(180.0, 27.366928100585938)
(181.0, 25.871366500854492)
(182.0, 24.516225814819336)
(183.0, 23.775650024414062)
(184.0, 23.915346145629883)
(185.0, 24.520044326782227)
(186.0, 25.15816879272461)
(187.0, 25.6906795501709)
(188.0, 25.83304214477539)
(189.0, 25.638341903686523)
(190.0, 24.77379035949707)
(191.0, 24.37770652770996)
(192.0, 23.940704345703125)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 28.53122901916504)
(170.0, 27.86444091796875)
(171.0, 26.52938461303711)
(172.0, 25.7265567779541)
(173.0, 26.008668899536133)
(174.0, 27.256637573242188)
(175.0, 29.20268440246582)
(176.0, 30.483163833618164)
(177.0, 31.32263946533203)
(178.0, 31.88104820251465)
(179.0, 32.29937744140625)
(180.0, 32.204864501953125)
(181.0, 32.86452865600586)
(182.0, 32.93403244018555)
(183.0, 32.83641052246094)
(184.0, 32.3587760925293)
(185.0, 32.574623107910156)
(186.0, 33.1396484375)
(187.0, 33.305484771728516)
(188.0, 32.64146423339844)
(189.0, 32.099517822265625)
(190.0, 30.998292922973633)
(191.0, 30.31791114807129)
(192.0, 29.700727462768555)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 27.786399841308594)
(170.0, 27.071043014526367)
(171.0, 26.869356155395508)
(172.0, 26.622739791870117)
(173.0, 26.50946807861328)
(174.0, 27.46187400817871)
(175.0, 29.453805923461914)
(176.0, 32.46136474609375)
(177.0, 34.202945709228516)
(178.0, 33.83244705200195)
(179.0, 33.37065887451172)
(180.0, 32.88722610473633)
(181.0, 33.100948333740234)
(182.0, 33.07234191894531)
(183.0, 33.185211181640625)
(184.0, 33.29356002807617)
(185.0, 33.58962631225586)
(186.0, 33.7531623840332)
(187.0, 33.96724319458008)
(188.0, 34.16018295288086)
(189.0, 33.194305419921875)
(190.0, 32.67238998413086)
(191.0, 31.416311264038086)
(192.0, 30.5670223236084)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 25.175369262695312)
(170.0, 24.222274780273438)
(171.0, 22.882781982421875)
(172.0, 22.087066650390625)
(173.0, 23.149030685424805)
(174.0, 25.016345977783203)
(175.0, 27.163101196289062)
(176.0, 29.305665969848633)
(177.0, 29.812082290649414)
(178.0, 29.780616760253906)
(179.0, 29.767614364624023)
(180.0, 29.591835021972656)
(181.0, 28.79302978515625)
(182.0, 28.259319305419922)
(183.0, 27.835039138793945)
(184.0, 27.357370376586914)
(185.0, 26.920072555541992)
(186.0, 26.858060836791992)
(187.0, 27.840150833129883)
(188.0, 28.12975311279297)
(189.0, 28.753772735595703)
(190.0, 27.9534969329834)
(191.0, 26.90916633605957)
(192.0, 25.726102828979492)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 26.46413230895996)
(170.0, 25.72064781188965)
(171.0, 26.387292861938477)
(172.0, 27.32332992553711)
(173.0, 28.499494552612305)
(174.0, 30.7802677154541)
(175.0, 33.31985092163086)
(176.0, 34.944969177246094)
(177.0, 35.6263542175293)
(178.0, 35.37867736816406)
(179.0, 35.29023361206055)
(180.0, 34.478755950927734)
(181.0, 33.58354568481445)
(182.0, 34.136478424072266)
(183.0, 33.78997802734375)
(184.0, 33.8852653503418)
(185.0, 33.9947509765625)
(186.0, 34.65663528442383)
(187.0, 34.80155563354492)
(188.0, 34.746116638183594)
(189.0, 33.811641693115234)
(190.0, 33.56915283203125)
(191.0, 33.068641662597656)
(192.0, 32.976871490478516)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 26.378477096557617)
(170.0, 24.793956756591797)
(171.0, 23.875255584716797)
(172.0, 23.117467880249023)
(173.0, 23.162416458129883)
(174.0, 24.33462142944336)
(175.0, 27.01211929321289)
(176.0, 29.511404037475586)
(177.0, 30.309825897216797)
(178.0, 30.571685791015625)
(179.0, 30.82192611694336)
(180.0, 31.223066329956055)
(181.0, 31.024253845214844)
(182.0, 30.837390899658203)
(183.0, 30.3850040435791)
(184.0, 30.00200653076172)
(185.0, 29.980321884155273)
(186.0, 30.36777114868164)
(187.0, 30.592578887939453)
(188.0, 30.19453239440918)
(189.0, 30.16727638244629)
(190.0, 28.9515380859375)
(191.0, 28.170316696166992)
(192.0, 27.17549705505371)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 25.521770477294922)
(170.0, 24.68869972229004)
(171.0, 24.180091857910156)
(172.0, 23.17458152770996)
(173.0, 23.580602645874023)
(174.0, 24.41122055053711)
(175.0, 26.185636520385742)
(176.0, 28.070295333862305)
(177.0, 29.230236053466797)
(178.0, 29.924854278564453)
(179.0, 30.014196395874023)
(180.0, 29.76711082458496)
(181.0, 28.970727920532227)
(182.0, 28.413061141967773)
(183.0, 27.94028091430664)
(184.0, 27.218618392944336)
(185.0, 27.009742736816406)
(186.0, 27.721681594848633)
(187.0, 28.144132614135742)
(188.0, 28.772541046142578)
(189.0, 28.571319580078125)
(190.0, 27.58953857421875)
(191.0, 26.328222274780273)
(192.0, 26.247827529907227)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 24.040557861328125)
(170.0, 22.696958541870117)
(171.0, 21.728487014770508)
(172.0, 20.657875061035156)
(173.0, 20.71367645263672)
(174.0, 22.04815673828125)
(175.0, 24.40782928466797)
(176.0, 27.74270248413086)
(177.0, 29.4465274810791)
(178.0, 29.36970329284668)
(179.0, 29.04322052001953)
(180.0, 28.54092025756836)
(181.0, 27.78928565979004)
(182.0, 27.118093490600586)
(183.0, 26.298412322998047)
(184.0, 26.806720733642578)
(185.0, 27.247007369995117)
(186.0, 27.3902587890625)
(187.0, 27.49376106262207)
(188.0, 27.43790626525879)
(189.0, 26.720712661743164)
(190.0, 26.1530818939209)
(191.0, 25.343549728393555)
(192.0, 24.722627639770508)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 22.500102996826172)
(170.0, 22.831998825073242)
(171.0, 23.03925895690918)
(172.0, 23.777053833007812)
(173.0, 24.075075149536133)
(174.0, 24.70258903503418)
(175.0, 26.71552848815918)
(176.0, 28.794858932495117)
(177.0, 30.265140533447266)
(178.0, 29.438922882080078)
(179.0, 28.867671966552734)
(180.0, 28.484607696533203)
(181.0, 27.523738861083984)
(182.0, 26.920536041259766)
(183.0, 26.24846076965332)
(184.0, 25.46311378479004)
(185.0, 24.06599235534668)
(186.0, 24.16897964477539)
(187.0, 25.2474308013916)
(188.0, 25.351314544677734)
(189.0, 24.522424697875977)
(190.0, 24.094770431518555)
(191.0, 23.315446853637695)
(192.0, 21.941213607788086)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 23.939455032348633)
(170.0, 21.666505813598633)
(171.0, 20.186241149902344)
(172.0, 18.89079475402832)
(173.0, 19.420974731445312)
(174.0, 22.479501724243164)
(175.0, 26.22846031188965)
(176.0, 28.72761344909668)
(177.0, 30.19500160217285)
(178.0, 30.707334518432617)
(179.0, 30.312448501586914)
(180.0, 29.557518005371094)
(181.0, 28.9440975189209)
(182.0, 27.76999855041504)
(183.0, 27.400768280029297)
(184.0, 27.76032829284668)
(185.0, 27.9150447845459)
(186.0, 28.20478630065918)
(187.0, 27.949453353881836)
(188.0, 27.172977447509766)
(189.0, 26.53445816040039)
(190.0, 25.996212005615234)
(191.0, 25.059343338012695)
(192.0, 24.397016525268555)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 23.880102157592773)
(170.0, 23.155040740966797)
(171.0, 22.26505470275879)
(172.0, 21.91543960571289)
(173.0, 23.120420455932617)
(174.0, 24.98175048828125)
(175.0, 27.841064453125)
(176.0, 30.583642959594727)
(177.0, 32.07707595825195)
(178.0, 31.99593162536621)
(179.0, 30.84831428527832)
(180.0, 29.588903427124023)
(181.0, 29.04339027404785)
(182.0, 28.656824111938477)
(183.0, 28.320920944213867)
(184.0, 28.255552291870117)
(185.0, 28.004030227661133)
(186.0, 27.96633529663086)
(187.0, 27.967695236206055)
(188.0, 27.660791397094727)
(189.0, 27.556968688964844)
(190.0, 26.526779174804688)
(191.0, 25.995908737182617)
(192.0, 24.131315231323242)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 23.314334869384766)
(170.0, 20.580785751342773)
(171.0, 19.89997673034668)
(172.0, 19.237558364868164)
(173.0, 20.286346435546875)
(174.0, 22.699420928955078)
(175.0, 24.937044143676758)
(176.0, 25.888160705566406)
(177.0, 26.24184226989746)
(178.0, 26.274574279785156)
(179.0, 25.4260196685791)
(180.0, 25.404050827026367)
(181.0, 25.481159210205078)
(182.0, 25.057117462158203)
(183.0, 24.99126625061035)
(184.0, 25.047483444213867)
(185.0, 24.85125160217285)
(186.0, 25.02288246154785)
(187.0, 25.144906997680664)
(188.0, 25.068557739257812)
(189.0, 26.3509521484375)
(190.0, 26.06852912902832)
(191.0, 25.1123046875)
(192.0, 23.63151741027832)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 24.929054260253906)
(170.0, 24.543378829956055)
(171.0, 23.38205909729004)
(172.0, 23.000986099243164)
(173.0, 23.95073699951172)
(174.0, 25.531204223632812)
(175.0, 27.76446533203125)
(176.0, 29.664306640625)
(177.0, 30.608572006225586)
(178.0, 30.12350845336914)
(179.0, 29.383079528808594)
(180.0, 28.870285034179688)
(181.0, 28.50623893737793)
(182.0, 28.284914016723633)
(183.0, 27.786054611206055)
(184.0, 27.254003524780273)
(185.0, 26.92636489868164)
(186.0, 26.771577835083008)
(187.0, 26.490793228149414)
(188.0, 26.17170524597168)
(189.0, 26.15854835510254)
(190.0, 26.037099838256836)
(191.0, 25.846616744995117)
(192.0, 25.370283126831055)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(169.0, 24.18868064880371)
(170.0, 24.5451602935791)
(171.0, 26.717180252075195)
(172.0, 28.391572952270508)
(173.0, 29.80697250366211)
(174.0, 32.0749626159668)
(175.0, 34.36652374267578)
(176.0, 37.36745834350586)
(177.0, 38.20937728881836)
(178.0, 37.438514709472656)
(179.0, 35.678375244140625)
(180.0, 34.95660400390625)
(181.0, 34.21146774291992)
(182.0, 33.55828857421875)
(183.0, 33.26534652709961)
(184.0, 32.71294021606445)
(185.0, 32.57945251464844)
(186.0, 33.094093322753906)
(187.0, 33.61134719848633)
(188.0, 34.41828918457031)
(189.0, 32.9722785949707)
(190.0, 31.48745346069336)
(191.0, 29.89737892150879)
(192.0, 28.848981857299805)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 27.637014389038086)
(194.0, 26.51434898376465)
(195.0, 25.5631160736084)
(196.0, 24.54656410217285)
(197.0, 24.669389724731445)
(198.0, 27.036020278930664)
(199.0, 29.78797149658203)
(200.0, 32.204498291015625)
(201.0, 33.5050163269043)
(202.0, 34.07604217529297)
(203.0, 33.94035339355469)
(204.0, 34.29468536376953)
(205.0, 34.11630630493164)
(206.0, 34.64088439941406)
(207.0, 34.85483169555664)
(208.0, 35.085533142089844)
(209.0, 34.91875076293945)
(210.0, 34.451690673828125)
(211.0, 33.715389251708984)
(212.0, 33.258026123046875)
(213.0, 32.87648010253906)
(214.0, 31.899188995361328)
(215.0, 30.56241798400879)
(216.0, 29.23497200012207)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 28.761869430541992)
(194.0, 27.481382369995117)
(195.0, 26.693830490112305)
(196.0, 25.79709815979004)
(197.0, 25.511030197143555)
(198.0, 26.033428192138672)
(199.0, 27.07724380493164)
(200.0, 28.465852737426758)
(201.0, 29.575345993041992)
(202.0, 29.93596839904785)
(203.0, 30.16592788696289)
(204.0, 29.73109245300293)
(205.0, 28.966167449951172)
(206.0, 28.316368103027344)
(207.0, 28.60786247253418)
(208.0, 28.16180992126465)
(209.0, 27.791791915893555)
(210.0, 27.592897415161133)
(211.0, 27.46681785583496)
(212.0, 27.351682662963867)
(213.0, 26.388456344604492)
(214.0, 26.582185745239258)
(215.0, 25.916927337646484)
(216.0, 25.318012237548828)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 23.890426635742188)
(194.0, 23.711803436279297)
(195.0, 24.797338485717773)
(196.0, 24.381366729736328)
(197.0, 23.08344078063965)
(198.0, 23.091238021850586)
(199.0, 23.83270263671875)
(200.0, 25.045360565185547)
(201.0, 26.30223274230957)
(202.0, 27.572967529296875)
(203.0, 27.67647361755371)
(204.0, 27.397829055786133)
(205.0, 28.242345809936523)
(206.0, 28.177326202392578)
(207.0, 27.360755920410156)
(208.0, 26.651796340942383)
(209.0, 27.430349349975586)
(210.0, 28.24550437927246)
(211.0, 28.487375259399414)
(212.0, 28.279956817626953)
(213.0, 27.677234649658203)
(214.0, 26.536605834960938)
(215.0, 25.088838577270508)
(216.0, 24.360095977783203)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 22.245521545410156)
(194.0, 20.401214599609375)
(195.0, 20.570940017700195)
(196.0, 20.333065032958984)
(197.0, 21.74402618408203)
(198.0, 23.60865592956543)
(199.0, 26.099506378173828)
(200.0, 27.249183654785156)
(201.0, 27.117679595947266)
(202.0, 28.74723243713379)
(203.0, 29.15867805480957)
(204.0, 29.06810760498047)
(205.0, 28.569974899291992)
(206.0, 28.464494705200195)
(207.0, 28.651639938354492)
(208.0, 27.953306198120117)
(209.0, 28.00721549987793)
(210.0, 28.238021850585938)
(211.0, 28.226314544677734)
(212.0, 28.20572280883789)
(213.0, 27.754070281982422)
(214.0, 27.17316436767578)
(215.0, 25.58368492126465)
(216.0, 24.470277786254883)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 23.813678741455078)
(194.0, 21.96232032775879)
(195.0, 20.506235122680664)
(196.0, 19.199785232543945)
(197.0, 19.623531341552734)
(198.0, 21.055212020874023)
(199.0, 23.289140701293945)
(200.0, 25.41385269165039)
(201.0, 27.70575523376465)
(202.0, 28.04435157775879)
(203.0, 27.193437576293945)
(204.0, 26.34748649597168)
(205.0, 26.273605346679688)
(206.0, 25.768518447875977)
(207.0, 25.086721420288086)
(208.0, 25.066896438598633)
(209.0, 25.249984741210938)
(210.0, 25.511030197143555)
(211.0, 25.703540802001953)
(212.0, 25.827795028686523)
(213.0, 25.816423416137695)
(214.0, 25.182998657226562)
(215.0, 23.52677345275879)
(216.0, 22.219806671142578)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 20.673690795898438)
(194.0, 20.2199764251709)
(195.0, 19.152292251586914)
(196.0, 19.287885665893555)
(197.0, 20.509286880493164)
(198.0, 21.50030517578125)
(199.0, 23.618989944458008)
(200.0, 25.35751724243164)
(201.0, 25.39449691772461)
(202.0, 25.411497116088867)
(203.0, 25.48154640197754)
(204.0, 25.317893981933594)
(205.0, 25.17715835571289)
(206.0, 24.89406394958496)
(207.0, 24.62717628479004)
(208.0, 25.281509399414062)
(209.0, 25.992450714111328)
(210.0, 25.986330032348633)
(211.0, 25.89508628845215)
(212.0, 24.85468101501465)
(213.0, 24.190998077392578)
(214.0, 23.62373924255371)
(215.0, 22.6234073638916)
(216.0, 21.43826675415039)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 22.458200454711914)
(194.0, 19.746658325195312)
(195.0, 18.833166122436523)
(196.0, 17.543832778930664)
(197.0, 17.134462356567383)
(198.0, 18.223907470703125)
(199.0, 20.467561721801758)
(200.0, 22.590599060058594)
(201.0, 24.397388458251953)
(202.0, 25.39130210876465)
(203.0, 25.720012664794922)
(204.0, 25.61442756652832)
(205.0, 25.853816986083984)
(206.0, 25.4514217376709)
(207.0, 25.139211654663086)
(208.0, 25.21309471130371)
(209.0, 25.6401309967041)
(210.0, 27.508869171142578)
(211.0, 27.905973434448242)
(212.0, 27.230607986450195)
(213.0, 26.070249557495117)
(214.0, 25.158674240112305)
(215.0, 24.24591636657715)
(216.0, 23.411115646362305)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 22.530231475830078)
(194.0, 23.292634963989258)
(195.0, 22.384380340576172)
(196.0, 22.90017318725586)
(197.0, 23.153091430664062)
(198.0, 24.091245651245117)
(199.0, 26.414546966552734)
(200.0, 29.090099334716797)
(201.0, 30.962539672851562)
(202.0, 31.134689331054688)
(203.0, 31.0491886138916)
(204.0, 30.90317726135254)
(205.0, 30.358009338378906)
(206.0, 30.258089065551758)
(207.0, 30.735563278198242)
(208.0, 31.134340286254883)
(209.0, 31.16361427307129)
(210.0, 31.326202392578125)
(211.0, 31.01906967163086)
(212.0, 30.41160774230957)
(213.0, 29.455223083496094)
(214.0, 28.090002059936523)
(215.0, 27.044353485107422)
(216.0, 25.137208938598633)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 26.41448402404785)
(194.0, 25.88153648376465)
(195.0, 25.35112762451172)
(196.0, 24.98439598083496)
(197.0, 24.75641441345215)
(198.0, 25.789106369018555)
(199.0, 27.178447723388672)
(200.0, 28.7377872467041)
(201.0, 29.92237663269043)
(202.0, 30.899818420410156)
(203.0, 31.103069305419922)
(204.0, 30.276256561279297)
(205.0, 30.357120513916016)
(206.0, 30.041948318481445)
(207.0, 29.443674087524414)
(208.0, 28.809179306030273)
(209.0, 28.335180282592773)
(210.0, 28.58612632751465)
(211.0, 29.508296966552734)
(212.0, 30.00899314880371)
(213.0, 30.13504981994629)
(214.0, 29.108163833618164)
(215.0, 27.860679626464844)
(216.0, 26.728483200073242)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 29.79658317565918)
(194.0, 27.969919204711914)
(195.0, 27.15060806274414)
(196.0, 25.860933303833008)
(197.0, 25.631174087524414)
(198.0, 26.559207916259766)
(199.0, 28.228593826293945)
(200.0, 30.062198638916016)
(201.0, 31.235008239746094)
(202.0, 31.619277954101562)
(203.0, 31.353193283081055)
(204.0, 31.090835571289062)
(205.0, 30.204221725463867)
(206.0, 29.26904296875)
(207.0, 29.649019241333008)
(208.0, 30.030488967895508)
(209.0, 30.269495010375977)
(210.0, 31.042129516601562)
(211.0, 31.157148361206055)
(212.0, 31.89620590209961)
(213.0, 31.528911590576172)
(214.0, 31.569704055786133)
(215.0, 31.606714248657227)
(216.0, 30.409475326538086)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 26.628360748291016)
(194.0, 24.924596786499023)
(195.0, 24.13178062438965)
(196.0, 23.310176849365234)
(197.0, 23.453369140625)
(198.0, 24.741790771484375)
(199.0, 26.440282821655273)
(200.0, 27.916231155395508)
(201.0, 28.758556365966797)
(202.0, 29.68245506286621)
(203.0, 30.44664192199707)
(204.0, 30.43788719177246)
(205.0, 30.28401756286621)
(206.0, 30.25620460510254)
(207.0, 30.20363998413086)
(208.0, 31.332988739013672)
(209.0, 32.18096160888672)
(210.0, 33.72764587402344)
(211.0, 33.3883056640625)
(212.0, 32.390220642089844)
(213.0, 31.265857696533203)
(214.0, 30.924467086791992)
(215.0, 29.884227752685547)
(216.0, 28.844057083129883)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 26.955461502075195)
(194.0, 25.9685115814209)
(195.0, 25.31887435913086)
(196.0, 25.00074005126953)
(197.0, 24.90912628173828)
(198.0, 25.463531494140625)
(199.0, 26.1726131439209)
(200.0, 27.491018295288086)
(201.0, 28.512802124023438)
(202.0, 28.9505615234375)
(203.0, 29.943159103393555)
(204.0, 29.86723518371582)
(205.0, 29.647005081176758)
(206.0, 29.513385772705078)
(207.0, 29.489179611206055)
(208.0, 28.925687789916992)
(209.0, 28.55797576904297)
(210.0, 28.45853614807129)
(211.0, 27.855789184570312)
(212.0, 26.975000381469727)
(213.0, 26.78890609741211)
(214.0, 26.5455265045166)
(215.0, 25.999530792236328)
(216.0, 26.898391723632812)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 27.39295196533203)
(194.0, 26.397869110107422)
(195.0, 26.000608444213867)
(196.0, 25.215368270874023)
(197.0, 24.61402130126953)
(198.0, 24.494638442993164)
(199.0, 25.270845413208008)
(200.0, 27.06638526916504)
(201.0, 27.489505767822266)
(202.0, 27.846513748168945)
(203.0, 27.63086700439453)
(204.0, 27.43956184387207)
(205.0, 27.834985733032227)
(206.0, 27.89400291442871)
(207.0, 28.233877182006836)
(208.0, 27.529949188232422)
(209.0, 27.42826271057129)
(210.0, 28.015625)
(211.0, 28.43877601623535)
(212.0, 28.19228744506836)
(213.0, 28.048095703125)
(214.0, 27.750778198242188)
(215.0, 27.1484432220459)
(216.0, 26.08426856994629)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 24.79440689086914)
(194.0, 24.038373947143555)
(195.0, 23.311912536621094)
(196.0, 22.893598556518555)
(197.0, 22.207740783691406)
(198.0, 22.45155143737793)
(199.0, 24.33301544189453)
(200.0, 26.215707778930664)
(201.0, 27.23740577697754)
(202.0, 27.43821144104004)
(203.0, 27.77174186706543)
(204.0, 27.335298538208008)
(205.0, 27.128334045410156)
(206.0, 26.94559097290039)
(207.0, 26.54306983947754)
(208.0, 26.18194007873535)
(209.0, 25.926158905029297)
(210.0, 26.291730880737305)
(211.0, 26.587480545043945)
(212.0, 26.927505493164062)
(213.0, 26.668304443359375)
(214.0, 25.94698143005371)
(215.0, 24.294593811035156)
(216.0, 22.894214630126953)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 23.344322204589844)
(194.0, 21.77646827697754)
(195.0, 21.013572692871094)
(196.0, 20.449155807495117)
(197.0, 21.911373138427734)
(198.0, 24.033723831176758)
(199.0, 25.924257278442383)
(200.0, 27.70758819580078)
(201.0, 28.225255966186523)
(202.0, 27.52579689025879)
(203.0, 27.161046981811523)
(204.0, 27.491722106933594)
(205.0, 26.53228187561035)
(206.0, 25.251384735107422)
(207.0, 23.830734252929688)
(208.0, 24.006671905517578)
(209.0, 24.18686294555664)
(210.0, 25.025609970092773)
(211.0, 25.942663192749023)
(212.0, 25.89653205871582)
(213.0, 25.793346405029297)
(214.0, 25.084016799926758)
(215.0, 24.117368698120117)
(216.0, 23.619585037231445)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 26.984699249267578)
(194.0, 26.114240646362305)
(195.0, 25.77962303161621)
(196.0, 24.901643753051758)
(197.0, 24.994462966918945)
(198.0, 25.553251266479492)
(199.0, 27.490875244140625)
(200.0, 29.35203742980957)
(201.0, 30.784282684326172)
(202.0, 32.49361801147461)
(203.0, 32.4481315612793)
(204.0, 31.993297576904297)
(205.0, 31.404651641845703)
(206.0, 31.12332534790039)
(207.0, 30.796995162963867)
(208.0, 30.697805404663086)
(209.0, 30.662927627563477)
(210.0, 30.886554718017578)
(211.0, 31.448482513427734)
(212.0, 32.18461227416992)
(213.0, 32.45119094848633)
(214.0, 31.045272827148438)
(215.0, 30.296846389770508)
(216.0, 29.472824096679688)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 22.544437408447266)
(194.0, 21.7235050201416)
(195.0, 21.021535873413086)
(196.0, 20.497243881225586)
(197.0, 20.965408325195312)
(198.0, 22.5373477935791)
(199.0, 24.55683708190918)
(200.0, 26.975587844848633)
(201.0, 28.437782287597656)
(202.0, 29.007055282592773)
(203.0, 28.38944435119629)
(204.0, 28.147186279296875)
(205.0, 27.06907844543457)
(206.0, 26.86834144592285)
(207.0, 26.373565673828125)
(208.0, 26.010526657104492)
(209.0, 25.77943992614746)
(210.0, 26.32686424255371)
(211.0, 26.409727096557617)
(212.0, 26.374317169189453)
(213.0, 26.008628845214844)
(214.0, 25.47507667541504)
(215.0, 24.54975700378418)
(216.0, 23.72022247314453)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 22.68698501586914)
(194.0, 21.368806838989258)
(195.0, 21.138418197631836)
(196.0, 20.731225967407227)
(197.0, 21.2045955657959)
(198.0, 20.61568260192871)
(199.0, 20.191320419311523)
(200.0, 21.3983211517334)
(201.0, 22.53095054626465)
(202.0, 23.843847274780273)
(203.0, 23.97486686706543)
(204.0, 23.69635772705078)
(205.0, 23.582046508789062)
(206.0, 22.441856384277344)
(207.0, 21.883827209472656)
(208.0, 21.092641830444336)
(209.0, 21.81816291809082)
(210.0, 22.702335357666016)
(211.0, 23.920787811279297)
(212.0, 24.249706268310547)
(213.0, 24.48600196838379)
(214.0, 24.052053451538086)
(215.0, 23.154359817504883)
(216.0, 22.465391159057617)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 26.713022232055664)
(194.0, 25.09404182434082)
(195.0, 24.891389846801758)
(196.0, 24.258426666259766)
(197.0, 24.501070022583008)
(198.0, 24.944419860839844)
(199.0, 26.934534072875977)
(200.0, 29.155336380004883)
(201.0, 30.72526741027832)
(202.0, 31.28788185119629)
(203.0, 30.90726661682129)
(204.0, 30.602510452270508)
(205.0, 31.16900062561035)
(206.0, 31.113143920898438)
(207.0, 31.118671417236328)
(208.0, 30.61534881591797)
(209.0, 30.6650447845459)
(210.0, 30.911996841430664)
(211.0, 30.41497230529785)
(212.0, 30.343021392822266)
(213.0, 30.02820587158203)
(214.0, 28.853591918945312)
(215.0, 28.02511215209961)
(216.0, 26.695219039916992)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 22.90477752685547)
(194.0, 21.56559181213379)
(195.0, 21.050628662109375)
(196.0, 20.525226593017578)
(197.0, 19.702136993408203)
(198.0, 20.59587287902832)
(199.0, 23.2764949798584)
(200.0, 25.267919540405273)
(201.0, 27.28569221496582)
(202.0, 28.252552032470703)
(203.0, 27.810874938964844)
(204.0, 27.532005310058594)
(205.0, 27.79191780090332)
(206.0, 27.734281539916992)
(207.0, 26.73432731628418)
(208.0, 26.393150329589844)
(209.0, 25.978158950805664)
(210.0, 25.582380294799805)
(211.0, 26.14979362487793)
(212.0, 25.828638076782227)
(213.0, 25.42448616027832)
(214.0, 24.57221794128418)
(215.0, 23.6429386138916)
(216.0, 22.46793556213379)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 26.075824737548828)
(194.0, 24.513826370239258)
(195.0, 22.887819290161133)
(196.0, 22.81914520263672)
(197.0, 23.55427360534668)
(198.0, 25.710351943969727)
(199.0, 28.29228401184082)
(200.0, 30.52433204650879)
(201.0, 31.434255599975586)
(202.0, 31.651735305786133)
(203.0, 31.224306106567383)
(204.0, 30.90184211730957)
(205.0, 30.9934139251709)
(206.0, 31.195186614990234)
(207.0, 30.796003341674805)
(208.0, 30.258817672729492)
(209.0, 30.306978225708008)
(210.0, 30.292343139648438)
(211.0, 30.291532516479492)
(212.0, 30.160306930541992)
(213.0, 29.524003982543945)
(214.0, 27.78236961364746)
(215.0, 25.878511428833008)
(216.0, 23.037246704101562)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 24.875423431396484)
(194.0, 25.558805465698242)
(195.0, 24.065935134887695)
(196.0, 22.538354873657227)
(197.0, 21.768325805664062)
(198.0, 21.833757400512695)
(199.0, 23.83269500732422)
(200.0, 26.258928298950195)
(201.0, 27.563133239746094)
(202.0, 27.636754989624023)
(203.0, 27.447969436645508)
(204.0, 26.97612190246582)
(205.0, 26.929180145263672)
(206.0, 26.107749938964844)
(207.0, 25.686697006225586)
(208.0, 25.127851486206055)
(209.0, 24.878461837768555)
(210.0, 25.902263641357422)
(211.0, 26.530078887939453)
(212.0, 26.239992141723633)
(213.0, 25.66298484802246)
(214.0, 25.23764419555664)
(215.0, 24.996906280517578)
(216.0, 24.462200164794922)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 27.879940032958984)
(194.0, 27.460420608520508)
(195.0, 27.1092472076416)
(196.0, 27.167478561401367)
(197.0, 27.280258178710938)
(198.0, 28.278459548950195)
(199.0, 30.19648551940918)
(200.0, 32.01766586303711)
(201.0, 32.61763000488281)
(202.0, 32.73320388793945)
(203.0, 33.25682830810547)
(204.0, 33.08265686035156)
(205.0, 32.400211334228516)
(206.0, 31.526899337768555)
(207.0, 31.880430221557617)
(208.0, 32.1087760925293)
(209.0, 33.221763610839844)
(210.0, 33.496456146240234)
(211.0, 34.28351593017578)
(212.0, 33.407230377197266)
(213.0, 32.047637939453125)
(214.0, 31.22209930419922)
(215.0, 29.96989631652832)
(216.0, 28.830862045288086)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 27.3957576751709)
(194.0, 26.70177459716797)
(195.0, 27.581527709960938)
(196.0, 27.99446678161621)
(197.0, 29.03807258605957)
(198.0, 30.684621810913086)
(199.0, 32.526363372802734)
(200.0, 34.793643951416016)
(201.0, 35.73332214355469)
(202.0, 36.54291534423828)
(203.0, 35.94749069213867)
(204.0, 34.8939094543457)
(205.0, 34.50725173950195)
(206.0, 34.20879364013672)
(207.0, 33.49845886230469)
(208.0, 33.15169143676758)
(209.0, 33.686710357666016)
(210.0, 34.80367660522461)
(211.0, 34.693214416503906)
(212.0, 33.90176773071289)
(213.0, 33.36482620239258)
(214.0, 33.43929672241211)
(215.0, 33.07431411743164)
(216.0, 30.854368209838867)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(193.0, 25.432170867919922)
(194.0, 25.10464859008789)
(195.0, 24.394168853759766)
(196.0, 23.44784164428711)
(197.0, 23.175668716430664)
(198.0, 23.739439010620117)
(199.0, 25.814468383789062)
(200.0, 27.82059669494629)
(201.0, 29.087146759033203)
(202.0, 29.581418991088867)
(203.0, 29.880666732788086)
(204.0, 30.92500877380371)
(205.0, 30.823549270629883)
(206.0, 30.212080001831055)
(207.0, 29.37395668029785)
(208.0, 28.715425491333008)
(209.0, 28.83170509338379)
(210.0, 28.514209747314453)
(211.0, 28.586503982543945)
(212.0, 28.479053497314453)
(213.0, 27.9837703704834)
(214.0, 27.0446834564209)
(215.0, 25.66044807434082)
(216.0, 25.328031539916992)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 28.25040054321289)
(218.0, 29.032682418823242)
(219.0, 28.697492599487305)
(220.0, 28.215394973754883)
(221.0, 28.189701080322266)
(222.0, 28.408262252807617)
(223.0, 28.259607315063477)
(224.0, 28.417835235595703)
(225.0, 28.526432037353516)
(226.0, 28.536563873291016)
(227.0, 28.388975143432617)
(228.0, 27.28240394592285)
(229.0, 26.280672073364258)
(230.0, 25.7116756439209)
(231.0, 25.26148796081543)
(232.0, 24.95124626159668)
(233.0, 24.867385864257812)
(234.0, 24.871929168701172)
(235.0, 25.749465942382812)
(236.0, 25.822715759277344)
(237.0, 27.005115509033203)
(238.0, 26.201066970825195)
(239.0, 25.535776138305664)
(240.0, 25.113801956176758)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 25.024154663085938)
(218.0, 25.134294509887695)
(219.0, 25.522951126098633)
(220.0, 25.949440002441406)
(221.0, 26.856374740600586)
(222.0, 28.070117950439453)
(223.0, 29.44432258605957)
(224.0, 30.940488815307617)
(225.0, 32.071807861328125)
(226.0, 33.136619567871094)
(227.0, 33.24931716918945)
(228.0, 33.335182189941406)
(229.0, 33.16105651855469)
(230.0, 32.70863342285156)
(231.0, 31.683496475219727)
(232.0, 30.969524383544922)
(233.0, 30.909748077392578)
(234.0, 31.68109703063965)
(235.0, 32.077640533447266)
(236.0, 32.360408782958984)
(237.0, 32.58168029785156)
(238.0, 32.361663818359375)
(239.0, 30.845848083496094)
(240.0, 28.841215133666992)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 28.233259201049805)
(218.0, 28.007156372070312)
(219.0, 27.204347610473633)
(220.0, 25.94573402404785)
(221.0, 26.148300170898438)
(222.0, 27.029176712036133)
(223.0, 28.290639877319336)
(224.0, 29.12846565246582)
(225.0, 30.086328506469727)
(226.0, 29.8358154296875)
(227.0, 29.189699172973633)
(228.0, 29.589685440063477)
(229.0, 29.088951110839844)
(230.0, 28.693012237548828)
(231.0, 28.86817169189453)
(232.0, 29.39569664001465)
(233.0, 29.496196746826172)
(234.0, 30.4460391998291)
(235.0, 31.186155319213867)
(236.0, 30.961057662963867)
(237.0, 30.402738571166992)
(238.0, 29.605249404907227)
(239.0, 29.483341217041016)
(240.0, 29.16779899597168)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 26.302875518798828)
(218.0, 25.361398696899414)
(219.0, 24.386301040649414)
(220.0, 23.95505142211914)
(221.0, 24.1051082611084)
(222.0, 24.875608444213867)
(223.0, 26.132823944091797)
(224.0, 26.952882766723633)
(225.0, 27.950117111206055)
(226.0, 28.007627487182617)
(227.0, 26.87449073791504)
(228.0, 27.003816604614258)
(229.0, 27.342966079711914)
(230.0, 27.03981590270996)
(231.0, 26.328649520874023)
(232.0, 25.19608497619629)
(233.0, 24.80653953552246)
(234.0, 25.840312957763672)
(235.0, 26.169111251831055)
(236.0, 26.247051239013672)
(237.0, 26.42076301574707)
(238.0, 26.19258689880371)
(239.0, 25.58452796936035)
(240.0, 25.204545974731445)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 22.52473258972168)
(218.0, 21.816089630126953)
(219.0, 21.911592483520508)
(220.0, 21.417797088623047)
(221.0, 21.794591903686523)
(222.0, 23.11113929748535)
(223.0, 25.000930786132812)
(224.0, 27.305072784423828)
(225.0, 28.09514617919922)
(226.0, 27.687320709228516)
(227.0, 26.388769149780273)
(228.0, 25.350933074951172)
(229.0, 25.275819778442383)
(230.0, 25.004074096679688)
(231.0, 24.84751319885254)
(232.0, 24.789953231811523)
(233.0, 24.45231819152832)
(234.0, 24.87029457092285)
(235.0, 24.8009090423584)
(236.0, 24.46660041809082)
(237.0, 23.608299255371094)
(238.0, 22.882360458374023)
(239.0, 21.03513526916504)
(240.0, 20.82212257385254)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 22.90936279296875)
(218.0, 22.967411041259766)
(219.0, 22.71820640563965)
(220.0, 22.543010711669922)
(221.0, 23.825227737426758)
(222.0, 24.24822425842285)
(223.0, 24.457996368408203)
(224.0, 24.79939842224121)
(225.0, 24.56161880493164)
(226.0, 24.286109924316406)
(227.0, 23.711668014526367)
(228.0, 24.083375930786133)
(229.0, 24.053876876831055)
(230.0, 23.96308135986328)
(231.0, 24.70890235900879)
(232.0, 25.012392044067383)
(233.0, 25.041627883911133)
(234.0, 25.538930892944336)
(235.0, 25.938491821289062)
(236.0, 25.092716217041016)
(237.0, 24.02826499938965)
(238.0, 25.00811004638672)
(239.0, 25.39678192138672)
(240.0, 24.934690475463867)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 24.871978759765625)
(218.0, 24.297155380249023)
(219.0, 23.2274169921875)
(220.0, 22.176015853881836)
(221.0, 22.2167911529541)
(222.0, 22.805173873901367)
(223.0, 24.647138595581055)
(224.0, 26.60508918762207)
(225.0, 27.774595260620117)
(226.0, 27.456174850463867)
(227.0, 27.11928939819336)
(228.0, 26.594953536987305)
(229.0, 26.258150100708008)
(230.0, 25.66066551208496)
(231.0, 24.889366149902344)
(232.0, 25.14565658569336)
(233.0, 25.82520866394043)
(234.0, 26.425500869750977)
(235.0, 26.50408935546875)
(236.0, 26.271526336669922)
(237.0, 25.556730270385742)
(238.0, 25.195032119750977)
(239.0, 24.05158042907715)
(240.0, 22.77711296081543)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 23.91065788269043)
(218.0, 23.164854049682617)
(219.0, 24.95784568786621)
(220.0, 27.12249183654785)
(221.0, 28.739980697631836)
(222.0, 30.43441390991211)
(223.0, 31.783491134643555)
(224.0, 34.39750671386719)
(225.0, 35.452354431152344)
(226.0, 35.75693893432617)
(227.0, 35.465850830078125)
(228.0, 34.24764633178711)
(229.0, 33.07429504394531)
(230.0, 32.433082580566406)
(231.0, 31.872682571411133)
(232.0, 30.878950119018555)
(233.0, 30.120895385742188)
(234.0, 30.81263542175293)
(235.0, 31.061508178710938)
(236.0, 30.94212532043457)
(237.0, 30.504718780517578)
(238.0, 29.613645553588867)
(239.0, 28.986732482910156)
(240.0, 27.315744400024414)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 26.916175842285156)
(218.0, 26.13883399963379)
(219.0, 25.152597427368164)
(220.0, 24.696805953979492)
(221.0, 24.698015213012695)
(222.0, 25.61737632751465)
(223.0, 27.142488479614258)
(224.0, 28.54177474975586)
(225.0, 29.22794532775879)
(226.0, 29.716794967651367)
(227.0, 30.1993465423584)
(228.0, 29.98256492614746)
(229.0, 29.85323143005371)
(230.0, 29.665796279907227)
(231.0, 30.144235610961914)
(232.0, 30.04482078552246)
(233.0, 30.436925888061523)
(234.0, 30.357038497924805)
(235.0, 29.808107376098633)
(236.0, 29.386276245117188)
(237.0, 28.81880760192871)
(238.0, 27.951438903808594)
(239.0, 27.021953582763672)
(240.0, 26.624460220336914)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 26.90302276611328)
(218.0, 25.779319763183594)
(219.0, 23.94005012512207)
(220.0, 21.641733169555664)
(221.0, 20.71038818359375)
(222.0, 23.246641159057617)
(223.0, 25.891176223754883)
(224.0, 28.341148376464844)
(225.0, 29.68509864807129)
(226.0, 29.299043655395508)
(227.0, 28.72215461730957)
(228.0, 28.94133186340332)
(229.0, 28.481245040893555)
(230.0, 27.8915958404541)
(231.0, 27.54524803161621)
(232.0, 27.673824310302734)
(233.0, 27.991201400756836)
(234.0, 28.654653549194336)
(235.0, 28.79802131652832)
(236.0, 28.37665557861328)
(237.0, 27.79058074951172)
(238.0, 27.052946090698242)
(239.0, 26.132009506225586)
(240.0, 25.35194969177246)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 27.147872924804688)
(218.0, 27.68859100341797)
(219.0, 27.09003448486328)
(220.0, 26.47801971435547)
(221.0, 26.90631675720215)
(222.0, 27.76323890686035)
(223.0, 29.667757034301758)
(224.0, 31.73604393005371)
(225.0, 33.102542877197266)
(226.0, 33.26696014404297)
(227.0, 33.15193176269531)
(228.0, 33.38550567626953)
(229.0, 33.157955169677734)
(230.0, 33.05014419555664)
(231.0, 32.307472229003906)
(232.0, 32.36691665649414)
(233.0, 32.69486999511719)
(234.0, 33.32571792602539)
(235.0, 33.33338165283203)
(236.0, 33.241153717041016)
(237.0, 32.29155731201172)
(238.0, 30.831256866455078)
(239.0, 29.621788024902344)
(240.0, 27.49890899658203)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 27.08074378967285)
(218.0, 27.098094940185547)
(219.0, 26.386110305786133)
(220.0, 25.242597579956055)
(221.0, 25.184301376342773)
(222.0, 27.555700302124023)
(223.0, 30.18573570251465)
(224.0, 32.664859771728516)
(225.0, 33.14414978027344)
(226.0, 32.610023498535156)
(227.0, 31.914411544799805)
(228.0, 32.3443603515625)
(229.0, 31.966650009155273)
(230.0, 31.868162155151367)
(231.0, 31.931015014648438)
(232.0, 31.59016990661621)
(233.0, 31.433252334594727)
(234.0, 31.727807998657227)
(235.0, 31.30677604675293)
(236.0, 30.589473724365234)
(237.0, 30.15190887451172)
(238.0, 29.923917770385742)
(239.0, 29.149869918823242)
(240.0, 28.84978675842285)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 21.753271102905273)
(218.0, 19.227998733520508)
(219.0, 17.279783248901367)
(220.0, 15.497685432434082)
(221.0, 16.186975479125977)
(222.0, 18.40983009338379)
(223.0, 21.201189041137695)
(224.0, 24.090347290039062)
(225.0, 25.82701301574707)
(226.0, 26.4268856048584)
(227.0, 25.63077735900879)
(228.0, 24.391565322875977)
(229.0, 23.826738357543945)
(230.0, 23.68247413635254)
(231.0, 23.149995803833008)
(232.0, 23.38838005065918)
(233.0, 24.125362396240234)
(234.0, 24.36337661743164)
(235.0, 25.03965950012207)
(236.0, 25.382230758666992)
(237.0, 24.853456497192383)
(238.0, 24.723283767700195)
(239.0, 23.86977767944336)
(240.0, 22.58029556274414)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 24.11188316345215)
(218.0, 22.7340145111084)
(219.0, 21.455360412597656)
(220.0, 21.13776969909668)
(221.0, 22.48165512084961)
(222.0, 24.038171768188477)
(223.0, 25.680896759033203)
(224.0, 27.26566505432129)
(225.0, 28.287466049194336)
(226.0, 28.27882194519043)
(227.0, 27.818729400634766)
(228.0, 27.154407501220703)
(229.0, 26.41417694091797)
(230.0, 25.63694953918457)
(231.0, 25.564998626708984)
(232.0, 26.32377052307129)
(233.0, 26.66337013244629)
(234.0, 27.807653427124023)
(235.0, 27.77760124206543)
(236.0, 27.443933486938477)
(237.0, 26.15108299255371)
(238.0, 24.871122360229492)
(239.0, 23.728979110717773)
(240.0, 22.709814071655273)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 23.457624435424805)
(218.0, 22.955259323120117)
(219.0, 21.90675926208496)
(220.0, 21.545936584472656)
(221.0, 21.755069732666016)
(222.0, 23.204530715942383)
(223.0, 24.80140495300293)
(224.0, 26.3195743560791)
(225.0, 26.844615936279297)
(226.0, 26.358442306518555)
(227.0, 25.79437255859375)
(228.0, 25.00214385986328)
(229.0, 24.768972396850586)
(230.0, 25.461708068847656)
(231.0, 25.94556999206543)
(232.0, 26.67625617980957)
(233.0, 27.42668914794922)
(234.0, 27.570697784423828)
(235.0, 27.322328567504883)
(236.0, 27.450504302978516)
(237.0, 26.873409271240234)
(238.0, 26.25001335144043)
(239.0, 25.39303207397461)
(240.0, 25.206602096557617)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 25.808107376098633)
(218.0, 25.812898635864258)
(219.0, 25.674907684326172)
(220.0, 25.44086456298828)
(221.0, 25.522994995117188)
(222.0, 26.028573989868164)
(223.0, 26.157821655273438)
(224.0, 26.679391860961914)
(225.0, 27.175039291381836)
(226.0, 27.396638870239258)
(227.0, 27.853376388549805)
(228.0, 27.870088577270508)
(229.0, 27.06601905822754)
(230.0, 26.498966217041016)
(231.0, 25.975069046020508)
(232.0, 26.21482276916504)
(233.0, 26.536502838134766)
(234.0, 26.582130432128906)
(235.0, 26.965539932250977)
(236.0, 28.059085845947266)
(237.0, 28.002897262573242)
(238.0, 27.78729820251465)
(239.0, 28.635087966918945)
(240.0, 27.908212661743164)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 27.53558349609375)
(218.0, 26.193944931030273)
(219.0, 25.407499313354492)
(220.0, 24.63700294494629)
(221.0, 24.581710815429688)
(222.0, 25.53441619873047)
(223.0, 27.09090232849121)
(224.0, 28.36087989807129)
(225.0, 29.522619247436523)
(226.0, 29.782251358032227)
(227.0, 30.05888557434082)
(228.0, 29.956987380981445)
(229.0, 29.924306869506836)
(230.0, 30.46474266052246)
(231.0, 30.489351272583008)
(232.0, 30.566869735717773)
(233.0, 30.642013549804688)
(234.0, 30.465879440307617)
(235.0, 29.786474227905273)
(236.0, 30.647321701049805)
(237.0, 30.476417541503906)
(238.0, 30.446306228637695)
(239.0, 29.948116302490234)
(240.0, 28.933319091796875)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 25.297637939453125)
(218.0, 23.80674934387207)
(219.0, 23.323776245117188)
(220.0, 22.637897491455078)
(221.0, 23.13783073425293)
(222.0, 23.802425384521484)
(223.0, 26.013769149780273)
(224.0, 28.224199295043945)
(225.0, 29.736377716064453)
(226.0, 30.383970260620117)
(227.0, 29.66364860534668)
(228.0, 29.22951889038086)
(229.0, 28.210668563842773)
(230.0, 27.6702823638916)
(231.0, 27.635217666625977)
(232.0, 27.456260681152344)
(233.0, 27.64982795715332)
(234.0, 28.23255729675293)
(235.0, 28.21408462524414)
(236.0, 27.883068084716797)
(237.0, 27.464324951171875)
(238.0, 26.976259231567383)
(239.0, 26.40300178527832)
(240.0, 25.409753799438477)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 26.562088012695312)
(218.0, 25.26922035217285)
(219.0, 23.89288902282715)
(220.0, 22.600236892700195)
(221.0, 22.46217918395996)
(222.0, 23.441972732543945)
(223.0, 25.176876068115234)
(224.0, 27.082103729248047)
(225.0, 28.114713668823242)
(226.0, 28.063020706176758)
(227.0, 26.65717124938965)
(228.0, 25.59047508239746)
(229.0, 25.75063705444336)
(230.0, 26.15120506286621)
(231.0, 25.915613174438477)
(232.0, 27.12521743774414)
(233.0, 28.027610778808594)
(234.0, 28.89519500732422)
(235.0, 28.393312454223633)
(236.0, 27.614015579223633)
(237.0, 26.765220642089844)
(238.0, 25.545347213745117)
(239.0, 24.638710021972656)
(240.0, 23.97805404663086)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 24.474281311035156)
(218.0, 24.96063232421875)
(219.0, 23.727689743041992)
(220.0, 22.885656356811523)
(221.0, 22.802846908569336)
(222.0, 23.74712371826172)
(223.0, 25.235492706298828)
(224.0, 27.121152877807617)
(225.0, 27.986173629760742)
(226.0, 28.27515411376953)
(227.0, 28.098100662231445)
(228.0, 26.985565185546875)
(229.0, 25.760286331176758)
(230.0, 25.400758743286133)
(231.0, 25.32770347595215)
(232.0, 25.354372024536133)
(233.0, 25.348711013793945)
(234.0, 25.843698501586914)
(235.0, 26.369020462036133)
(236.0, 26.167055130004883)
(237.0, 25.450471878051758)
(238.0, 25.08681869506836)
(239.0, 24.31092643737793)
(240.0, 22.993173599243164)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 25.220956802368164)
(218.0, 25.978506088256836)
(219.0, 25.845561981201172)
(220.0, 25.857866287231445)
(221.0, 25.868452072143555)
(222.0, 26.297168731689453)
(223.0, 28.23305320739746)
(224.0, 31.02936363220215)
(225.0, 32.97666549682617)
(226.0, 33.282047271728516)
(227.0, 32.878665924072266)
(228.0, 32.3408203125)
(229.0, 31.6574764251709)
(230.0, 30.90279197692871)
(231.0, 30.150381088256836)
(232.0, 29.417390823364258)
(233.0, 29.872678756713867)
(234.0, 30.410913467407227)
(235.0, 30.771310806274414)
(236.0, 31.462329864501953)
(237.0, 31.506755828857422)
(238.0, 29.816682815551758)
(239.0, 28.5115966796875)
(240.0, 26.65635871887207)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 23.590051651000977)
(218.0, 23.20996856689453)
(219.0, 23.29172134399414)
(220.0, 23.55223846435547)
(221.0, 24.816543579101562)
(222.0, 26.493080139160156)
(223.0, 28.918893814086914)
(224.0, 30.698204040527344)
(225.0, 31.858095169067383)
(226.0, 31.831729888916016)
(227.0, 31.168333053588867)
(228.0, 30.357444763183594)
(229.0, 29.233091354370117)
(230.0, 28.569448471069336)
(231.0, 28.17879295349121)
(232.0, 27.738554000854492)
(233.0, 28.05487060546875)
(234.0, 28.58196258544922)
(235.0, 28.938865661621094)
(236.0, 28.46029281616211)
(237.0, 27.97551727294922)
(238.0, 27.155790328979492)
(239.0, 25.958620071411133)
(240.0, 26.559497833251953)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 25.614931106567383)
(218.0, 25.126972198486328)
(219.0, 24.020469665527344)
(220.0, 23.303686141967773)
(221.0, 23.250207901000977)
(222.0, 24.017786026000977)
(223.0, 25.75432777404785)
(224.0, 28.17579460144043)
(225.0, 29.644052505493164)
(226.0, 30.327192306518555)
(227.0, 30.166147232055664)
(228.0, 29.53715705871582)
(229.0, 29.526201248168945)
(230.0, 29.343944549560547)
(231.0, 29.015029907226562)
(232.0, 28.6946964263916)
(233.0, 29.357742309570312)
(234.0, 29.772415161132812)
(235.0, 29.79798698425293)
(236.0, 29.3947696685791)
(237.0, 28.97391700744629)
(238.0, 28.576536178588867)
(239.0, 27.593521118164062)
(240.0, 26.548189163208008)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 25.530248641967773)
(218.0, 26.70140266418457)
(219.0, 27.377199172973633)
(220.0, 27.709014892578125)
(221.0, 29.03267478942871)
(222.0, 30.487354278564453)
(223.0, 31.93370246887207)
(224.0, 33.05196762084961)
(225.0, 33.61073303222656)
(226.0, 33.09505844116211)
(227.0, 32.633853912353516)
(228.0, 32.352928161621094)
(229.0, 31.879764556884766)
(230.0, 31.458362579345703)
(231.0, 31.167682647705078)
(232.0, 31.12595558166504)
(233.0, 31.696409225463867)
(234.0, 32.64924621582031)
(235.0, 32.8626708984375)
(236.0, 32.0127067565918)
(237.0, 30.84026336669922)
(238.0, 30.34903335571289)
(239.0, 29.48223304748535)
(240.0, 28.4775447845459)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(217.0, 24.43645477294922)
(218.0, 23.894977569580078)
(219.0, 22.37871742248535)
(220.0, 21.61825180053711)
(221.0, 22.575376510620117)
(222.0, 23.863208770751953)
(223.0, 25.6403751373291)
(224.0, 27.53687286376953)
(225.0, 28.556941986083984)
(226.0, 28.61675453186035)
(227.0, 27.67646026611328)
(228.0, 27.34143829345703)
(229.0, 26.482112884521484)
(230.0, 25.631004333496094)
(231.0, 27.29249382019043)
(232.0, 28.55829429626465)
(233.0, 28.72725486755371)
(234.0, 28.662384033203125)
(235.0, 27.9757137298584)
(236.0, 27.485010147094727)
(237.0, 26.97997283935547)
(238.0, 26.258302688598633)
(239.0, 25.367374420166016)
(240.0, 24.490158081054688)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 22.66350555419922)
(242.0, 21.744970321655273)
(243.0, 22.28917694091797)
(244.0, 22.457242965698242)
(245.0, 23.284690856933594)
(246.0, 24.427833557128906)
(247.0, 24.85740852355957)
(248.0, 25.920534133911133)
(249.0, 26.763063430786133)
(250.0, 27.170310974121094)
(251.0, 27.15167808532715)
(252.0, 27.279083251953125)
(253.0, 26.783292770385742)
(254.0, 27.347375869750977)
(255.0, 27.18532371520996)
(256.0, 27.22837257385254)
(257.0, 28.684795379638672)
(258.0, 31.337533950805664)
(259.0, 30.44171142578125)
(260.0, 29.33207893371582)
(261.0, 28.4444580078125)
(262.0, 26.89491844177246)
(263.0, 25.79080581665039)
(264.0, 24.82549476623535)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 28.549388885498047)
(242.0, 30.25849723815918)
(243.0, 29.66918182373047)
(244.0, 29.81707000732422)
(245.0, 30.063613891601562)
(246.0, 30.706680297851562)
(247.0, 32.28801727294922)
(248.0, 34.05450439453125)
(249.0, 34.79496765136719)
(250.0, 33.98531723022461)
(251.0, 33.599822998046875)
(252.0, 33.25428771972656)
(253.0, 32.29295349121094)
(254.0, 32.269622802734375)
(255.0, 32.303409576416016)
(256.0, 32.59357452392578)
(257.0, 32.54680633544922)
(258.0, 33.58281707763672)
(259.0, 34.12898254394531)
(260.0, 33.5139045715332)
(261.0, 32.66415023803711)
(262.0, 33.400115966796875)
(263.0, 32.69883728027344)
(264.0, 30.966203689575195)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 22.539487838745117)
(242.0, 22.099084854125977)
(243.0, 21.313072204589844)
(244.0, 21.417762756347656)
(245.0, 21.522397994995117)
(246.0, 21.161165237426758)
(247.0, 21.124914169311523)
(248.0, 22.81867790222168)
(249.0, 24.0701847076416)
(250.0, 25.107084274291992)
(251.0, 25.791213989257812)
(252.0, 26.011554718017578)
(253.0, 24.728113174438477)
(254.0, 24.903533935546875)
(255.0, 26.35826301574707)
(256.0, 26.622194290161133)
(257.0, 26.48931884765625)
(258.0, 27.18659019470215)
(259.0, 27.296031951904297)
(260.0, 26.383020401000977)
(261.0, 25.43718719482422)
(262.0, 24.566938400268555)
(263.0, 23.921716690063477)
(264.0, 23.12333106994629)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 26.135896682739258)
(242.0, 24.952096939086914)
(243.0, 24.77077293395996)
(244.0, 24.329992294311523)
(245.0, 24.713726043701172)
(246.0, 25.934419631958008)
(247.0, 27.77570343017578)
(248.0, 29.45061683654785)
(249.0, 30.32561492919922)
(250.0, 30.808561325073242)
(251.0, 32.134788513183594)
(252.0, 32.16279220581055)
(253.0, 32.53759002685547)
(254.0, 32.29466247558594)
(255.0, 31.68300437927246)
(256.0, 31.925912857055664)
(257.0, 32.17508316040039)
(258.0, 32.5582160949707)
(259.0, 31.750736236572266)
(260.0, 31.763221740722656)
(261.0, 31.16909408569336)
(262.0, 30.290048599243164)
(263.0, 29.207305908203125)
(264.0, 27.936880111694336)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 27.13849449157715)
(242.0, 26.061960220336914)
(243.0, 25.807506561279297)
(244.0, 25.29500389099121)
(245.0, 26.099733352661133)
(246.0, 27.279172897338867)
(247.0, 28.86289405822754)
(248.0, 30.725826263427734)
(249.0, 32.26676940917969)
(250.0, 32.50562286376953)
(251.0, 32.41047668457031)
(252.0, 32.314918518066406)
(253.0, 31.815977096557617)
(254.0, 31.176679611206055)
(255.0, 30.98386001586914)
(256.0, 31.180322647094727)
(257.0, 30.77719497680664)
(258.0, 31.20347785949707)
(259.0, 31.869569778442383)
(260.0, 31.765789031982422)
(261.0, 31.121326446533203)
(262.0, 30.275991439819336)
(263.0, 29.460805892944336)
(264.0, 28.877639770507812)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 25.362403869628906)
(242.0, 25.593090057373047)
(243.0, 25.604293823242188)
(244.0, 24.896242141723633)
(245.0, 25.40956687927246)
(246.0, 26.120479583740234)
(247.0, 28.01202964782715)
(248.0, 29.96320915222168)
(249.0, 31.377822875976562)
(250.0, 31.14868927001953)
(251.0, 31.203840255737305)
(252.0, 31.085102081298828)
(253.0, 30.550607681274414)
(254.0, 29.909425735473633)
(255.0, 29.66690444946289)
(256.0, 29.575483322143555)
(257.0, 30.335500717163086)
(258.0, 30.693090438842773)
(259.0, 31.463220596313477)
(260.0, 31.630491256713867)
(261.0, 31.528207778930664)
(262.0, 30.34813117980957)
(263.0, 29.35221290588379)
(264.0, 28.029788970947266)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 26.05070686340332)
(242.0, 26.00187110900879)
(243.0, 25.771677017211914)
(244.0, 25.8909854888916)
(245.0, 26.249826431274414)
(246.0, 26.81598663330078)
(247.0, 28.26399803161621)
(248.0, 29.77495574951172)
(249.0, 30.172168731689453)
(250.0, 30.118925094604492)
(251.0, 29.852798461914062)
(252.0, 29.278472900390625)
(253.0, 28.376508712768555)
(254.0, 29.644996643066406)
(255.0, 30.606719970703125)
(256.0, 30.58221435546875)
(257.0, 29.871868133544922)
(258.0, 29.341638565063477)
(259.0, 28.851533889770508)
(260.0, 28.190122604370117)
(261.0, 27.58420181274414)
(262.0, 26.487703323364258)
(263.0, 26.388525009155273)
(264.0, 26.73434829711914)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 23.958555221557617)
(242.0, 21.943655014038086)
(243.0, 21.266939163208008)
(244.0, 20.648298263549805)
(245.0, 21.01247787475586)
(246.0, 22.569059371948242)
(247.0, 24.5362491607666)
(248.0, 26.427106857299805)
(249.0, 27.55458641052246)
(250.0, 27.346887588500977)
(251.0, 26.54698944091797)
(252.0, 25.648090362548828)
(253.0, 25.159883499145508)
(254.0, 24.701711654663086)
(255.0, 24.81897735595703)
(256.0, 25.036741256713867)
(257.0, 25.044828414916992)
(258.0, 26.221376419067383)
(259.0, 26.69764518737793)
(260.0, 26.661237716674805)
(261.0, 26.39556884765625)
(262.0, 25.929466247558594)
(263.0, 25.638469696044922)
(264.0, 24.67498207092285)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 21.37981414794922)
(242.0, 20.637834548950195)
(243.0, 19.91537857055664)
(244.0, 19.776369094848633)
(245.0, 20.144929885864258)
(246.0, 21.63700294494629)
(247.0, 23.134082794189453)
(248.0, 24.869155883789062)
(249.0, 25.430265426635742)
(250.0, 25.025636672973633)
(251.0, 24.428728103637695)
(252.0, 23.856172561645508)
(253.0, 23.162866592407227)
(254.0, 22.767478942871094)
(255.0, 22.3969669342041)
(256.0, 22.78710174560547)
(257.0, 23.569456100463867)
(258.0, 26.501201629638672)
(259.0, 28.694257736206055)
(260.0, 28.46451187133789)
(261.0, 26.359264373779297)
(262.0, 25.687435150146484)
(263.0, 23.735183715820312)
(264.0, 21.79585838317871)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 25.664579391479492)
(242.0, 23.745025634765625)
(243.0, 22.377351760864258)
(244.0, 22.441701889038086)
(245.0, 22.913381576538086)
(246.0, 24.462404251098633)
(247.0, 26.386579513549805)
(248.0, 27.591859817504883)
(249.0, 27.919355392456055)
(250.0, 28.08635139465332)
(251.0, 28.381196975708008)
(252.0, 28.876922607421875)
(253.0, 28.69061279296875)
(254.0, 28.326528549194336)
(255.0, 27.500774383544922)
(256.0, 26.81694221496582)
(257.0, 27.80845069885254)
(258.0, 27.92654037475586)
(259.0, 28.05559539794922)
(260.0, 28.255718231201172)
(261.0, 27.770875930786133)
(262.0, 26.646215438842773)
(263.0, 26.553457260131836)
(264.0, 25.281448364257812)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 21.330169677734375)
(242.0, 18.584253311157227)
(243.0, 16.546449661254883)
(244.0, 15.413178443908691)
(245.0, 15.993537902832031)
(246.0, 18.70388412475586)
(247.0, 22.18407440185547)
(248.0, 25.009981155395508)
(249.0, 26.416467666625977)
(250.0, 27.737010955810547)
(251.0, 26.79972267150879)
(252.0, 26.365188598632812)
(253.0, 26.081186294555664)
(254.0, 25.805173873901367)
(255.0, 25.99234962463379)
(256.0, 26.933210372924805)
(257.0, 28.697114944458008)
(258.0, 29.518369674682617)
(259.0, 28.82805633544922)
(260.0, 27.60230827331543)
(261.0, 26.546876907348633)
(262.0, 25.448259353637695)
(263.0, 23.6585636138916)
(264.0, 22.470752716064453)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 25.039138793945312)
(242.0, 23.526628494262695)
(243.0, 22.59241485595703)
(244.0, 21.04500389099121)
(245.0, 22.168771743774414)
(246.0, 23.374296188354492)
(247.0, 25.78099822998047)
(248.0, 27.959047317504883)
(249.0, 29.59333610534668)
(250.0, 30.022825241088867)
(251.0, 30.15049171447754)
(252.0, 29.490938186645508)
(253.0, 28.905736923217773)
(254.0, 28.633878707885742)
(255.0, 28.49818992614746)
(256.0, 28.489789962768555)
(257.0, 29.3404541015625)
(258.0, 29.61465072631836)
(259.0, 29.623571395874023)
(260.0, 29.3287296295166)
(261.0, 29.51763343811035)
(262.0, 29.65395164489746)
(263.0, 28.357105255126953)
(264.0, 26.401809692382812)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 25.403593063354492)
(242.0, 24.688444137573242)
(243.0, 24.569997787475586)
(244.0, 24.174959182739258)
(245.0, 23.989168167114258)
(246.0, 24.124130249023438)
(247.0, 24.224111557006836)
(248.0, 25.43604850769043)
(249.0, 25.99041175842285)
(250.0, 25.872379302978516)
(251.0, 25.993175506591797)
(252.0, 26.424253463745117)
(253.0, 26.009382247924805)
(254.0, 25.67528533935547)
(255.0, 25.781843185424805)
(256.0, 26.050363540649414)
(257.0, 26.381372451782227)
(258.0, 26.291383743286133)
(259.0, 26.19709014892578)
(260.0, 26.216514587402344)
(261.0, 26.66521644592285)
(262.0, 26.207172393798828)
(263.0, 25.807987213134766)
(264.0, 25.6839542388916)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 25.7431583404541)
(242.0, 25.916357040405273)
(243.0, 25.455135345458984)
(244.0, 25.26653480529785)
(245.0, 25.79856300354004)
(246.0, 26.31196403503418)
(247.0, 27.05341911315918)
(248.0, 27.96120262145996)
(249.0, 29.08984375)
(250.0, 29.81648063659668)
(251.0, 30.10511016845703)
(252.0, 29.754234313964844)
(253.0, 29.007905960083008)
(254.0, 28.54347801208496)
(255.0, 28.47625732421875)
(256.0, 28.20969581604004)
(257.0, 28.58521842956543)
(258.0, 29.650541305541992)
(259.0, 29.9161434173584)
(260.0, 29.72313117980957)
(261.0, 29.451711654663086)
(262.0, 28.56064796447754)
(263.0, 27.37529182434082)
(264.0, 28.57201385498047)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 24.577880859375)
(242.0, 23.31383514404297)
(243.0, 22.364171981811523)
(244.0, 23.19408416748047)
(245.0, 24.287687301635742)
(246.0, 25.390539169311523)
(247.0, 26.993032455444336)
(248.0, 28.156532287597656)
(249.0, 27.913915634155273)
(250.0, 27.50798225402832)
(251.0, 27.27235984802246)
(252.0, 27.062299728393555)
(253.0, 26.91866111755371)
(254.0, 26.303499221801758)
(255.0, 26.520023345947266)
(256.0, 26.395809173583984)
(257.0, 26.17387580871582)
(258.0, 25.861370086669922)
(259.0, 25.47667121887207)
(260.0, 25.045066833496094)
(261.0, 24.520200729370117)
(262.0, 23.72557830810547)
(263.0, 22.47660255432129)
(264.0, 22.172380447387695)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 27.937335968017578)
(242.0, 27.13072395324707)
(243.0, 27.2446346282959)
(244.0, 26.928691864013672)
(245.0, 28.0256290435791)
(246.0, 29.450223922729492)
(247.0, 31.261011123657227)
(248.0, 33.01060104370117)
(249.0, 33.93842315673828)
(250.0, 34.41749954223633)
(251.0, 34.36521530151367)
(252.0, 33.865379333496094)
(253.0, 33.16843032836914)
(254.0, 32.21482467651367)
(255.0, 32.000144958496094)
(256.0, 31.840917587280273)
(257.0, 32.51212692260742)
(258.0, 32.64866256713867)
(259.0, 32.84828567504883)
(260.0, 33.280155181884766)
(261.0, 32.99408721923828)
(262.0, 33.73495864868164)
(263.0, 32.37629699707031)
(264.0, 30.14138412475586)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 28.922128677368164)
(242.0, 28.477197647094727)
(243.0, 26.604921340942383)
(244.0, 24.70151710510254)
(245.0, 24.434062957763672)
(246.0, 24.926816940307617)
(247.0, 26.250883102416992)
(248.0, 28.065332412719727)
(249.0, 29.053586959838867)
(250.0, 29.909061431884766)
(251.0, 29.7219181060791)
(252.0, 29.355457305908203)
(253.0, 29.795406341552734)
(254.0, 29.672914505004883)
(255.0, 28.990751266479492)
(256.0, 28.137250900268555)
(257.0, 27.98007583618164)
(258.0, 29.089406967163086)
(259.0, 29.349246978759766)
(260.0, 29.585424423217773)
(261.0, 29.60222816467285)
(262.0, 29.666141510009766)
(263.0, 29.07766342163086)
(264.0, 27.919647216796875)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 22.60776138305664)
(242.0, 22.523839950561523)
(243.0, 23.198301315307617)
(244.0, 23.376453399658203)
(245.0, 23.543004989624023)
(246.0, 24.638395309448242)
(247.0, 26.256248474121094)
(248.0, 28.474416732788086)
(249.0, 29.859743118286133)
(250.0, 30.251466751098633)
(251.0, 29.182910919189453)
(252.0, 28.57765769958496)
(253.0, 27.760435104370117)
(254.0, 26.227624893188477)
(255.0, 25.673555374145508)
(256.0, 25.75727653503418)
(257.0, 27.427427291870117)
(258.0, 28.7397518157959)
(259.0, 29.312570571899414)
(260.0, 28.241966247558594)
(261.0, 27.26154899597168)
(262.0, 26.707048416137695)
(263.0, 25.52341651916504)
(264.0, 23.739301681518555)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 26.78191566467285)
(242.0, 26.625207901000977)
(243.0, 26.163007736206055)
(244.0, 25.69381332397461)
(245.0, 25.62175178527832)
(246.0, 26.37726402282715)
(247.0, 28.000783920288086)
(248.0, 29.40264320373535)
(249.0, 30.250961303710938)
(250.0, 32.37826919555664)
(251.0, 33.49686050415039)
(252.0, 32.5034294128418)
(253.0, 31.763952255249023)
(254.0, 31.380908966064453)
(255.0, 30.787755966186523)
(256.0, 30.346681594848633)
(257.0, 30.716440200805664)
(258.0, 30.959232330322266)
(259.0, 31.078235626220703)
(260.0, 30.57303810119629)
(261.0, 30.167993545532227)
(262.0, 29.19929313659668)
(263.0, 28.48713493347168)
(264.0, 27.82450294494629)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 27.802831649780273)
(242.0, 25.913631439208984)
(243.0, 26.022375106811523)
(244.0, 26.09331703186035)
(245.0, 26.232648849487305)
(246.0, 27.0295467376709)
(247.0, 27.848899841308594)
(248.0, 29.061002731323242)
(249.0, 29.996614456176758)
(250.0, 30.301992416381836)
(251.0, 30.214540481567383)
(252.0, 29.77516746520996)
(253.0, 29.52949333190918)
(254.0, 28.928544998168945)
(255.0, 28.879247665405273)
(256.0, 28.384410858154297)
(257.0, 27.604511260986328)
(258.0, 27.15774917602539)
(259.0, 26.994239807128906)
(260.0, 26.653736114501953)
(261.0, 26.214956283569336)
(262.0, 25.9908390045166)
(263.0, 25.382659912109375)
(264.0, 24.41875457763672)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 25.734790802001953)
(242.0, 24.151548385620117)
(243.0, 23.375581741333008)
(244.0, 23.25658416748047)
(245.0, 23.986225128173828)
(246.0, 25.187192916870117)
(247.0, 26.84114646911621)
(248.0, 28.504932403564453)
(249.0, 29.469881057739258)
(250.0, 30.159053802490234)
(251.0, 29.592065811157227)
(252.0, 29.315641403198242)
(253.0, 28.662878036499023)
(254.0, 27.716135025024414)
(255.0, 27.48021697998047)
(256.0, 27.024099349975586)
(257.0, 27.08151626586914)
(258.0, 27.356054306030273)
(259.0, 28.336626052856445)
(260.0, 28.851320266723633)
(261.0, 28.71645164489746)
(262.0, 28.773244857788086)
(263.0, 27.902727127075195)
(264.0, 26.275014877319336)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 23.167552947998047)
(242.0, 22.394346237182617)
(243.0, 21.604589462280273)
(244.0, 21.71657371520996)
(245.0, 23.66335678100586)
(246.0, 25.6626033782959)
(247.0, 26.440322875976562)
(248.0, 26.67504119873047)
(249.0, 26.133224487304688)
(250.0, 25.423683166503906)
(251.0, 24.726045608520508)
(252.0, 24.722332000732422)
(253.0, 24.723806381225586)
(254.0, 24.728668212890625)
(255.0, 24.699888229370117)
(256.0, 24.74869728088379)
(257.0, 24.85942268371582)
(258.0, 25.406597137451172)
(259.0, 25.31915283203125)
(260.0, 25.987154006958008)
(261.0, 25.641958236694336)
(262.0, 25.875444412231445)
(263.0, 25.544374465942383)
(264.0, 24.70889663696289)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 26.70526695251465)
(242.0, 24.606428146362305)
(243.0, 23.22356605529785)
(244.0, 21.413808822631836)
(245.0, 20.699310302734375)
(246.0, 21.338722229003906)
(247.0, 22.497386932373047)
(248.0, 23.990991592407227)
(249.0, 24.171781539916992)
(250.0, 24.55702018737793)
(251.0, 24.424039840698242)
(252.0, 24.321712493896484)
(253.0, 23.92626953125)
(254.0, 24.201902389526367)
(255.0, 25.205692291259766)
(256.0, 25.712413787841797)
(257.0, 26.375864028930664)
(258.0, 27.03462028503418)
(259.0, 27.030263900756836)
(260.0, 26.435117721557617)
(261.0, 25.81244468688965)
(262.0, 25.27985382080078)
(263.0, 25.36075782775879)
(264.0, 24.81214714050293)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 27.182899475097656)
(242.0, 26.719667434692383)
(243.0, 26.265979766845703)
(244.0, 25.8024845123291)
(245.0, 25.82342529296875)
(246.0, 25.882577896118164)
(247.0, 27.96141242980957)
(248.0, 29.921188354492188)
(249.0, 31.267065048217773)
(250.0, 32.14073944091797)
(251.0, 32.64229202270508)
(252.0, 32.388641357421875)
(253.0, 31.848695755004883)
(254.0, 31.515607833862305)
(255.0, 31.22040557861328)
(256.0, 31.301437377929688)
(257.0, 31.784788131713867)
(258.0, 32.041107177734375)
(259.0, 31.975969314575195)
(260.0, 32.49378967285156)
(261.0, 31.697710037231445)
(262.0, 31.014606475830078)
(263.0, 30.224069595336914)
(264.0, 29.02631950378418)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(241.0, 27.01552391052246)
(242.0, 26.114826202392578)
(243.0, 25.033145904541016)
(244.0, 25.004392623901367)
(245.0, 24.919710159301758)
(246.0, 26.435209274291992)
(247.0, 29.084636688232422)
(248.0, 31.328319549560547)
(249.0, 32.79111862182617)
(250.0, 32.17427062988281)
(251.0, 32.269168853759766)
(252.0, 31.551591873168945)
(253.0, 31.424150466918945)
(254.0, 31.39237403869629)
(255.0, 31.602333068847656)
(256.0, 31.841751098632812)
(257.0, 31.93186378479004)
(258.0, 32.576080322265625)
(259.0, 32.711299896240234)
(260.0, 32.55910110473633)
(261.0, 31.700363159179688)
(262.0, 31.07334327697754)
(263.0, 29.965131759643555)
(264.0, 29.401521682739258)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 26.728214263916016)
(266.0, 26.264005661010742)
(267.0, 26.148170471191406)
(268.0, 27.203310012817383)
(269.0, 28.252208709716797)
(270.0, 29.012863159179688)
(271.0, 30.20697784423828)
(272.0, 30.783926010131836)
(273.0, 31.284887313842773)
(274.0, 31.873600006103516)
(275.0, 32.00894546508789)
(276.0, 31.381593704223633)
(277.0, 31.748939514160156)
(278.0, 31.58917808532715)
(279.0, 31.29315757751465)
(280.0, 30.97089958190918)
(281.0, 31.70214080810547)
(282.0, 32.58018493652344)
(283.0, 32.39126968383789)
(284.0, 31.80266571044922)
(285.0, 31.016908645629883)
(286.0, 31.39309310913086)
(287.0, 30.396799087524414)
(288.0, 28.852474212646484)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 23.924779891967773)
(266.0, 22.979225158691406)
(267.0, 22.023204803466797)
(268.0, 21.425214767456055)
(269.0, 21.99677276611328)
(270.0, 21.701732635498047)
(271.0, 22.606576919555664)
(272.0, 23.783042907714844)
(273.0, 24.83095932006836)
(274.0, 24.8725643157959)
(275.0, 24.73555564880371)
(276.0, 24.363073348999023)
(277.0, 23.89345359802246)
(278.0, 23.339597702026367)
(279.0, 22.55595588684082)
(280.0, 22.475963592529297)
(281.0, 23.78660011291504)
(282.0, 24.86557388305664)
(283.0, 25.186498641967773)
(284.0, 25.770448684692383)
(285.0, 25.82577896118164)
(286.0, 24.950387954711914)
(287.0, 24.104801177978516)
(288.0, 23.27882194519043)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 29.31570816040039)
(266.0, 29.49026107788086)
(267.0, 28.990535736083984)
(268.0, 28.611425399780273)
(269.0, 29.064868927001953)
(270.0, 29.378950119018555)
(271.0, 31.041851043701172)
(272.0, 32.061614990234375)
(273.0, 32.44758605957031)
(274.0, 32.67005157470703)
(275.0, 33.43789291381836)
(276.0, 33.788883209228516)
(277.0, 33.74293899536133)
(278.0, 33.553470611572266)
(279.0, 33.4865837097168)
(280.0, 33.67741012573242)
(281.0, 33.28363037109375)
(282.0, 33.403011322021484)
(283.0, 33.09242248535156)
(284.0, 33.03489685058594)
(285.0, 32.78852081298828)
(286.0, 31.873258590698242)
(287.0, 30.516572952270508)
(288.0, 29.85847282409668)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 22.176538467407227)
(266.0, 21.18534278869629)
(267.0, 19.909873962402344)
(268.0, 20.324800491333008)
(269.0, 20.727933883666992)
(270.0, 21.612966537475586)
(271.0, 23.21454620361328)
(272.0, 24.89299774169922)
(273.0, 26.353103637695312)
(274.0, 27.398874282836914)
(275.0, 27.398073196411133)
(276.0, 27.647563934326172)
(277.0, 27.47391700744629)
(278.0, 27.1822566986084)
(279.0, 26.372570037841797)
(280.0, 26.16168975830078)
(281.0, 27.3248348236084)
(282.0, 28.084863662719727)
(283.0, 28.061134338378906)
(284.0, 27.28277015686035)
(285.0, 26.7598934173584)
(286.0, 25.548091888427734)
(287.0, 24.060386657714844)
(288.0, 22.906312942504883)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 23.064985275268555)
(266.0, 21.966550827026367)
(267.0, 21.925886154174805)
(268.0, 21.780715942382812)
(269.0, 22.44931983947754)
(270.0, 24.322267532348633)
(271.0, 26.134349822998047)
(272.0, 27.932727813720703)
(273.0, 28.26771354675293)
(274.0, 28.494091033935547)
(275.0, 28.492887496948242)
(276.0, 27.3815860748291)
(277.0, 26.873950958251953)
(278.0, 26.457300186157227)
(279.0, 26.458730697631836)
(280.0, 26.59169578552246)
(281.0, 27.084259033203125)
(282.0, 26.71793556213379)
(283.0, 26.291831970214844)
(284.0, 25.566247940063477)
(285.0, 24.978994369506836)
(286.0, 23.87705421447754)
(287.0, 22.590646743774414)
(288.0, 21.73576545715332)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 22.540313720703125)
(266.0, 22.74524688720703)
(267.0, 22.63317108154297)
(268.0, 23.34282112121582)
(269.0, 24.15553092956543)
(270.0, 25.392160415649414)
(271.0, 27.463258743286133)
(272.0, 29.281030654907227)
(273.0, 30.24001693725586)
(274.0, 29.662744522094727)
(275.0, 29.465770721435547)
(276.0, 29.34110450744629)
(277.0, 28.143993377685547)
(278.0, 26.5710506439209)
(279.0, 25.50249671936035)
(280.0, 26.088336944580078)
(281.0, 26.392545700073242)
(282.0, 27.658782958984375)
(283.0, 28.073671340942383)
(284.0, 27.64146614074707)
(285.0, 26.522939682006836)
(286.0, 25.115007400512695)
(287.0, 24.46907615661621)
(288.0, 23.721454620361328)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.24373435974121)
(266.0, 23.91185188293457)
(267.0, 22.93852424621582)
(268.0, 23.184675216674805)
(269.0, 24.256072998046875)
(270.0, 25.3369083404541)
(271.0, 27.343740463256836)
(272.0, 29.097200393676758)
(273.0, 30.037954330444336)
(274.0, 30.451786041259766)
(275.0, 30.569612503051758)
(276.0, 30.545495986938477)
(277.0, 30.460933685302734)
(278.0, 30.034120559692383)
(279.0, 29.830923080444336)
(280.0, 30.198951721191406)
(281.0, 30.876205444335938)
(282.0, 31.623760223388672)
(283.0, 31.864776611328125)
(284.0, 31.50367546081543)
(285.0, 31.146568298339844)
(286.0, 30.428077697753906)
(287.0, 28.69997787475586)
(288.0, 26.712257385253906)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 22.902292251586914)
(266.0, 22.20831298828125)
(267.0, 20.362192153930664)
(268.0, 20.066434860229492)
(269.0, 19.72243309020996)
(270.0, 20.998567581176758)
(271.0, 22.87712287902832)
(272.0, 24.747398376464844)
(273.0, 25.86542320251465)
(274.0, 26.669950485229492)
(275.0, 26.84807014465332)
(276.0, 26.799346923828125)
(277.0, 26.328174591064453)
(278.0, 25.851837158203125)
(279.0, 25.9973201751709)
(280.0, 26.107152938842773)
(281.0, 26.152666091918945)
(282.0, 26.805376052856445)
(283.0, 26.837514877319336)
(284.0, 26.62858009338379)
(285.0, 25.95130729675293)
(286.0, 25.181671142578125)
(287.0, 23.59967613220215)
(288.0, 22.926485061645508)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.468652725219727)
(266.0, 23.166913986206055)
(267.0, 22.777006149291992)
(268.0, 22.269906997680664)
(269.0, 23.726716995239258)
(270.0, 25.127052307128906)
(271.0, 26.82010841369629)
(272.0, 28.88263511657715)
(273.0, 30.567882537841797)
(274.0, 30.604524612426758)
(275.0, 29.855636596679688)
(276.0, 29.33123207092285)
(277.0, 28.739439010620117)
(278.0, 28.363155364990234)
(279.0, 28.139339447021484)
(280.0, 28.051149368286133)
(281.0, 28.532974243164062)
(282.0, 29.095735549926758)
(283.0, 28.907413482666016)
(284.0, 28.268808364868164)
(285.0, 27.62531089782715)
(286.0, 26.393842697143555)
(287.0, 25.27022933959961)
(288.0, 23.207719802856445)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 26.594036102294922)
(266.0, 24.58454704284668)
(267.0, 22.253637313842773)
(268.0, 22.117937088012695)
(269.0, 21.56024742126465)
(270.0, 23.017065048217773)
(271.0, 25.215091705322266)
(272.0, 26.428647994995117)
(273.0, 27.689983367919922)
(274.0, 28.988325119018555)
(275.0, 29.609397888183594)
(276.0, 29.482152938842773)
(277.0, 28.98673439025879)
(278.0, 29.099639892578125)
(279.0, 29.646512985229492)
(280.0, 29.73512840270996)
(281.0, 30.07823371887207)
(282.0, 30.48207664489746)
(283.0, 30.97266960144043)
(284.0, 30.51237678527832)
(285.0, 29.750558853149414)
(286.0, 29.44539451599121)
(287.0, 28.543359756469727)
(288.0, 27.048362731933594)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 30.007875442504883)
(266.0, 29.184141159057617)
(267.0, 27.523624420166016)
(268.0, 27.05748176574707)
(269.0, 27.009462356567383)
(270.0, 26.886903762817383)
(271.0, 28.37972068786621)
(272.0, 30.43440818786621)
(273.0, 31.5324649810791)
(274.0, 32.148136138916016)
(275.0, 31.762983322143555)
(276.0, 31.721221923828125)
(277.0, 31.188438415527344)
(278.0, 30.419734954833984)
(279.0, 29.058427810668945)
(280.0, 28.088890075683594)
(281.0, 27.776628494262695)
(282.0, 28.0153865814209)
(283.0, 28.268718719482422)
(284.0, 27.536914825439453)
(285.0, 27.206085205078125)
(286.0, 27.062908172607422)
(287.0, 26.8667049407959)
(288.0, 27.14283561706543)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.66632843017578)
(266.0, 25.2369327545166)
(267.0, 24.66032600402832)
(268.0, 24.711427688598633)
(269.0, 24.992765426635742)
(270.0, 26.07063102722168)
(271.0, 27.49518394470215)
(272.0, 28.922361373901367)
(273.0, 30.254013061523438)
(274.0, 30.76926040649414)
(275.0, 30.449514389038086)
(276.0, 29.719928741455078)
(277.0, 29.69825553894043)
(278.0, 29.96610450744629)
(279.0, 30.613962173461914)
(280.0, 30.917943954467773)
(281.0, 31.211708068847656)
(282.0, 31.1614933013916)
(283.0, 30.95859718322754)
(284.0, 30.9827823638916)
(285.0, 30.711313247680664)
(286.0, 29.622892379760742)
(287.0, 28.660900115966797)
(288.0, 27.74788475036621)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 23.985624313354492)
(266.0, 21.972270965576172)
(267.0, 22.18792724609375)
(268.0, 22.349218368530273)
(269.0, 23.68775749206543)
(270.0, 25.937877655029297)
(271.0, 28.33338737487793)
(272.0, 30.135831832885742)
(273.0, 30.481781005859375)
(274.0, 29.64482307434082)
(275.0, 29.820627212524414)
(276.0, 29.887100219726562)
(277.0, 30.146848678588867)
(278.0, 30.494714736938477)
(279.0, 31.016963958740234)
(280.0, 30.72967529296875)
(281.0, 31.13180160522461)
(282.0, 30.994516372680664)
(283.0, 31.314069747924805)
(284.0, 30.782546997070312)
(285.0, 30.737398147583008)
(286.0, 30.309345245361328)
(287.0, 29.318387985229492)
(288.0, 27.98836898803711)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.42212677001953)
(266.0, 24.128870010375977)
(267.0, 24.098894119262695)
(268.0, 23.933956146240234)
(269.0, 24.388381958007812)
(270.0, 25.457735061645508)
(271.0, 27.341552734375)
(272.0, 28.523578643798828)
(273.0, 29.615680694580078)
(274.0, 30.606748580932617)
(275.0, 31.351652145385742)
(276.0, 30.580217361450195)
(277.0, 29.67915153503418)
(278.0, 28.912277221679688)
(279.0, 28.391687393188477)
(280.0, 28.631147384643555)
(281.0, 29.485721588134766)
(282.0, 30.08145523071289)
(283.0, 30.290159225463867)
(284.0, 30.136669158935547)
(285.0, 29.019882202148438)
(286.0, 27.997316360473633)
(287.0, 26.656028747558594)
(288.0, 25.258054733276367)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 26.31496238708496)
(266.0, 25.55189323425293)
(267.0, 24.813581466674805)
(268.0, 23.718746185302734)
(269.0, 24.24357795715332)
(270.0, 25.28005599975586)
(271.0, 27.05364418029785)
(272.0, 29.09706687927246)
(273.0, 30.122825622558594)
(274.0, 30.20025062561035)
(275.0, 30.13286018371582)
(276.0, 29.763246536254883)
(277.0, 29.30147361755371)
(278.0, 28.926921844482422)
(279.0, 29.364107131958008)
(280.0, 30.429492950439453)
(281.0, 31.29655647277832)
(282.0, 31.674999237060547)
(283.0, 30.493024826049805)
(284.0, 29.67072868347168)
(285.0, 28.81839942932129)
(286.0, 28.049463272094727)
(287.0, 27.318910598754883)
(288.0, 26.587223052978516)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 26.964921951293945)
(266.0, 27.08762550354004)
(267.0, 27.36543083190918)
(268.0, 28.160242080688477)
(269.0, 29.695058822631836)
(270.0, 31.4981689453125)
(271.0, 32.62045669555664)
(272.0, 33.48963165283203)
(273.0, 34.75025177001953)
(274.0, 35.06241226196289)
(275.0, 35.033206939697266)
(276.0, 35.56310272216797)
(277.0, 35.631900787353516)
(278.0, 36.00724411010742)
(279.0, 35.5263557434082)
(280.0, 35.563453674316406)
(281.0, 35.93534851074219)
(282.0, 36.59065628051758)
(283.0, 36.89870071411133)
(284.0, 35.95054244995117)
(285.0, 34.371402740478516)
(286.0, 33.80178451538086)
(287.0, 33.81191635131836)
(288.0, 33.49490737915039)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 28.893882751464844)
(266.0, 26.42310333251953)
(267.0, 25.25873374938965)
(268.0, 25.676942825317383)
(269.0, 26.488887786865234)
(270.0, 27.888452529907227)
(271.0, 29.356975555419922)
(272.0, 31.13674545288086)
(273.0, 32.5694580078125)
(274.0, 32.878662109375)
(275.0, 33.10129928588867)
(276.0, 33.75403594970703)
(277.0, 33.81198501586914)
(278.0, 33.70391082763672)
(279.0, 33.47822952270508)
(280.0, 33.641807556152344)
(281.0, 34.195281982421875)
(282.0, 34.09175491333008)
(283.0, 33.922176361083984)
(284.0, 33.71996307373047)
(285.0, 33.8109016418457)
(286.0, 32.241615295410156)
(287.0, 31.304237365722656)
(288.0, 31.01719093322754)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 20.550865173339844)
(266.0, 18.026716232299805)
(267.0, 18.569414138793945)
(268.0, 20.592920303344727)
(269.0, 24.970705032348633)
(270.0, 29.837038040161133)
(271.0, 32.95408630371094)
(272.0, 34.146175384521484)
(273.0, 33.286354064941406)
(274.0, 32.95009994506836)
(275.0, 32.18964385986328)
(276.0, 32.29370880126953)
(277.0, 32.07473373413086)
(278.0, 32.429012298583984)
(279.0, 33.50981903076172)
(280.0, 34.59976577758789)
(281.0, 35.18340301513672)
(282.0, 34.04482650756836)
(283.0, 31.891016006469727)
(284.0, 30.592302322387695)
(285.0, 28.684696197509766)
(286.0, 26.687715530395508)
(287.0, 25.33711051940918)
(288.0, 23.93944549560547)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 27.454181671142578)
(266.0, 25.795894622802734)
(267.0, 24.86511993408203)
(268.0, 24.502099990844727)
(269.0, 24.74605369567871)
(270.0, 26.4971981048584)
(271.0, 28.671236038208008)
(272.0, 30.27100372314453)
(273.0, 31.613262176513672)
(274.0, 32.41465377807617)
(275.0, 32.84656524658203)
(276.0, 32.27608871459961)
(277.0, 31.629863739013672)
(278.0, 31.754091262817383)
(279.0, 31.988069534301758)
(280.0, 32.25769805908203)
(281.0, 33.52830123901367)
(282.0, 34.809329986572266)
(283.0, 34.38395690917969)
(284.0, 34.02705383300781)
(285.0, 32.99645233154297)
(286.0, 32.12920379638672)
(287.0, 31.66950798034668)
(288.0, 32.290626525878906)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 22.465831756591797)
(266.0, 20.923768997192383)
(267.0, 21.185436248779297)
(268.0, 21.449424743652344)
(269.0, 22.350461959838867)
(270.0, 23.141027450561523)
(271.0, 24.665639877319336)
(272.0, 25.11265754699707)
(273.0, 25.5223445892334)
(274.0, 25.413156509399414)
(275.0, 25.745277404785156)
(276.0, 25.553503036499023)
(277.0, 25.550809860229492)
(278.0, 26.41347885131836)
(279.0, 26.8313045501709)
(280.0, 27.598363876342773)
(281.0, 27.940622329711914)
(282.0, 27.010133743286133)
(283.0, 26.924131393432617)
(284.0, 26.628747940063477)
(285.0, 25.842615127563477)
(286.0, 26.06218910217285)
(287.0, 25.394807815551758)
(288.0, 24.87616539001465)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 30.373937606811523)
(266.0, 29.850910186767578)
(267.0, 29.797672271728516)
(268.0, 30.301551818847656)
(269.0, 30.936511993408203)
(270.0, 32.47657775878906)
(271.0, 33.827510833740234)
(272.0, 35.9738655090332)
(273.0, 36.5673713684082)
(274.0, 36.7252197265625)
(275.0, 36.28497314453125)
(276.0, 35.67026901245117)
(277.0, 35.6887092590332)
(278.0, 35.742652893066406)
(279.0, 36.17057418823242)
(280.0, 36.775936126708984)
(281.0, 37.46762466430664)
(282.0, 38.606361389160156)
(283.0, 38.656890869140625)
(284.0, 37.88734817504883)
(285.0, 36.38453674316406)
(286.0, 34.67307662963867)
(287.0, 33.44211196899414)
(288.0, 31.78470802307129)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.183313369750977)
(266.0, 22.032506942749023)
(267.0, 21.69914436340332)
(268.0, 21.50247573852539)
(269.0, 23.020841598510742)
(270.0, 25.11475372314453)
(271.0, 27.016677856445312)
(272.0, 29.187475204467773)
(273.0, 29.843551635742188)
(274.0, 29.631135940551758)
(275.0, 28.885936737060547)
(276.0, 28.618282318115234)
(277.0, 28.6113224029541)
(278.0, 28.63322639465332)
(279.0, 28.563352584838867)
(280.0, 29.13570785522461)
(281.0, 29.702165603637695)
(282.0, 29.757532119750977)
(283.0, 29.461528778076172)
(284.0, 28.95709991455078)
(285.0, 27.934675216674805)
(286.0, 27.233671188354492)
(287.0, 26.067611694335938)
(288.0, 25.618959426879883)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.99127769470215)
(266.0, 24.560644149780273)
(267.0, 23.95261573791504)
(268.0, 23.815746307373047)
(269.0, 23.813350677490234)
(270.0, 25.106279373168945)
(271.0, 27.17109489440918)
(272.0, 29.6024169921875)
(273.0, 30.950443267822266)
(274.0, 31.375600814819336)
(275.0, 30.284326553344727)
(276.0, 29.659942626953125)
(277.0, 29.77435302734375)
(278.0, 30.28563117980957)
(279.0, 30.757078170776367)
(280.0, 31.077802658081055)
(281.0, 31.093645095825195)
(282.0, 31.821870803833008)
(283.0, 31.18072509765625)
(284.0, 30.60260772705078)
(285.0, 29.816926956176758)
(286.0, 28.896718978881836)
(287.0, 27.637659072875977)
(288.0, 25.993484497070312)
};
\addplot+ [color = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 25.282350540161133)
(266.0, 25.597919464111328)
(267.0, 24.973867416381836)
(268.0, 24.6257381439209)
(269.0, 25.14020347595215)
(270.0, 26.00977897644043)
(271.0, 27.54561996459961)
(272.0, 29.27943992614746)
(273.0, 29.754697799682617)
(274.0, 30.22831153869629)
(275.0, 30.707242965698242)
(276.0, 30.580015182495117)
(277.0, 30.61791229248047)
(278.0, 30.324050903320312)
(279.0, 29.552635192871094)
(280.0, 30.128747940063477)
(281.0, 30.157289505004883)
(282.0, 30.496496200561523)
(283.0, 31.078901290893555)
(284.0, 31.137958526611328)
(285.0, 30.902374267578125)
(286.0, 30.298324584960938)
(287.0, 29.656816482543945)
(288.0, 29.845176696777344)
};
\addplot+ [color = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14117647;green,0.62745098;blue,0.84705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(265.0, 24.67192840576172)
(266.0, 23.018640518188477)
(267.0, 22.2570858001709)
(268.0, 21.91841697692871)
(269.0, 22.92871856689453)
(270.0, 24.214534759521484)
(271.0, 26.22174644470215)
(272.0, 28.115297317504883)
(273.0, 29.344640731811523)
(274.0, 29.94732093811035)
(275.0, 30.04969596862793)
(276.0, 29.966854095458984)
(277.0, 29.838239669799805)
(278.0, 28.806621551513672)
(279.0, 28.625146865844727)
(280.0, 29.275442123413086)
(281.0, 30.387996673583984)
(282.0, 31.2341251373291)
(283.0, 32.27143096923828)
(284.0, 31.242233276367188)
(285.0, 30.052143096923828)
(286.0, 28.424346923828125)
(287.0, 26.818912506103516)
(288.0, 26.127689361572266)
};
\end{axis}

\end{tikzpicture}

}

==> single_order_ex.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, legend pos = {north west}, ylabel = {Price [EUR/MWh]}, title = {Order Curve}, xmin = {-48.57420166709518}, xmax = {728.6130250064277}, ymax = {34.646125008448806}, xlabel = {Order Volume [MWh/h]}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,113.33980388988876,226.6796077797775,340.0194116696663,453.359215559555,566.6990194494439,680.0388233393326},xticklabels = {0.00,113.34,226.68,340.02,453.36,566.70,680.04},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,2.7505129689722754,5.501025937944551,8.251538906916826,11.002051875889101,13.752564844861377,16.503077813833652,19.25359078280593,22.004103751778203,24.754616720750477,27.505129689722754,30.25564265869503},yticklabels = {0.00,2.75,5.50,8.25,11.00,13.75,16.50,19.25,22.00,24.75,27.51,30.26},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-2.7505129689722754}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.0)
(0.0, 0.0)
(0.0, 20.89356016358743)
(636.7057290307187, 20.89356016358743)
(636.7057290307187, 20.89356016358743)
(636.7057290307187, 23.644073132559704)
(636.7057290307187, 23.644073132559704)
(636.7057290307187, 26.39458610153198)
(636.7057290307187, 29.14509907050426)
(680.0388233393326, 29.14509907050426)
(680.0388233393326, 29.14509907050426)
(680.0388233393326, 31.895612039476532)
(680.0388233393326, 31.895612039476532)
(680.0388233393326, 34.646125008448806)
};
\addplot+[draw=none, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.38431373;green,0.57254902;blue,0.18039216}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 0.0)
};
\addlegendentry{Price Independent Order}
\addplot+[draw=none, color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.09803922;green,0.32941176;blue,0.65098039}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(636.7057290307187, 20.89356016358743)
(636.7057290307187, 23.644073132559704)
(636.7057290307187, 26.39458610153198)
(680.0388233393326, 29.14509907050426)
(680.0388233393326, 31.895612039476532)
};
\addlegendentry{Price Dependent Order}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(636.7057290307187, 26.39458610153198)
(680.0388233393326, 29.14509907050426)
};
\addplot+[draw=none, color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.38431373;green,0.57254902;blue,0.18039216}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(661.9983026893217, 28.0)
};
\addlegendentry{Trading Outcome}
\end{axis}
\end{tikzpicture}}
